On Geometric Shaping for 400 Gbps IM-DD Links with Laser Intensity Noise

We propose geometric shaping for IM-DD links dominated by relative intensity noise (RIN). For 400 Gbps links, our geometrically-shaped constellations result in error probability improvements that relaxes the RIN laser design by 3 dB.

==> FigTikz/C_PAM4.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.6pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.6}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2in,
    xmin=-10, xmax=10,
    ymin=0, ymax=3,
    ytick={0,1,2,3},
    yticklabels={$-3$,$-1$,$1$,$3$},
    xlabel={OMA (dBm)},
    ylabel={Optimized GS PAM Constellation},
    y label style={yshift=10pt},
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-8,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM4_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable

        % RIN -inf
        \foreach \col in {1,2,...,4} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % % RIN -155
        % \foreach \col in {5,...,8} {
        %     % Add plots from file data, x-data is from column 1, y-data from column \col
        %     \addplot[only marks, color=orange, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        % }
        % RIN -150
        \foreach \col in {9,10,...,12} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -145
        \foreach \col in {13,14,...,16} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -140
        \foreach \col in {17,18,...,20} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM4.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM4.txt};

        % \addplot[color=my_purple, solid, line width=\lw] table[x={oma},y={rin150}] {FigTikz/data_txt/SER_PAM4.txt};
        % \addplot[color=my_purple, dashed, line width=\lw] table[x={oma},y={rin150gs}] {FigTikz/data_txt/SER_PAM4.txt};
        
        % \addplot[color=red, solid, line width=\lw] table[x={oma},y={rin145}] {FigTikz/data_txt/SER_PAM4.txt};
        % \addplot[color=red, dashed, line width=\lw] table[x={oma},y={rin145gs}] {FigTikz/data_txt/SER_PAM4.txt};
        
        % \addplot[color=blue, solid, line width=\lw] table[x={oma},y={rin140}] {FigTikz/data_txt/SER_PAM4.txt};
        % \addplot[color=blue, dashed, line width=\lw] table[x={oma},y={rin140gs}] {FigTikz/data_txt/SER_PAM4.txt};
        
        %\addlegendentry{$-140$};
        
        \node [font=\footnotesize,anchor=north west] at (rel axis cs:0.01,1) {\shortstack[l]{\textbf{(d)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{axis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/C_PAM6.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.6pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.6}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2in,
    xmin=-10, xmax=10,
    ymin=0, ymax=5,
    ytick={0,1,2,3,4,5},
    yticklabels={$-5$,$-3$,$-1$,$1$,$3$,$5$},
    xlabel={OMA (dBm)},
    %ylabel={Normalized PAM Constellation},
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-8,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        
        % RIN -inf
        \foreach \col in {1,2,...,6} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % % RIN -155
        % \foreach \col in {7,8,...,12} {
        %     % Add plots from file data, x-data is from column 1, y-data from column \col
        %     \addplot[only marks, color=orange, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        % }
        % RIN -150
        \foreach \col in {13,14,...,18} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -145
        \foreach \col in {19,20,...,24} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -140
        \foreach \col in {25,26,...,30} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        
        %\addlegendentry{$-140$};
        
        \node [font=\footnotesize,anchor=north west] at (rel axis cs:0.01,1) {\shortstack[l]{\textbf{(e)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{axis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/C_PAM6_v1.5.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.6pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.4}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2.2in,
    xmin=-6, xmax=6,
    ymin=0, ymax=5,
    ytick={0,1,2,3,4,5},
    yticklabels={$-5$,$-3$,$-1$,$1$,$3$,$5$},
    xlabel={OMA (dBm)},
    ylabel={Optimized GS PAM Constellation},
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-8,-6,...,0},
    xtick={-8,-6,...,8},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        %\pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-155to-146_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        
        % RIN -inf
        \foreach \col in {1,2,...,6} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            %\addplot[color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=black!50, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        % % RIN -155
        % \foreach \col in {7,8,...,12} {
        %     % Add plots from file data, x-data is from column 1, y-data from column \col
        %     \addplot[only marks, color=orange, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        % }
        % RIN -150
        \foreach \col in {13,14,...,18} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            %\addplot[color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=my_green, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -145
        \foreach \col in {19,20,...,24} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            %\addplot[color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=red, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -140
        \foreach \col in {25,26,...,30} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            %\addplot[color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=blue, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        
        %\addlegendentry{$-140$};
        
        \node [font=\footnotesize,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{axis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/C_PAM6_v1.5_alt.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.6pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.4}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2.2in,
    xmin=-0.5, xmax=5.5,
    ymin=-4, ymax=6,
    xtick={0,1,2,3,4,5},
    xticklabels={$-5$,$-3$,$-1$,$1$,$3$,$5$},
    ylabel={OMA [dBm]},
    xlabel={Optimized GS PAM Constellation},
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-8,-6,...,0},
    ytick={-8,-6,...,8},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        %\pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-155to-146_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        
        % RIN -inf
        \foreach \col in {1,2,...,6} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            \addplot[color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=black!50, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        % % RIN -155
        % \foreach \col in {7,8,...,12} {
        %     % Add plots from file data, x-data is from column 1, y-data from column \col
        %     \addplot[only marks, color=orange, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        % }
        % RIN -150
        \foreach \col in {13,14,...,18} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            \addplot[color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=my_green, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -145
        \foreach \col in {19,20,...,24} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            \addplot[color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=red, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -140
        \foreach \col in {25,26,...,30} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
            \addplot[color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=blue, solid, line width=\lww] table[x index=0, y index=\col] {\datatable};
        }
        
        %\addlegendentry{$-140$};
        
        %\node [font=\footnotesize,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{axis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/C_PAM6_v2.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.6pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.4}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\orangesolid}{\raisebox{2pt}{\tikz{\draw[color=orange,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2.09in,
    ylabel={OMA [dBm]},
    xmin=-5.5, xmax=5.5,
    xtick={-5,-3,...,5},
    ymin=-6, ymax=6.2,
    ytick={-6,-4,...,6},
    xlabel={Optimized PAM Constellation $\mathbb{X}^\star$},
    ytick pos=left,
    xtick pos=bottom,
    y label style={yshift=-3pt},
    %title={PAM-4},
    font=\footnotesize,
    grid=both,
    grid style = {densely dashed,lightgray!75},
    minor tick num=1,
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-8,-6,...,0},
    %ytick={-8,-6,...,8},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        %\pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM6_RIN-150to-141_NEP22_L2_ER5_Rb400_OH12.9.txt}\datatable
        
        \node [font=\notsotiny,fill=white,anchor= north east] at (rel axis cs:0.96,0.94) {\shortstack[l]{
        RIN [\tiny{dB/Hz}]\\
        \hspace{0.015cm} \bluesolid \hspace{0.01cm} $-141$\\
        \hspace{0.015cm} \redsolid \hspace{0.01cm} $-144$\\
        %\purplesolid \hspace{0.01cm} $-150$\\
        \hspace{0.015cm} \greensolid \hspace{0.01cm} $-147$\\
        \hspace{0.015cm} \orangesolid \hspace{0.01cm} $-150$\\
        \hspace{0.015cm} \graysolid \hspace{0.01cm} $-\infty$
        }};
        
        % RIN -inf
        \foreach \col in {1,2,...,6} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            \addplot[color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=black!50, solid, line width=\lww] table[x index=\col, y index=0] {\datatable};
        }
        % RIN -150
        \foreach \col in {7,8,...,12} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[color=orange, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
        }
        % RIN -147
        \foreach \col in {13,14,...,18} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            \addplot[color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=my_green, solid, line width=\lww] table[x index=\col, y index=0] {\datatable};
        }
        % RIN -144
        \foreach \col in {19,20,...,24} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            \addplot[color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=red, solid, line width=\lww] table[x index=\col, y index=0] {\datatable};
        }
        % RIN -141
        \foreach \col in {25,26,...,30} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            %\addplot[color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            \addplot[color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=\col, y index=0] {\datatable};
            %\addplot[color=blue, solid, line width=\lww] table[x index=\col, y index=0] {\datatable};
        }
        
        %\addlegendentry{$-140$};
        
        %\node [font=\footnotesize,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};

        % Arrows and Deltas
        \node [font=\footnotesize] at (axis cs:-4,-5.2) {\shortstack[l]{
            $\Delta$}};
        \draw[line width=0.5pt, <->, >=latex] (axis cs:-5.0,-5.7) -- (-3.0,-5.7);
        
        \node [font=\footnotesize] at (axis cs:-2,-5.2) {\shortstack[l]{
            $\Delta$}};
        \draw[line width=0.5pt, <->, >=latex] (axis cs:-3.0,-5.7) -- (-1.0,-5.7);
        
        \node [font=\footnotesize] at (axis cs:0,-5.2) {\shortstack[l]{
            $\Delta$}};
        \draw[line width=0.5pt, <->, >=latex] (axis cs:-1.0,-5.7) -- (1.0,-5.7);

        \node [font=\footnotesize] at (axis cs:2,-5.2) {\shortstack[l]{
            $\Delta$}};
        \draw[line width=0.5pt, <->, >=latex] (axis cs:1.0,-5.7) -- (3.0,-5.7);
        
        \node [font=\footnotesize] at (axis cs:4,-5.2) {\shortstack[l]{
            $\Delta$}};
        \draw[line width=0.5pt, <->, >=latex] (axis cs:3.0,-5.7) -- (5.0,-5.7);

        
    \end{axis}

    \draw[line width=0.5pt, <->, >=latex] (0.3,3.72) -- (1.0,3.72);
    \node [font=\footnotesize] at (0.62,3.9) {\shortstack[l]{
            $0.6\Delta$}};
    
    \draw[line width=0.5pt, <->, >=latex] (1.05,3.72) -- (1.90,3.72);
    \node [font=\footnotesize] at (1.45,3.9) {\shortstack[l]{
            $0.75\Delta$}};
    
    \draw[line width=0.5pt, <->, >=latex] (1.95,3.72) -- (3.0,3.72);
    \node [font=\footnotesize] at (2.45,3.9) {\shortstack[l]{
            $0.95\Delta$}};
    
    \draw[line width=0.5pt, <->, >=latex] (3.05,3.72) -- (4.4,3.72);
    \node [font=\footnotesize] at (3.7,3.9) {\shortstack[l]{
            $1.2\Delta$}};
            
    \draw[line width=0.5pt, <->, >=latex] (4.45,3.72) -- (6.1,3.72);
    \node [font=\footnotesize] at (5.3,3.9) {\shortstack[l]{
            $1.5\Delta$}};
    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/C_PAM8.tex <==
\definecolor{my_green}{rgb}{0.25, 0.7, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.6pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.6}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2in,
    xmin=-10, xmax=10,
    ymin=0, ymax=7,
    ytick={0,1,...,7},
    yticklabels={$-7$,$-5$,$-3$,$-1$,$1$,$3$,$5$,$7$},
    xlabel={OMA (dBm)},
    %ylabel={Normalized PAM Constellation},
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-8,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/Constellation_GS_PAM8_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        
        % RIN -inf
        \foreach \col in {1,2,...,8} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=black!50, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % % RIN -155
        % \foreach \col in {9,10,...,16} {
        %     % Add plots from file data, x-data is from column 1, y-data from column \col
        %     \addplot[only marks, color=orange, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        % }
        % RIN -150
        \foreach \col in {17,18,...,24} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=my_green, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -145
        \foreach \col in {25,26,...,32} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=red, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        % RIN -140
        \foreach \col in {33,34,...,40} {
            % Add plots from file data, x-data is from column 1, y-data from column \col
            \addplot[only marks, color=blue, solid, line width=\lww, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0, y index=\col] {\datatable};
        }
        
        %\addlegendentry{$-140$};
        
        \node [font=\footnotesize,anchor=north west] at (rel axis cs:0.01,1) {\shortstack[l]{\textbf{(f)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{axis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/GMI_PAM6_v2.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.8pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.5}     %mark scale
\newcommand{\mkr}{}     %mark 
\newcommand{\lses}{densely dotted}     % line style for Equally-Spaced results

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\orangesolid}{\raisebox{2pt}{\tikz{\draw[color=orange,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,\lses,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva 
\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2.2in,
    xmin=-6, xmax=6,
    ymin=2.3, ymax=2.6,
    xlabel={OMA [dBm]},
    ylabel={AIR [bits/symbol]},
    ytick pos=left,
    ytick={2.30,2.35,...,2.60},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2
        }, % Ensure 2 decimal places
    xtick pos=bottom,
    %title={PAM-6},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    %ytickten={-12,-10,...,0},
    %yticklabels={$10^{-8}$,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$10^{0}$},
    %xtick={-8,-7,...,8},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        %\pgfplotstableread[col sep=comma]{FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/GMI_PAM6_RIN-150to-141_NEP22_L2_ER5_Rb400_OH12.9_2001.txt}\datatable

        \addplot[color=black, dashed, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] coordinates{(-10,2.585) (10,2.585)};
        
        % RIN -141
        \addplot[color=blue, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=9,col sep=comma] {\datatable};
        \addplot[color=blue, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=10,col sep=comma] {\datatable};

        % RIN -144
        \addplot[color=red, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=7,col sep=comma] {\datatable};
        \addplot[color=red, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=8,col sep=comma] {\datatable};

        % RIN -147
        \addplot[color=my_green, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=5,col sep=comma] {\datatable};
        \addplot[color=my_green, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=6,col sep=comma] {\datatable};

        % RIN -150
        \addplot[color=orange, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=3,col sep=comma] {\datatable};
        \addplot[color=orange, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=4,col sep=comma] {\datatable};

        % AWGN
        \addplot[color=black!50, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x={oma},y={awgn},col sep=comma] {\datatable};

        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};

        %\addlegendentry{$-140$};
        
        %\node [font=\footnotesize,anchor=north west] at (rel axis cs:0.0,0.88) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};

        \node [draw,font=\tiny,fill=white,anchor= south east] at (rel axis cs:0.98,0.02) {\shortstack[l]{
        \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-141$ dB/Hz\\
        \redsolid \hspace{0.01cm} $\mathrm{RIN}=-144$ dB/Hz\\
        %\purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        \greensolid \hspace{0.01cm} $\mathrm{RIN}=-147$ dB/Hz\\
        \orangesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$  $\;\;\;\,$dB/Hz
        }};

        \node [draw,font=\tiny,fill=white,anchor= south east] at (rel axis cs:0.98,0.37) {\shortstack[l]{
        \blacksdashed \hspace{0.01cm} ES\\
        \blacksolid \hspace{0.01cm} GS
        }};

        %\node [font=\footnotesize,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{\textbf{(a)}}};

        % Circles
        %\draw[] (axis cs:0,2e-5) ellipse (4pt and 15pt);
        %\draw[] (axis cs:0.5,5.5e-7) ellipse (4pt and 16pt);
        
    \end{axis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/IMDD_block.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=4.8em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=0.5pt]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};
    \node [block_wide, right = 2em of input, fill = black!30] (PAM_map) {PAM-$M$ Mapping};
    \node [block, right = 3em of PAM_map, fill = antiquebrass] (DAC) {DAC}; 
    %\node [block, right = 2em of input, fill = antiquebrass] (DAC) {DAC};  
    \node [block_wide,right = 2em of DAC, fill = green!20] (EO) {DD-MZM};
    %\node[below=0em of EO](){$\eta$};   
    \node [block_wide2,above = 1.5em of EO, fill = brilliantlavender] (Laser) {Laser};
    \node[above=0em of Laser](){$\mathrm{RIN}$};

    % Fiber
    \draw [solid,line width=0.5pt,opacity=1] ($(EO.east)+(1.4,0.3)$) circle (3mm);
    \draw [solid,line width=0.5pt,opacity=1] ($(EO.east)+(1.5,0.3)$) circle (3mm);
    \draw [solid,line width=0.5pt,opacity=1] ($(EO.east)+(1.6,0.3)$) circle (3mm);
    \node[right=1.02cm of EO, yshift=-1.7em](){$e^{-\alpha L}$};
    
    % % RX
    \node [block_wide, right = 3 cm of EO, fill = green!20] (OE) {PD-TIA};
    \node[below=0em of OE](){$\mathfrak{R}, G, B$};
    \node[above=1.8em of OE](noise){AWGN};
    \node [block, right = 2em of  OE, fill = antiquebrass ] (ADC) {ADC};
    \node [block_wide, right = 3em of ADC, fill = black!30] (Decoding) {PAM-$M$ Demapping};
    \node [right = 2.5em of Decoding] (output) {};
    %\node [right = 2.5em of ADC] (output) {};
            
    % % We draw edges between nodes
    %\draw [draw,-latex] (input) -- node[left,text width=1.8em, align = left]{$X$}(DAC);
    \draw [draw,-latex] (input) -- node[left,text width=1.8em, align = left]{$b_k$}(PAM_map);
    \draw [draw,-latex] (PAM_map) -- node[midway, above]{$X_k$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex] (DAC) -- (EO);
    \draw [draw,-latex, color=blue] (Laser) -- (EO);
    \draw [draw,-latex, color=blue] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex] (noise) -- (OE);
    \draw [draw,-latex] (OE) -- (ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    %\draw [draw,-latex] (ADC) --  node[right,text width=1.8em, align = right]{$Y$}(output);
    \draw [draw,-latex] (ADC) --  node[midway,above]{$Y_k$}(Decoding);
    \draw [draw,-latex] (Decoding) --  node[right,text width=1.8em, align = right]{$\hat{b}_k$}(output);

    % Option (1): half-rectangle and channel on top on bottom line      
    \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,1.5em)$) -- ($(DAC.south)+(-0.95,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,1.5em)$) -- ($(ADC.south)+(0.95,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-2.7em)$) -- ($(EO.south)+(0,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,-2.7em)$) -- ($(EO.south)+(4.45,-2.7em)$);
    \node[right=1.7cm of DAC, yshift=-4.2em](){$Y=X+Z\sqrt{\sigma_{\thn}^2 + X^2\sigma_{\rin}^2}$};

    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    % Legend
    \node[above = 1.9cm of input, xshift=-1em] (elec_0){};
    \node[above = 1.9cm of input, xshift=1.5em] (elec_1){};
    \node[above = 1.55cm of input, xshift=-1em] (opt_0){};
    \node[above = 1.55cm of input, xshift=1.5em] (opt_1){};
    
    \draw[draw,-latex] (elec_0) -- node[right,text width=4.3em, align = right]{\footnotesize Electrical}(elec_1);
    \draw[draw,-latex,blue] (opt_0) -- node[right,text width=3.5em, align = right]{\footnotesize \textcolor{black}{Optical}}(opt_1);
 
\end{tikzpicture}

==> FigTikz/IMDD_block_small.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=3.5em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=0.5pt]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};  
    \node [block, right = 1.5em of input, fill = antiquebrass] (DAC) {DAC};  
    \node [block,right = 2em of DAC, fill = green!20] (EO) {MZM};
    \node[below=0em of EO](){$\beta$};   
    %\node [block_wide2,above = 1.5em of EO, fill = brilliantlavender!40] (Laser) {Laser};
    \node [block_wide2,above = 1.5em of EO, fill = red!20] (Laser) {Laser};
    \node[above=0em of Laser](){RIN};

    % Fiber
    \draw [color=blue,solid,line width=0.5pt,opacity=1] ($(EO.east)+(0.9,0.3)$) circle (3mm);
    \draw [color=blue,solid,line width=0.5pt,opacity=1] ($(EO.east)+(1.0,0.3)$) circle (3mm);
    \draw [color=blue,solid,line width=0.5pt,opacity=1] ($(EO.east)+(1.1,0.3)$) circle (3mm);
    \node[right=0.5cm of EO, yshift=-1.7em](){$e^{-\alpha L}$};
    
    % % RX
    \node [block_wide, right = 2cm of EO, fill = green!20] (OE) {PD-TIA};
    \node[below=0em of OE](){$\mathfrak{R}, G, B$};
    \node[above=1.8em of OE](noise){AWGN};
    \node [block, right = 2em of  OE, fill = antiquebrass ] (ADC) {ADC};
    \node [right = 1.5em of ADC] (output) {};

            
    % % We draw edges between nodes
    \draw [draw,-latex] (input) -- node[left,text width=1.2em, align = left]{$X$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex] (DAC) -- (EO);
    \draw [draw,-latex, color=blue] (Laser) -- (EO);
    \draw [draw,-latex, color=blue] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex] (noise) -- (OE);
    \draw [draw,-latex] (OE) -- (ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    \draw [draw,-latex] (ADC) --  node[right,text width=1.8em, align = right]{$Y$}(output);

    % Option (1): half-rectangle and channel on top on bottom line      
    \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.85,1.5em)$) -- ($(DAC.south)+(-0.85,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(ADC.south)+(0.75,1.5em)$) -- ($(ADC.south)+(0.75,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.85,-2.7em)$) -- ($(EO.south)+(-1.1em,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(ADC.south)+(0.75,-2.7em)$) -- ($(EO.south)+(4.25,-2.7em)$);
    \node[right=0.8cm of DAC, yshift=-4.2em](){$Y=X+Z\sqrt{\sigma_{\thn}^2 + (X+\beta)^2\sigma_{\rin}^2}$};

    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    % Legend
    \node[above = 1.9cm of input, xshift=-1em] (elec_0){};
    \node[above = 1.9cm of input, xshift=1.5em] (elec_1){};
    \node[above = 1.55cm of input, xshift=-1em] (opt_0){};
    \node[above = 1.55cm of input, xshift=1.5em] (opt_1){};
    
    \draw[draw,-latex] (elec_0) -- node[right,text width=4.3em, align = right]{\footnotesize Electrical}(elec_1);
    \draw[draw,-latex,blue] (opt_0) -- node[right,text width=3.5em, align = right]{\footnotesize \textcolor{black}{Optical}}(opt_1);
 
\end{tikzpicture}

==> FigTikz/SER_PAM4.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.8pt}

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2in,
    xmin=-10, xmax=10,
    ymin=1e-8, ymax=1,
    xlabel={OMA (dBm)},
    ylabel={Symbol Error Rate},
    ytick pos=left,
    xtick pos=bottom,
    title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    yticklabels={$10^{-8}$,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$10^{0}$},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        \addplot[color=black!50, solid, line width=\lw] table[x={oma},y={awgn}] {FigTikz/data_txt/SER_PAM4.txt};

        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM4.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM4.txt};

        \addplot[color=my_green, solid, line width=\lw] table[x={oma},y={rin150}] {FigTikz/data_txt/SER_PAM4.txt};
        \addplot[color=my_green, dashed, line width=\lw] table[x={oma},y={rin150gs}] {FigTikz/data_txt/SER_PAM4.txt};
        
        \addplot[color=red, solid, line width=\lw] table[x={oma},y={rin145}] {FigTikz/data_txt/SER_PAM4.txt};
        \addplot[color=red, dashed, line width=\lw] table[x={oma},y={rin145gs}] {FigTikz/data_txt/SER_PAM4.txt};
        
        \addplot[color=blue, solid, line width=\lw] table[x={oma},y={rin140}] {FigTikz/data_txt/SER_PAM4.txt};
        \addplot[color=blue, dashed, line width=\lw] table[x={oma},y={rin140gs}] {FigTikz/data_txt/SER_PAM4.txt};
        
        %\addlegendentry{$-140$};
        
        

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        \node [draw,font=\tiny,fill=white,anchor= north east] at (rel axis cs:0.98,0.98) {\shortstack[l]{
        \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        %\purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        \greensolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$  $\;\;\;\,$dB/Hz
        }};

        \node [font=\footnotesize,anchor=north west] at (rel axis cs:0.0,0.88) {\shortstack[l]{\textbf{(a)}}};
    \end{semilogyaxis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/SER_PAM6.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.8pt}

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2in,
    xmin=-10, xmax=10,
    ymin=1e-8, ymax=1,
    xlabel={OMA (dBm)},
    %ylabel={PAM-6 Symbol Error Rate},
    ytick pos=left,
    %ytick={\empty},
    xtick pos=bottom,
    title={PAM-6},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    yticklabels={$10^{-8}$,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$10^{0}$},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        \addplot[color=black!50, solid, line width=\lw] table[x={oma},y={awgn},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};

        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};

        \addplot[color=my_green, solid, line width=\lw] table[x={oma},y={rin150},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        \addplot[color=my_green, dashed, line width=\lw] table[x={oma},y={rin150gs},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        
        \addplot[color=red, solid, line width=\lw] table[x={oma},y={rin145},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        \addplot[color=red, dashed, line width=\lw] table[x={oma},y={rin145gs},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        
        \addplot[color=blue, solid, line width=\lw] table[x={oma},y={rin140},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        \addplot[color=blue, dashed, line width=\lw] table[x={oma},y={rin140gs},col sep=comma] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        
        %\addlegendentry{$-140$};
        
        \node [font=\footnotesize,anchor=north west] at (rel axis cs:0.0,0.88) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{semilogyaxis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/SER_PAM6_v1.5.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.8pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.6}     %mark scale
\newcommand{\mkr}{*}     %mark scale

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva 
\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2.2in,
    xmin=-4, xmax=6,
    ymin=1e-13, ymax=1e-1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    ytick pos=left,
    %ytick={\empty},
    xtick pos=bottom,
    %title={PAM-6},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-12,-10,...,0},
    %yticklabels={$10^{-8}$,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$10^{0}$},
    xtick={-8,-6,...,8},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        %\pgfplotstableread[col sep=comma]{FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/SER_PAM6_RIN-155to-146_NEP22_L2_ER5_Rb400_OH10.txt}\datatable

        \addplot[color=blue, dashed, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=9,col sep=comma] {\datatable};
        \addplot[color=blue, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=10,col sep=comma] {\datatable};

        \addplot[color=red, dashed, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=7,col sep=comma] {\datatable};
        \addplot[color=red, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=8,col sep=comma] {\datatable};

        \addplot[color=my_green, dashed, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=5,col sep=comma] {\datatable};
        \addplot[color=my_green, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=6,col sep=comma] {\datatable};
        
        \addplot[color=black!50, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x={oma},y={awgn},col sep=comma] {\datatable};

        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};

        %\addlegendentry{$-140$};
        
        %\node [font=\footnotesize,anchor=north west] at (rel axis cs:0.0,0.88) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};

        \node [draw,font=\tiny,fill=white,anchor= south west] at (rel axis cs:0.02,0.02) {\shortstack[l]{
        \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-146$ dB/Hz\\
        \redsolid \hspace{0.01cm} $\mathrm{RIN}=-148$ dB/Hz\\
        %\purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        \greensolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$  $\;\;\;\,$dB/Hz
        }};

        \node [draw,font=\tiny,fill=white,anchor= south west] at (rel axis cs:0.02,0.35) {\shortstack[l]{
        \blacksdashed \hspace{0.01cm} ES\\
        \blacksolid \hspace{0.01cm} GS
        }};

        %\node [font=\footnotesize,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{\textbf{(a)}}};

        % Circles
        \draw[] (axis cs:0,2e-5) ellipse (4pt and 15pt);
        \draw[] (axis cs:0.5,5.5e-7) ellipse (4pt and 16pt);
        
    \end{semilogyaxis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/SER_PAM6_v2.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\definecolor{my_green2}{rgb}{0.0, 0.58, 0.0}

\definecolor{azure}{rgb}{0, 0.75, 0.90}
\definecolor{emerald}{rgb}{0.31, 0.78, 0.47}
\definecolor{lemon}{rgb}{1.0, 0.97, 0.0}

\newcommand{\lw}{0.8pt}
\newcommand{\lww}{0.8pt}
\newcommand{\mksc}{0.5}     %mark scale
\newcommand{\mkr}{*}     %mark 
\newcommand{\lses}{densely dotted}     % line style for Equally-Spaced results

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\orangesolid}{\raisebox{2pt}{\tikz{\draw[color=orange,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,\lses,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2.2in,
    ymode=log,
    xmin=-6, xmax=6,
    ymin=1e-12, ymax=1e-1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    ytick pos=left,
    %ytick={\empty},
    xtick pos=bottom,
    %title={PAM-6},
    font=\footnotesize,
    grid=both,
    grid style = {densely dashed,lightgray!75},
    minor tick num=1,
    yminorticks=true,
    %log basis y=10,
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-12,-10,...,0},
    xtick={-6,-4,...,6},
    yminorgrids,
    ]

        %\pgfplotstableread[col sep=comma]{FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt}\datatable
        \pgfplotstableread[col sep=comma]{FigTikz/data_txt/SER_PAM6_RIN-150to-141_NEP22_L2_ER5_Rb400_OH12.9.txt}\datatable

        \node [draw,font=\notsotiny,fill=white,anchor= north west] at (rel axis cs:0.015,0.65) {\shortstack[l]{
        RIN [\tiny{dB/Hz}]\\
        \hspace{0.015cm} \bluesolid \hspace{0.01cm} $-141$\\
        \hspace{0.015cm} \redsolid \hspace{0.01cm} $-144$\\
        %\purplesolid \hspace{0.01cm} $-150$\\
        \hspace{0.015cm} \greensolid \hspace{0.01cm} $-147$\\
        \hspace{0.015cm} \orangesolid \hspace{0.01cm} $-150$\\
        \hspace{0.015cm} \graysolid \hspace{0.01cm} $-\infty$
        }};

        % RIN -141
        \addplot[color=blue, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=9,col sep=comma] {\datatable};
        \addplot[color=blue, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=10,col sep=comma] {\datatable};

        % RIN -144
        \addplot[color=red, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=7,col sep=comma] {\datatable};
        \addplot[color=red, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=8,col sep=comma] {\datatable};

        % RIN -147
        \addplot[color=my_green, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=5,col sep=comma] {\datatable};
        \addplot[color=my_green, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=6,col sep=comma] {\datatable};

        % RIN -150
        \addplot[color=orange, \lses, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=3,col sep=comma] {\datatable};
        \addplot[color=orange, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x index=0,y index=4,col sep=comma] {\datatable};

        % AWGN
        \addplot[color=black!50, solid, line width=\lw, mark=\mkr, mark options={solid,scale=\mksc,fill=white}] table[x={oma},y={awgn},col sep=comma] {\datatable};

        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM6_RIN-155to-140_NEP22_L2_ER5_Rb400_OH10.txt};

        %\addlegendentry{$-140$};
        
        %\node [font=\footnotesize,anchor=north west] at (rel axis cs:0.0,0.88) {\shortstack[l]{\textbf{(b)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};

        % Legend for Figure on Left
        % \node [draw,font=\notsotiny,fill=white,anchor= south west] at (rel axis cs:0.01,0.02) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-141$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-144$ dB/Hz\\
        % %\purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \greensolid \hspace{0.01cm} $\mathrm{RIN}=-147$ dB/Hz\\
        % \orangesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$  $\;\;\;\,$dB/Hz
        % }};

        % \node [draw,font=\notsotiny,fill=white,anchor= south west] at (rel axis cs:0.01,0.40) {\shortstack[l]{
        % \blacksdashed \hspace{0.01cm} Equally-Spaced\\
        % \blacksolid \hspace{0.01cm} Geometrically-Shaped
        % }};

        % Legend for Figure on Right

        \node [draw,font=\notsotiny,fill=white,anchor= south west] at (rel axis cs:0.015,0.02) {\shortstack[l]{
        \blacksdashed \hspace{0.01cm} Equally-Spaced\\
        \blacksolid \hspace{0.01cm} Geometrically-Shaped
        }};

        % Relevant Points (markers)
        \addplot[only marks, color=black!70, solid,line width=0.5pt, mark=diamond*, mark options={solid,scale=1.2,fill=lemon}] coordinates{(3, 1.5e-10)};
        \addplot[only marks, color=black!70, solid,line width=0.5pt, mark=diamond*, mark options={solid,scale=1.2,fill=lemon}] coordinates{(3.5, 3.5e-7)};
        %\addplot[only marks, color=black!70, solid,line width=0.5pt, mark=diamond*, mark options={solid,scale=1.2,fill=lemon}] coordinates{(6, 8e-5)};
        
        % Circles
        %\draw[] (axis cs:3.5, 5e-6) ellipse (3pt and 20pt);
        %\draw[] (axis cs:3, 1e-8) ellipse (3pt and 25pt);
        %\draw[->, >=latex, line width=0.8pt] (axis cs:3.5,1e-4) to[out=15, in=15] (3.5,5.5e-7);
        \draw[->, >=latex, line width=0.6pt, bend left=20] (axis cs:3.5,1e-4) to (3.5,6.2e-7); 
        \draw[->, >=latex, line width=0.6pt, bend left=20] (axis cs:3,7e-7) to (3,2.6e-10); 

        \node [font=\notsotiny,anchor= south east] at (rel axis cs:0.99,0.52) {\shortstack[c]{
            $3$ dB lower\\
            RIN
        }};
        
        \node [font=\notsotiny,anchor= south east] at (rel axis cs:0.95,0.28) {\shortstack[c]{
            $3$ dB lower\\
            RIN
        }};
        
    \end{axis}  

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/SER_PAM8.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.8pt}

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=1.05\linewidth,  %ancho de la figura
    height=2in,
    xmin=-10, xmax=10,
    ymin=1e-20, ymax=1,
    xlabel={OMA (dBm)},
    %ylabel={PAM-8 Symbol Error Rate},
    ytick pos=left,
    xtick pos=bottom,
    %ytick={\empty},
    title={PAM-8},
    font=\footnotesize,
    grid=major,
    grid style = {dashed,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    yticklabels={$10^{-8}$,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$10^{0}$},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        \addplot[color=black!50, solid, line width=\lw] table[x={oma},y={awgn}] {FigTikz/data_txt/SER_PAM8.txt};

        % \addplot[color=orange, solid, line width=\lw] table[x={oma},y={rin155}] {FigTikz/data_txt/SER_PAM4.txt};
        % \addplot[color=orange, dashed, line width=\lw] table[x={oma},y={rin155gs}] {FigTikz/data_txt/SER_PAM4.txt};

        \addplot[color=my_green, solid, line width=\lw] table[x={oma},y={rin150}] {FigTikz/data_txt/SER_PAM8.txt};
        \addplot[color=my_green, dashed, line width=\lw] table[x={oma},y={rin150gs}] {FigTikz/data_txt/SER_PAM8.txt};
        
        \addplot[color=red, solid, line width=\lw] table[x={oma},y={rin145}] {FigTikz/data_txt/SER_PAM8.txt};
        \addplot[color=red, dashed, line width=\lw] table[x={oma},y={rin145gs}] {FigTikz/data_txt/SER_PAM8.txt};
        
        \addplot[color=blue, solid, line width=\lw] table[x={oma},y={rin140}] {FigTikz/data_txt/SER_PAM8.txt};
        \addplot[color=blue, dashed, line width=\lw] table[x={oma},y={rin140gs}] {FigTikz/data_txt/SER_PAM8.txt};
        
        %\addlegendentry{$-140$};
        
        \node [font=\footnotesize,anchor=north west] at (rel axis cs:0.0,0.88) {\shortstack[l]{\textbf{(c)}}};

        %\draw[->] (axis cs:-7,0.00005) -- (axis cs:-0.5,0.00009);
        % \node [draw,font=\tiny,fill=white,anchor= south west] at (axis cs:-1.8,2e-3) {\shortstack[l]{
        % \bluesolid \hspace{0.01cm} $\mathrm{RIN}=-140$ dB/Hz\\
        % \redsolid \hspace{0.01cm} $\mathrm{RIN}=-145$ dB/Hz\\
        % \purplesolid \hspace{0.01cm} $\mathrm{RIN}=-150$ dB/Hz\\
        % \graysolid \hspace{0.01cm} $\mathrm{RIN}=-\infty$ dB/Hz
        % }};
    \end{semilogyaxis}


    

    
    % \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
    % \newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.4,diamond,color=my_green,fill=white](){};}}}
    % \newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=0.8pt,scale=0.5,circle,color=black,fill=white](){};}}}
    % \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
    
    % %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    % \node[font=\footnotesize, color=red] at (6.5, 0.6) {\shortstack[l]{ PAM-4 }};
    % \node[font=\footnotesize, color=orange] at (6.5, 2.25) {\shortstack[l]{ PAM-6 }};
    % \node[font=\footnotesize, color=my_purple] at (6.5, 2.9) {\shortstack[l]{ PAM-8 }};
    %\node[] at (1.7,3.5) {\shortstack[l]{ $r_0^\star$ }};
    %\node[] at (3.3,3.5) {\shortstack[l]{ $r_1^\star$ }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};
\end{tikzpicture}



==> FigTikz/data_txt/GMI_PAM6_RIN-150to-141_NEP22_L2_ER5_Rb400_OH12.9_2001.txt <==
oma,awgn,awgn_gs,rin150,rin150gs,rin147,rin147gs,rin144,rin144gs,rin141,rin141gs
-10,0.52536015604874,0.52536015604874,0.523747728989504,0.523747886672686,0.522155930500772,0.52215654894489,0.519017931512906,0.519020321932074,0.512903543916026,0.512912524767434
-9.99,0.527323796118709,0.527323796118709,0.525698737945267,0.52569889832614,0.524094521898355,0.524095150882059,0.520932193970646,0.520934624817252,0.514770970274008,0.514780100763376
-9.98,0.529293754228995,0.529293754228995,0.527655972309814,0.527656135433866,0.526039248252895,0.526039887953022,0.522852415931334,0.522854887877092,0.516644024930523,0.516653307497118
-9.97,0.531270043185454,0.531270043185453,0.529619444287421,0.529619610200893,0.527990121188281,0.527990771784578,0.524778607913069,0.524781121640602,0.51852271638948,0.518532153511211
-9.96,0.533252675756703,0.533252675756703,0.531589166042213,0.53158933479211,0.529947152285517,0.529947813960686,0.526710780386081,0.526713336589089,0.520407053098665,0.520416647292667
-9.95,0.535241664673419,0.53524166467342,0.533565149697455,0.533565321331562,0.531910353082015,0.531911026021761,0.528648943772037,0.528651543155475,0.522297043449056,0.522306797272291
-9.94,0.537237022627633,0.537237022627633,0.535547407334852,0.535547581901741,0.533879735070898,0.533880419463973,0.530593108443338,0.53059575172359,0.524192695774144,0.524202611824006
-9.93,0.539238762272017,0.539238762272017,0.537535950993833,0.53753612854288,0.535855309700281,0.535856005738539,0.532543284722415,0.532545972627475,0.526094018349251,0.526104099264179
-9.92,0.541246896219169,0.541246896219169,0.539530792670838,0.539530973252235,0.537837088372562,0.537837796251001,0.534499482881019,0.534502216150671,0.528001019390835,0.528011267850936
-9.91,0.54326143704089,0.54326143704089,0.541531944318592,0.541532127983359,0.539825082443697,0.539825802360517,0.536461713139506,0.536464492525514,0.529913707055801,0.529924125783487
-9.9,0.545282397267453,0.545282397267453,0.543539417845381,0.54353960464538,0.541819303222478,0.541820035379126,0.538429985666119,0.538432811932411,0.531832089440806,0.531842681201433
-9.89,0.547309789386876,0.547309789386876,0.545553225114317,0.545553415102265,0.543819761969798,0.543820506571023,0.540404310576264,0.540407184499123,0.533756174581557,0.533766942184074
-9.88,0.549343625844176,0.549343625844176,0.547573377942603,0.547573571172087,0.545826469897923,0.545827227151828,0.542384697931783,0.542387620300043,0.535685970452113,0.535696916749722
-9.87,0.55138391904063,0.55138391904063,0.549599888100787,0.549600084626277,0.547839438169742,0.547840208287837,0.544371157740224,0.544374129355461,0.537621484964171,0.537632612855001
-9.86,0.553430681333019,0.553430681333019,0.551632767312014,0.551632967188878,0.549858677898032,0.549859461095288,0.546363699954096,0.546366721630835,0.539562725966363,0.539574038394143
-9.85,0.55548392503288,0.555483925032881,0.553672027251278,0.553672230535794,0.551884200144699,0.551884996639602,0.548362334470138,0.54836540703605,0.541509701243538,0.541521201198291
-9.84,0.557543662405738,0.557543662405738,0.555717679544652,0.555717886294027,0.553916015920024,0.553916825934638,0.550367071128569,0.550370195424677,0.543462418516049,0.543474109034787
-9.83,0.559609905670342,0.559609905670342,0.557769735768537,0.557769946040917,0.555954136181911,0.555954959941922,0.552377919712334,0.552381096593223,0.545420885439029,0.545432769606462
-9.82,0.561682666997891,0.561682666997891,0.559828207448879,0.559828421303369,0.557998571835107,0.557999409569892,0.554394889946356,0.554398120280383,0.547385109601669,0.547397190550926
-9.81,0.563761958511259,0.563761958511259,0.561893106060406,0.56189332355708,0.560049333730443,0.560050185673123,0.556417991496771,0.556421276166281,0.549355098526489,0.549367379439844
-9.8,0.565847792284206,0.565847792284207,0.563964443025838,0.563964664225759,0.562106432664053,0.562107299051554,0.558447233970168,0.558450573871711,0.551330859668611,0.551343343778223
-9.79,0.567940180340595,0.567940180340595,0.566042229715109,0.566042454680342,0.564169879376593,0.564170760449707,0.560482626912818,0.560486022957372,0.553312400415021,0.553325091003683
-9.78,0.570039134653588,0.570039134653588,0.568126477444568,0.568126706238198,0.566239684552456,0.566240580555901,0.562524179809903,0.562527632923094,0.555299728083831,0.555312628485731
-9.77,0.572144667144854,0.572144667144854,0.57021719747619,0.570217430162337,0.568315858818984,0.568316770001463,0.564571902084737,0.564575413207073,0.557292849923541,0.557305963525034
-9.76,0.574256789683755,0.574256789683755,0.572314401016768,0.572314637660603,0.570398412745663,0.570399339359935,0.566625803097986,0.566629373185082,0.559291773112294,0.559305103352679
-9.75,0.576375514086539,0.576375514086539,0.574418099217108,0.574418339884872,0.572487356843332,0.572488299146269,0.568685892146879,0.568689522169695,0.561296504757122,0.561310055129442
-9.74,0.578500852115515,0.578500852115515,0.576528303171217,0.576528547930237,0.574582701563369,0.574583659816024,0.570752178464417,0.570755869409498,0.563307051893206,0.563320825945044
-9.73,0.580632815478237,0.580632815478237,0.578645023915482,0.578645272834187,0.57668445729688,0.576685431764553,0.572824671218583,0.572828424088295,0.565323421483109,0.56533742281741
-9.72,0.582771415826666,0.582771415826667,0.580768272427849,0.580768525575788,0.578792634373888,0.578793625326192,0.574903379511533,0.574907195324313,0.567345620416026,0.56735985269192
-9.71,0.584916664756341,0.584916664756341,0.582898059626988,0.58289831707485,0.580907243062504,0.580908250773434,0.5769883123788,0.576992192169399,0.569373655507023,0.569388122440663
-9.7,0.58706857380553,0.587068573805529,0.585034396371465,0.585034658191095,0.583028293568101,0.583029318316103,0.579079478788475,0.579083423608219,0.571407533496264,0.571422238861679
-9.69,0.589227154454387,0.589227154454387,0.587177293458897,0.587177559723314,0.585155796032485,0.585156838100524,0.581176887640406,0.581180898557444,0.573447261048253,0.573462208678205
-9.68,0.591392418124101,0.591392418124101,0.589326761625106,0.589327032408525,0.587289760533054,0.587290820208689,0.583280547765366,0.583284625864936,0.575492844751054,0.575508038537917
-9.67,0.593564376176027,0.593564376176027,0.59148281154327,0.591483086921115,0.589430197081957,0.58943127465741,0.585390467924243,0.585394614308928,0.577544291115524,0.577559735012167
-9.66,0.595743039910833,0.595743039910833,0.593645453823063,0.593645733871992,0.591577115625244,0.591578211397474,0.587506656807202,0.587510872597207,0.579601606574529,0.579617304595214
-9.65,0.597928420567616,0.597928420567616,0.595814699009791,0.595814983807715,0.593730526042014,0.593731640312794,0.58962912303286,0.589633409366276,0.581664797482164,0.58168075370346
-9.64,0.600120529323035,0.600120529323035,0.59799055758353,0.597990847209629,0.595890438143557,0.595891571219546,0.591757875147446,0.591762233180529,0.583733870112971,0.583750088674675
-9.63,0.602319377290422,0.602319377290422,0.600173039958246,0.60017333449299,0.59805686167249,0.598058013865309,0.593892921623964,0.593897352531414,0.585808830661151,0.585825315767224
-9.62,0.604524975518894,0.604524975518894,0.602362156480914,0.602362456006087,0.600229806301885,0.600230977928199,0.596034270861341,0.596038775836585,0.587889685239769,0.587906441159286
-9.61,0.606737334992457,0.606737334992457,0.60455791743064,0.604558222029358,0.602409281634398,0.602410473015995,0.598181931183587,0.598186511439066,0.589976439879962,0.589993470948076
-9.6,0.608956466629106,0.608956466629106,0.606760333017763,0.606760642774496,0.60459529720139,0.604596508665255,0.600335910838929,0.600340567606392,0.592069100530146,0.592086411149061
-9.59,0.611182381279915,0.611182381279915,0.608969413382963,0.608969728383556,0.60678786246204,0.606789094340442,0.60249621799896,0.602500952529759,0.594167673055208,0.59418526769517
-9.58,0.613415089728129,0.613415089728129,0.611185168596357,0.611185488928049,0.608986986802454,0.608988239433028,0.604662860757775,0.604667674323163,0.596272163235708,0.596290046436007
-9.57,0.615654602688236,0.615654602688236,0.613407608656589,0.613407934408042,0.611192679534776,0.611193953260603,0.606835847131099,0.60684074102254,0.59838257676707,0.598400753137058
-9.56,0.617900930805049,0.617900930805049,0.615636743489923,0.615637074751237,0.613404949896279,0.613406245065977,0.609015185055419,0.609020160584892,0.600498919258771,0.600517393478891
-9.55,0.620154084652771,0.620154084652771,0.617872582949316,0.617872919812057,0.615623807048464,0.61562512401627,0.611200882387103,0.61120594088742,0.602621196233533,0.602639973056364
-9.54,0.622414074734057,0.622414074734057,0.620115136813499,0.620115479370718,0.617849260076151,0.617850599202009,0.613392946901523,0.613398089726644,0.604749413126501,0.604768497377816
-9.53,0.624680911479067,0.624680911479067,0.622364414786042,0.622364763132301,0.620081317986556,0.620082679636208,0.615591386292166,0.615596614817522,0.606883575284426,0.606902971864268
-9.52,0.626954605244525,0.626954605244525,0.624620426494423,0.624620780725817,0.622319989708377,0.622321374253449,0.617796208169744,0.617801523792568,0.609023687964846,0.609043401848613
-9.51,0.629235166312751,0.629235166312751,0.62688318148908,0.626883541703264,0.624565284090861,0.624566691908962,0.620007420061302,0.620012824200957,0.611169756335256,0.611189792574808
-9.5,0.631522604890709,0.631522604890709,0.629152689242468,0.629153055538679,0.626817209902875,0.626818641377683,0.622225029409315,0.622230523507633,0.613321785472285,0.613342149197058
-9.49,0.633816931109031,0.633816931109031,0.631428959148105,0.631429331627187,0.62907577583197,0.629077231353328,0.624449043570787,0.62445462909241,0.61547978036086,0.615500476779001
-9.48,0.636118155021045,0.636118155021045,0.633712000519611,0.633712379284041,0.631340990483436,0.631342470447448,0.626679469816342,0.626685148249072,0.617643745893378,0.617664780292894
-9.47,0.638426286601795,0.638426286601795,0.636001822589743,0.636002207743656,0.633612862379351,0.633614367188483,0.628916315329312,0.628922088184458,0.619813686868864,0.619835064618783
-9.46,0.640741335747052,0.640741335747052,0.638298434509429,0.638298826158644,0.635891399957637,0.635892930020809,0.631159587204822,0.631165456017558,0.621989607992135,0.622011334543691
-9.45,0.64306331227232,0.64306331227232,0.640601845346786,0.640602243598833,0.638176611571092,0.638178167303783,0.633409292448863,0.633415258778593,0.624171513872953,0.624193594760778
-9.44,0.645392225911839,0.645392225911839,0.642912064086141,0.642912469050288,0.640468505486433,0.640470087310779,0.635665437977374,0.635671503408095,0.626359409025187,0.626381849868523
-9.43,0.647728086317577,0.647728086317577,0.645229099627044,0.645229511414322,0.642767089883323,0.642768698228222,0.637928030615307,0.637934196755985,0.628553297865959,0.628576104369888
-9.42,0.650070903058219,0.650070903058218,0.647552960783273,0.647553379506506,0.645072372853399,0.645074008154617,0.640197077095694,0.640203345580638,0.630753184714795,0.630776362671484
-9.41,0.652420685618146,0.652420685618146,0.649883656281835,0.649884082055667,0.647384362399293,0.647386025099564,0.64247258405871,0.642478956547958,0.632959073792772,0.632982629082731
-9.4,0.654777443396416,0.654777443396416,0.652221194761962,0.652221627702886,0.649703066433645,0.649704756982786,0.644754558050727,0.644761036230433,0.635170969221662,0.635194907815027
-9.39,0.657141185705728,0.657141185705728,0.654565584774101,0.654566025000486,0.652028492778115,0.652030211633131,0.647043005523371,0.6470495911062,0.637388875023072,0.637413202980896
-9.38,0.659511921771383,0.659511921771383,0.656916834778895,0.656917282411017,0.654360649162389,0.654362396787584,0.649337932832567,0.649344627558093,0.639612795117585,0.639637518593154
-9.37,0.661889660730251,0.661889660730251,0.659274953146163,0.659275408306235,0.656699543223174,0.656701320090266,0.651639346237585,0.651646151872696,0.641842733323892,0.641867858564055
-9.36,0.664274411629707,0.664274411629707,0.661639948153873,0.661640410966072,0.6590451825032,0.659046989091429,0.653947251900079,0.653954170239392,0.644078693357927,0.644104226704443
-9.35,0.666666183426586,0.666666183426586,0.664011827987105,0.664012298577607,0.6613975744502,0.661399411246451,0.656261655883124,0.656268688749395,0.646320678832001,0.646346626722905
-9.34,0.669064984986116,0.669064984986117,0.666390600737015,0.666391079234025,0.663756726415904,0.663758593914818,0.658582564150247,0.658589713394801,0.648568693253927,0.648595062224913
-9.33,0.671470825080852,0.671470825080852,0.668776274399791,0.668776760933569,0.666122645655009,0.666124544359108,0.660909982564454,0.660917250067609,0.650822740026145,0.650849536711972
-9.32,0.673883712389596,0.673883712389596,0.671168856875596,0.671169351578497,0.66849533932416,0.668497269743963,0.663243916887256,0.663251304558758,0.653082822444847,0.653110053580757
-9.31,0.676303655496323,0.676303655496323,0.673568355967521,0.673568858974022,0.670874814480913,0.67087677713506,0.665584372777683,0.665591882557149,0.655348943699101,0.655376616122259
-9.3,0.678730662889087,0.678730662889087,0.675974779380512,0.675975290827248,0.673261078082701,0.673263073498079,0.667931355791303,0.667938989648665,0.657621106869963,0.657649227520916
-9.29,0.681164742958931,0.68116474295893,0.678388134720313,0.678388654746107,0.675654136985793,0.67565616569766,0.670284871379232,0.670292631315194,0.659899314929598,0.659927890853755
-9.28,0.683605903998784,0.683605903998784,0.680808429492384,0.680808958238283,0.678053997944244,0.678056060496358,0.672644924887141,0.672652812933634,0.662183570740394,0.662212609089519
-9.27,0.686054154202359,0.686054154202359,0.683235671100825,0.683236208710137,0.680460667608848,0.680462764553595,0.675011521554256,0.675019539774908,0.664473877054071,0.664503385087804
-9.26,0.688509501663037,0.688509501663037,0.685669866847294,0.685670413465616,0.682874152526074,0.682876284424603,0.677384666512362,0.677392817002969,0.666770236510794,0.666800221598186
-9.25,0.690971954372747,0.690971954372747,0.68811102392991,0.688111579705169,0.685294459137011,0.685296626559364,0.679764364784793,0.679772649673797,0.669072651638276,0.669103121259346
-9.24,0.693441520220843,0.693441520220843,0.690559149442162,0.690559714524649,0.687721593776296,0.687723797301546,0.682150621285423,0.682159042734401,0.67138112485089,0.671412086598202
-9.23,0.695918206992973,0.695918206992973,0.693014250371804,0.693014824914212,0.690155562671042,0.69015780288743,0.684543440817657,0.68455200102181,0.673695658448764,0.673727120029027
-9.22,0.698402022369938,0.698402022369938,0.695476333599749,0.695476917757208,0.692596371939763,0.692598649444838,0.686942828073409,0.686951529262062,0.676016254616888,0.676048223852572
-9.21,0.700892973926549,0.700892973926549,0.697945405898956,0.697945999829069,0.695044027591291,0.695046342992046,0.689348787632082,0.689357632069194,0.67834291542421,0.678375400255187
-9.2,0.703391069130477,0.703391069130477,0.700421473933309,0.700422077796194,0.697498535523685,0.69750088943671,0.691761323959544,0.691770313944218,0.680675642822737,0.68070865130794
-9.19,0.705896315341096,0.705896315341096,0.702904544256493,0.70290515821482,0.699959901523142,0.699962294574761,0.694180441407102,0.694189579274103,0.683014438646622,0.683047978965732
-9.18,0.70840871980832,0.70840871980832,0.705394623310866,0.705395247529895,0.7024281312629,0.702430564089323,0.69660614421046,0.69661543233075,0.68535930461127,0.685393385066412
-9.17,0.710928289671434,0.710928289671434,0.707891717426321,0.707892352073942,0.704903230302133,0.704905703549605,0.699038436488694,0.69904787726996,0.687710242312415,0.687744871329893
-9.16,0.713455031957915,0.713455031957915,0.710395832819146,0.71039647806592,0.707385204084845,0.707387718409797,0.701477322243204,0.701486918130404,0.690067253225222,0.690102439357262
-9.15,0.715988953582254,0.715988953582254,0.712906975590874,0.712907631610075,0.709874057938759,0.709876614007961,0.703922805356672,0.703932558832583,0.692430338703366,0.692466090629886
-9.14,0.718530061344766,0.718530061344766,0.715425151727137,0.71542581869479,0.712369797074197,0.712372395564916,0.706374889592018,0.706384803177794,0.694799499978125,0.694835826508532
-9.13,0.721078361930395,0.721078361930396,0.717950367096499,0.717951045191426,0.714872426582959,0.714875068183118,0.708833578591339,0.708843654847077,0.697174738157459,0.697211648232463
-9.12,0.723633861907515,0.723633861907516,0.7204826274493,0.72048331685316,0.717381951437197,0.717384636845534,0.711298875874867,0.711309117400178,0.699556054225098,0.699593556918549
-9.11,0.726196567726721,0.726196567726721,0.723021938416483,0.723022639313816,0.719898376488284,0.719901106414513,0.713770784839901,0.71378119427449,0.701943449039617,0.701981553560374
-9.1,0.728766485719615,0.728766485719616,0.725568305508423,0.725569018086694,0.722421706465675,0.722424481630656,0.716249308759747,0.716259888784003,0.704336923333524,0.704375639027335
-9.09,0.73134362209759,0.73134362209759,0.728121734113739,0.728122458563383,0.724951945975765,0.724954767111667,0.718734450782653,0.718745204118247,0.706736477712328,0.706775814063748
-9.08,0.733927982950602,0.733927982950602,0.730682229498119,0.730682966012585,0.727489099500748,0.727491967351223,0.721226213930742,0.721237143341228,0.70914211265363,0.709182079287947
-9.07,0.736519574245936,0.736519574245936,0.733249796803121,0.733250545578919,0.730033171397461,0.730036086717812,0.723724601098936,0.723735709390363,0.711553828506183,0.711594435191384
-9.06,0.739118401826972,0.739118401826972,0.735824441044982,0.735825202281728,0.73258416589623,0.732587129453589,0.726229615053881,0.72624090507542,0.713971625488979,0.714012882137731
-9.05,0.74172447141194,0.74172447141194,0.738406167113408,0.738406941013875,0.735142087099711,0.735145099673213,0.728741258432867,0.728752733077435,0.716395503690316,0.716437420361974
-9.04,0.744337788592664,0.744337788592665,0.74099497977038,0.740995766540539,0.737706938981723,0.73771000136269,0.731259533742749,0.731271195947649,0.71882546306687,0.718868049969514
-9.03,0.746958358833315,0.746958358833315,0.743590883648928,0.743591683498003,0.740278725386081,0.740281838378201,0.733784443358854,0.733796296106422,0.721261503442766,0.721304770935259
-9.02,0.749586187469138,0.749586187469138,0.746193883251921,0.746194696392435,0.742857450025419,0.742860614444931,0.7363159895239,0.736328035842158,0.723703624508652,0.723747583102723
-9.01,0.75222127970519,0.75222127970519,0.748803982950842,0.748804809598667,0.745443116480015,0.745446333155895,0.738854174346896,0.738866417310221,0.72615182582076,0.72619648618312
-9,0.754863640615066,0.754863640615066,0.75142118698456,0.751422027358967,0.748035728196605,0.748038997970759,0.741398999802052,0.741411442531843,0.72860610679998,0.728651479754457
-8.99,0.75751327513961,0.75751327513961,0.754045499458093,0.754046353781808,0.750635288487195,0.750638612214651,0.743950467727677,0.743963113393041,0.731066466730924,0.731112563260628
-8.98,0.760170188085636,0.760170188085636,0.756676924341374,0.756677792840623,0.753241800527873,0.753245179076972,0.746508579825078,0.746521431643519,0.733532904760994,0.733579736010506
-8.97,0.762834384124631,0.762834384124631,0.759315465468005,0.759316348372571,0.755855267357605,0.755858701610205,0.749073337657455,0.749086398895578,0.736005419899442,0.736052997177037
-8.96,0.765505867791456,0.765505867791456,0.761961126534005,0.761962024077281,0.758475691877043,0.758479182728715,0.751644742648793,0.751658016623011,0.73848401101644,0.738532345796328
-8.95,0.768184643483043,0.768184643483044,0.76461391109656,0.764614823515604,0.761103076847315,0.761106625207548,0.754222796082755,0.754236286160007,0.740968676842144,0.741017780766745
-8.94,0.77087071545708,0.77087071545708,0.76727382257276,0.767274750108346,0.763737424888813,0.763741031681222,0.75680749910156,0.756821208700042,0.743459415965749,0.743509300847995
-8.93,0.773564087830697,0.773564087830697,0.769940864238336,0.769941807135015,0.766378738479984,0.766382404642516,0.759398852704873,0.759412785294777,0.745956226834562,0.746006904660228
-8.92,0.776264764579141,0.776264764579142,0.772615039226388,0.772615997732543,0.769027019956111,0.769030746441257,0.761996857748686,0.762011016852947,0.748459107753057,0.748510590683115
-8.91,0.778972749534452,0.778972749534453,0.775296350526117,0.775297324894018,0.771682271508088,0.771686059283102,0.764601514944193,0.764615904139247,0.750968056881942,0.75102035725495
-8.9,0.781688046384119,0.781688046384119,0.777984800981536,0.777985791467401,0.774344495181196,0.774348345228309,0.767212824856666,0.767227447773218,0.753483072237211,0.753536202571731
-8.89,0.784410658669748,0.784410658669748,0.780680393290192,0.780681400154244,0.777013692873872,0.777017606190514,0.769830787904328,0.769845648228132,0.756004151689219,0.756058124686259
-8.88,0.787140589785709,0.78714058978571,0.783383130001874,0.783384153508403,0.779689866336476,0.779693843935497,0.772455404357224,0.772470505829869,0.758531292961728,0.758586121507219
-8.87,0.789877842977791,0.789877842977791,0.786093013517319,0.78609405393474,0.782373017170046,0.78237706007995,0.775086674336086,0.775102020755798,0.761064493630978,0.761120190798281
-8.86,0.792622421341834,0.792622421341834,0.788810046086912,0.788811103687829,0.785063146825066,0.785067256090233,0.777724597811203,0.77774019303365,0.763603751124744,0.76366033017718
-8.85,0.795374327822375,0.795374327822375,0.791534229809385,0.791535304870652,0.787760256600211,0.787764433281133,0.780369174601276,0.780385022540393,0.766149062721395,0.766206537114815
-8.84,0.798133565211273,0.798133565211273,0.794265566630505,0.79426665943329,0.790464347641098,0.79046859281462,0.783020404372289,0.783036509001105,0.768700425548959,0.768758808934341
-8.83,0.800900136146335,0.800900136146335,0.797004058341761,0.797005169171609,0.793175420939035,0.793179735698588,0.785678286636357,0.785694651987837,0.771257836584176,0.771317142810251
-8.82,0.803674043109934,0.803674043109935,0.799749706579047,0.799750835725945,0.795893477329763,0.795897862785607,0.788342820750585,0.788359450918486,0.773821292651569,0.773881535767479
-8.81,0.806455288427626,0.806455288427626,0.802502512821339,0.802503660579783,0.798618517492188,0.798622974771663,0.791014005915926,0.791030905055654,0.776390790422494,0.776451984680488
-8.8,0.809243874266752,0.809243874266752,0.805262478389366,0.805263645058428,0.801350541947125,0.801355072194896,0.793691841176028,0.793709013505518,0.778966326414213,0.779028486272365
-8.79,0.812039802635049,0.812039802635049,0.808029604444283,0.808030790327677,0.804089551056022,0.804094155434335,0.796376325416085,0.796393775216684,0.781547896988945,0.781611037113913
-8.78,0.814843075379237,0.814843075379237,0.810803891986327,0.810805097392477,0.806835545019688,0.806840224708621,0.799067457361682,0.799085188979049,0.784135498352937,0.784199633622749
-8.77,0.817653694183618,0.817653694183618,0.813585341853482,0.813586567095597,0.809588523877021,0.809593280074751,0.801765235577648,0.80178325342266,0.78672912655552,0.786794272062396
-8.76,0.820471660568662,0.820471660568662,0.816373954720133,0.816375200116272,0.812348487503726,0.812353321426784,0.804469658466891,0.804487967016567,0.789328777488179,0.789394948541386
-8.75,0.823296975889579,0.823296975889579,0.819169731095715,0.81917099696886,0.815115435611031,0.815120348494574,0.807180724269245,0.807199328067676,0.791934446883613,0.792001659012351
-8.74,0.826129641334908,0.826129641334908,0.821972671323361,0.82197395800149,0.817889367744403,0.817894360842484,0.809898431060312,0.809917334719604,0.7945461303148,0.794614399271125
-8.73,0.828969657925074,0.828969657925074,0.824782775578541,0.8247840833947,0.820670283282256,0.820675357868094,0.812622776750294,0.812641984951531,0.797163823194066,0.797233164955846
-8.72,0.831817026510961,0.831817026510962,0.827600043867702,0.827601373160082,0.82345818143466,0.82346333880092,0.815353759082838,0.815373276577042,0.799787520772148,0.799857951546054
-8.71,0.834671747772472,0.834671747772472,0.830424476026903,0.830425827138915,0.826253061242046,0.82625830270112,0.818091375633867,0.818111207242985,0.802417218137266,0.802488754361797
-8.7,0.837533822217075,0.837533822217075,0.833256071720441,0.83325744500079,0.829054921573902,0.829060248458195,0.820835623810415,0.820855774428311,0.80505291021419,0.805125568562731
-8.69,0.840403250178361,0.840403250178362,0.83609483043948,0.836096226242243,0.831863761127479,0.831869174789692,0.823586500849459,0.82360697544292,0.807694591763308,0.807768389147229
-8.68,0.843280031814588,0.843280031814589,0.838940751500668,0.838942170185377,0.834679578426477,0.834685080239908,0.826344003816755,0.826364807426509,0.810342257379703,0.810417210951489
-8.67,0.846164167107214,0.846164167107214,0.841793834044762,0.841795275976478,0.837502371819743,0.837507963178577,0.829108129605663,0.829129267347412,0.81299590149222,0.81307202864864
-8.66,0.849055655859438,0.849055655859438,0.844654077035234,0.844655542584631,0.840332139479961,0.84033782179957,0.83187887493598,0.831900352001443,0.815655518362544,0.815732836747854
-8.65,0.851954497694724,0.851954497694724,0.847521479256887,0.847522968800333,0.843168879402332,0.843174654119583,0.834656236352767,0.83467805801074,0.818321102084276,0.818399629593459
-8.64,0.854860692055329,0.854860692055329,0.850396039314456,0.850397553234096,0.846012589403263,0.846018457976823,0.837440210225175,0.837462381822599,0.820992646582008,0.821072401364053
-8.63,0.857774238200828,0.857774238200828,0.85327775563122,0.85327929431506,0.848863267119051,0.8488692310297,0.840230792745277,0.840253319708325,0.823670145610408,0.823751146071624
-8.62,0.860695135206614,0.860695135206614,0.856166626447587,0.856168190289579,0.85172091000455,0.851726970755499,0.843027979926883,0.843050867762058,0.826353592753289,0.826435857560659
-8.61,0.863623381962424,0.863623381962424,0.859062649819702,0.85906423921983,0.854585515331859,0.854591674449067,0.845831767604377,0.845855021899621,0.829042981422705,0.829126529507276
-8.6,0.866558977170838,0.866558977170838,0.861965823618036,0.861967438982404,0.857457080188992,0.857463339221491,0.848642151431534,0.848665777857356,0.831738304858032,0.831823155418344
-8.59,0.869501919345779,0.869501919345779,0.864876145525971,0.864877787266891,0.860335601478545,0.860341961998773,0.851459126880345,0.851483131190961,0.834439556125048,0.834525728630602
-8.58,0.872452206811015,0.872452206811015,0.867793613038388,0.86779528157447,0.863221075916372,0.863227539520501,0.854282689239842,0.854307077274325,0.837146728115035,0.837234242309796
-8.57,0.875409837698644,0.875409837698644,0.870718223460251,0.870719919216496,0.866113500030247,0.866120068338521,0.857112833614921,0.857137611298372,0.839859813543857,0.839948689449807
-8.56,0.878374809947589,0.87837480994759,0.873649973905183,0.873651697313071,0.869012870158528,0.869019544815609,0.85994955492516,0.859974728269888,0.842578804951063,0.84266906287178
-8.55,0.881347121302081,0.881347121302081,0.876588861294046,0.876590612791631,0.871919182448827,0.871925965124135,0.862792847903649,0.86281842301037,0.845303694698979,0.845395355223264
-8.54,0.884326769310132,0.884326769310132,0.879534882353507,0.879536662385517,0.874832432856663,0.87483932524473,0.865642707095807,0.865668690154853,0.848034474971809,0.848127558977352
-8.53,0.887313751322016,0.887313751322016,0.882488033614617,0.882489842632539,0.877752617144123,0.877759620964947,0.868499126858204,0.86852552415075,0.850771137774734,0.850865666431819
-8.52,0.890308064488742,0.890308064488742,0.885448311411371,0.885450149873558,0.880679730878522,0.880686847877928,0.871362101357388,0.871388919256695,0.853513674933019,0.853609669708273
-8.51,0.893309705760514,0.893309705760514,0.888415711879276,0.888417580251041,0.883613769431056,0.88362100138106,0.874231624568705,0.87425886954137,0.856262078091115,0.856359560751294
-8.5,0.896318671885203,0.896318671885203,0.891390230953913,0.891392129707629,0.886554727975459,0.886562076674633,0.877107690275119,0.877135368882356,0.859016338711777,0.859115331327594
-8.49,0.899334959406798,0.899334959406798,0.894371864369494,0.894373793984695,0.88950260148665,0.8895100687605,0.879990292066041,0.880018410964959,0.861776448075167,0.861876973025169
-8.48,0.902358564663868,0.902358564663868,0.89736060765742,0.897362568620904,0.89245738473939,0.892464972440732,0.882879423336149,0.882907989281058,0.864542397277979,0.864644477252453
-8.47,0.905389483788013,0.905389483788013,0.900356456144835,0.900358448950768,0.895419072306928,0.895426782316273,0.885775077284213,0.885804097127944,0.867314177232554,0.867417835237488
-8.46,0.908427712702307,0.908427712702307,0.903359404953177,0.903361430103196,0.898387658559653,0.898395492785592,0.888677246911921,0.888706727607156,0.870091778666,0.870197038027081
-8.45,0.91147324711975,0.91147324711975,0.906369448996731,0.906371507000052,0.901363137663736,0.901371098043335,0.891585925022702,0.891615873623327,0.872875192119324,0.87298207648598
-8.44,0.914526082541705,0.914526082541705,0.90938658298117,0.909388674354695,0.904345503579783,0.90435359207898,0.894501104220558,0.894531527883025,0.875664407946558,0.87577294129604
-8.43,0.917586214256334,0.917586214256334,0.912410801402107,0.912412926670534,0.907334750061474,0.907342968675483,0.897422776908884,0.897453682893599,0.878459416313893,0.878569622955406
-8.42,0.920653637337041,0.920653637337042,0.915442098543634,0.915444258239565,0.910330870654214,0.910339221407928,0.900350935289304,0.900382330962021,0.881260207198813,0.881372111777692
-8.41,0.923728346640894,0.923728346640894,0.918480468476865,0.918482663140923,0.913333858693773,0.913342343642183,0.903285571360497,0.903317464193735,0.884066770389242,0.884180397891167
-8.4,0.926810336807056,0.926810336807056,0.921525905058475,0.921528135239411,0.916343707304927,0.916352328533538,0.906226676917028,0.906259074491504,0.886879095482685,0.886994471237941
-8.39,0.929899602255215,0.929899602255216,0.924578401929242,0.924580668184054,0.91936040940011,0.919369169025361,0.909174243548186,0.909207153554261,0.889697171885377,0.889814321573164
-8.38,0.932996137184001,0.932996137184001,0.927637952512574,0.927640255406623,0.922383957678045,0.922392857847742,0.912128262636806,0.912161692875955,0.892520988811436,0.89263993846422
-8.37,0.936099935569405,0.936099935569405,0.930704550013053,0.930706890120178,0.925414344622392,0.925423387516141,0.915088725358118,0.91512268374441,0.895350535282018,0.895471311289933
-8.36,0.939210991163199,0.939210991163199,0.933778187414966,0.933780565317606,0.928451562500391,0.928460750330033,0.918055622678579,0.918090117240178,0.898185800124488,0.898308429239773
-8.35,0.942329297491349,0.94232929749135,0.936858857480835,0.936861273770149,0.931495603361501,0.931504938371561,0.92102894535471,0.921063984235394,0.901026771971573,0.901151281313069
-8.34,0.945454847852428,0.945454847852428,0.939946552749948,0.939949008025938,0.934546459036044,0.934555943504179,0.92400868393194,0.924044275392637,0.903873439260545,0.903999856318227
-8.33,0.948587635316019,0.948587635316019,0.943041265536894,0.943043760408526,0.937604121133842,0.937613757371298,0.92699482874345,0.927030981163791,0.906725790232387,0.906854142871952
-8.32,0.951727652721126,0.951727652721127,0.946142987930083,0.946145523015415,0.940668581042865,0.940678371394936,0.929987369909018,0.930024091788906,0.90958381293098,0.909714129398476
-8.31,0.954874892674584,0.954874892674584,0.949251711790285,0.949254287716593,0.943739829927871,0.943749776774368,0.932986297333864,0.933023597295069,0.912447495202285,0.912579804128791
-8.3,0.958029347549448,0.958029347549449,0.952367428749146,0.952370046153055,0.946817858729049,0.94682796448477,0.935991600707505,0.936029487495266,0.915316824693536,0.915451155099885
-8.29,0.961191009483407,0.961191009483407,0.955490130207726,0.955492789735335,0.949902658160661,0.949912925275872,0.939003269502607,0.939041751987264,0.918191788852435,0.918328170153992
-8.28,0.964359870377169,0.964359870377169,0.958619807335014,0.958622509642031,0.952994218709689,0.953004649670605,0.942021292973837,0.942060380152469,0.921072374926347,0.921210836937831
-8.27,0.96753592189287,0.96753592189287,0.961756451066464,0.96175919681834,0.956092530634478,0.956103127963756,0.945045660156725,0.94508536115482,0.92395856996152,0.924099142901874
-8.26,0.97071915545246,0.97071915545246,0.964900052102513,0.964902841974576,0.959197583963385,0.959208350220614,0.948076359866523,0.948116683939658,0.926850360802282,0.926993075299597
-8.25,0.973909562236101,0.973909562236102,0.968050600907111,0.968053435584702,0.962309368493419,0.96232030627563,0.951113380697075,0.951154337232617,0.929747734090268,0.929892621186751
-8.24,0.977107133180557,0.977107133180557,0.971208087706243,0.971210967884855,0.9654278737889,0.965438985731066,0.954156711019676,0.954198309538503,0.932650676263644,0.932797767420635
-8.23,0.980311858977582,0.980311858977582,0.974372502486457,0.974375428871878,0.968553089180098,0.968564377955652,0.95720633898195,0.957248589140192,0.935559173556328,0.935708500659375
-8.22,0.983523730072313,0.983523730072313,0.977543834993391,0.977546808301838,0.971685003761893,0.971696472083246,0.960262252506721,0.960305164097519,0.938473211997235,0.938624807361211
-8.21,0.986742736661657,0.986742736661657,0.980722074730291,0.980725095688564,0.97482360639242,0.974835257011488,0.963324439290892,0.963368022246179,0.941392777409513,0.941546673783783
-8.2,0.989968868692676,0.989968868692676,0.983907210956549,0.983910280302168,0.977968885691728,0.977980721400465,0.966392886804328,0.966437151196624,0.944317855409791,0.944474085983439
-8.19,0.993202115860973,0.993202115860973,0.987099232686221,0.987102351167577,0.981120830040437,0.98113285367137,0.969467582288738,0.969512538332974,0.947248431407435,0.947407029814532
-8.18,0.996442467609082,0.996442467609083,0.99029812868656,0.990301297063061,0.984279427578393,0.984291642005169,0.972548512756569,0.972594170811923,0.95018449060381,0.950345490928738
-8.17,0.999689913124848,0.999689913124848,0.99350388747654,0.993507106518766,0.987444666203328,0.987457074341268,0.975635664989898,0.975682035561656,0.953126017991544,0.953289454774369
-8.16,1.00294444133981,1.00294444133981,0.99671649732539,0.996719767815242,0.990616533569528,0.990629138376181,0.978729025539328,0.978776119280764,0.956072998353803,0.956238906595706
-8.15,1.0062060409276,1.0062060409276,0.999935946251125,0.999939268981981,0.993795017086494,0.993807821562201,0.981828580722894,0.98187640843717,0.959025416263575,0.959193831432328
-8.14,1.00947470030229,1.00947470030229,1.00316222201907,1.00316559779594,0.996980103917608,0.996993111106076,0.984934316624966,0.984982889267054,0.961983256082955,0.962154214118452
-8.13,1.01275040761682,1.01275040761682,1.00639531214042,1.0063987417801,1.00017178097881,1.00018499396768,0.988046219095167,0.98809554777379,0.964946501962441,0.965120039282281
-8.12,1.01603315076137,1.01603315076137,1.00963520387072,1.00963868820196,1.00337003493726,1.00338345685871,0.991164273747278,0.991214369726877,0.967915137840235,0.968091291345364
-8.11,1.01932291736171,1.01932291736171,1.01288188420846,1.01288542407214,1.00657485221002,1.00658848624135,0.994288465958174,0.994339340660888,0.970889147441559,0.971067954521951
-8.1,1.02261969477762,1.02261969477762,1.0161353398936,1.01613893614284,1.00978621896275,1.00980006832695,0.99741878086674,0.997470445874414,0.973868514277964,0.974050012818373
-8.09,1.02592347010127,1.02592347010127,1.01939555740607,1.01939921090646,1.01300412110836,1.01301818907476,1.00055520337281,1.00060767042902,0.976853221646662,0.977037450032413
-8.08,1.0292342301556,1.0292342301556,1.02266252296437,1.02266623459411,1.0162285443057,1.01624283419055,1.00369771813609,1.0037509991482,0.979843252629855,0.980030249752697
-8.07,1.03255196149271,1.03255196149271,1.02593622252409,1.02593999317413,1.0194594739583,1.01947398912539,1.00684630957512,1.00690041661635,0.982838590094078,0.983028395358089
-8.06,1.03587665039223,1.03587665039223,1.02921664177644,1.02922047235071,1.02269689521298,1.0227116390743,1.01000096186622,1.01005590717773,0.985839216689548,0.986031870017094
-8.05,1.03920828285972,1.03920828285972,1.03250376614682,1.03250765756237,1.02594079295861,1.02595576897493,1.01316165894242,1.01321745493544,0.988845114849518,0.989040656687267
-8.04,1.04254684462509,1.04254684462509,1.03579758079339,1.03580153398055,1.0291911518248,1.02920636350634,1.01632838449246,1.0163850437504,0.991856266789648,0.992054738114638
-8.03,1.04589232114094,1.04589232114094,1.03909807060557,1.03910208650818,1.03244795618058,1.03246340708767,1.01950112195972,1.01955865724037,0.994872654507372,0.995074096833136
-8.02,1.04924469758096,1.04924469758096,1.04240522020268,1.04240929977821,1.03571119013315,1.03572688387684,1.02267985454123,1.0227382787789,0.997894259781289,0.99809871516403
-8.01,1.05260395883838,1.05260395883838,1.04571901393242,1.04572315815219,1.03898083752654,1.03899677776931,1.02586456518658,1.02592389149436,1.00092106417055,1.00112857521538
-8,1.05597008952428,1.05597008952428,1.0490394358695,1.04904364571885,1.0422568819404,1.04227307239679,1.02905523659702,1.02911547826894,1.00395304901424,1.00416365888147
-7.99,1.05934307396608,1.05934307396608,1.05236646981416,1.05237074629264,1.04553930668866,1.04555575112597,1.03225185122434,1.03231302173766,1.00699019543084,1.00720394784232
-7.98,1.06272289620584,1.06272289620584,1.05570009929078,1.05570444341234,1.04882809481829,1.04884479705725,1.03545439126993,1.03551650428742,1.01003248431758,1.01024942356311
-7.97,1.06610953999876,1.06610953999877,1.05904030754645,1.05904472033962,1.05212322910803,1.05214019302351,1.03866283868378,1.03872590805601,1.01307989634992,1.01330006729369
-7.96,1.06950298881153,1.06950298881153,1.06238707754952,1.06239156005763,1.05542469206712,1.0554419215888,1.04187717516348,1.04194121493112,1.01613241198093,1.01635586006807
-7.95,1.07290322582075,1.07290322582075,1.06574039198824,1.06574494526957,1.05873246593409,1.05874996504718,1.04509738215326,1.04516240654946,1.01919001144082,1.01941678270391
-7.94,1.07631023391132,1.07631023391132,1.06910023326929,1.06910485839731,1.06204653267542,1.06206430542139,1.04832344084302,1.04838946429573,1.02225267473629,1.02248281580207
-7.93,1.07972399567491,1.07972399567491,1.07246658351644,1.07247128157997,1.0653668739844,1.06538492446167,1.05155533216732,1.05162236930174,1.02532038165011,1.02555393974609
-7.92,1.08314449340831,1.08314449340831,1.07583942456908,1.07584419667253,1.06869347127981,1.06871180364452,1.0547930368045,1.05486110244545,1.0283931117405,1.02863013470173
-7.91,1.08657170911191,1.08657170911192,1.07921873798088,1.07922358524443,1.07202630570475,1.07204492417145,1.05803653517568,1.05810564435006,1.03147084434066,1.03171138061654
-7.9,1.09000562448809,1.09000562448809,1.08260450501838,1.08260942857818,1.07536535812539,1.07538426696781,1.06128580744385,1.06135597538309,1.03455355855828,1.03479765721941
-7.89,1.09344622093965,1.09344622093965,1.08599670665958,1.08600170766799,1.07871060912972,1.07872981268154,1.0645408335129,1.06461207565549,1.03764123327502,1.03788894402009
-7.88,1.09689347956825,1.09689347956825,1.08939532359261,1.08940040321838,1.08206203902642,1.08208154168199,1.06780159302677,1.0678739250207,1.04073384714602,1.04098522030881
-7.87,1.10034738117285,1.10034738117286,1.09280033621432,1.09280549564281,1.08541962784358,1.08543943405872,1.07106806536847,1.07114150307383,1.04383137859947,1.04408646515587
-7.86,1.10380790624815,1.10380790624815,1.09621172462893,1.09621696506232,1.08878335532752,1.0888034696203,1.07434022965919,1.07441478915071,1.04693380583611,1.0471926574112
-7.85,1.10727503498303,1.10727503498303,1.09962946864666,1.09963479130419,1.09215320094165,1.09217362789315,1.07761806475744,1.07769376232707,1.05004110682879,1.05030377570398
-7.84,1.11074874725898,1.11074874725898,1.10305354778237,1.10305895390053,1.09552914386522,1.09554988812035,1.08090154925814,1.08097840141768,1.05315325932203,1.05341979844229
-7.83,1.11422902264863,1.11422902264863,1.10648394125423,1.10648943208699,1.0989111629922,1.09893222926048,1.08419066149174,1.08426868497545,1.05627024083162,1.0565407038127
-7.82,1.11771584041411,1.11771584041411,1.10992062798234,1.10992620480142,1.10229923693006,1.10232062998646,1.08748537952336,1.08756459129065,1.05939202864416,1.05966646977993
-7.81,1.12120917950559,1.12120917950559,1.11336358658747,1.11336925068248,1.10569334399869,1.1057150686844,1.09078568115195,1.09086609839005,1.06251859981667,1.0627970740865
-7.8,1.12470901855972,1.12470901855973,1.11681279538965,1.11681854806839,1.10909346222917,1.10911552345247,1.09409154390942,1.0941731840361,1.06564993117621,1.06593249425239
-7.79,1.12821533589813,1.12821533589813,1.12026823240688,1.12027407499555,1.11249956936267,1.11252197209976,1.09740294505983,1.09748582572614,1.0687859993195,1.06907270757475
-7.78,1.13172810952588,1.13172810952588,1.12372987535385,1.12373580919727,1.11591164284933,1.11593439214515,1.10071986159853,1.10080400069156,1.07192678061252,1.07221769112752
-7.77,1.13524731712997,1.13524731712997,1.12719770164058,1.12720372810245,1.11932965984711,1.11935276081621,1.10404227025138,1.10412768589704,1.07507225119018,1.07536742176121
-7.76,1.13877293607786,1.13877293607786,1.13067168837116,1.1306778088343,1.12275359722067,1.12277705504809,1.10737014747394,1.10745685803981,1.07822238695598,1.07852187610255
-7.75,1.14230494341592,1.14230494341592,1.13415181234246,1.13415802820901,1.12618343154031,1.1262072514824,1.11070346945066,1.11079149354878,1.08137716358166,1.08168103055426
-7.74,1.14584331586798,1.14584331586799,1.13763805004284,1.13764436273455,1.12961913908082,1.12964332646617,1.11404221209413,1.11413156858391,1.08453655650687,1.08484486129476
-7.73,1.14938802983386,1.14938802983386,1.14113037765086,1.14113678860933,1.13306069582046,1.13308525605074,1.11738635104426,1.11747705903535,1.08770054093891,1.08801334427792
-7.72,1.15293906138782,1.15293906138782,1.14462877103406,1.14463528172096,1.13650807743981,1.13653301599072,1.12073586166759,1.12082794052281,1.09086909185237,1.09118645523286
-7.71,1.1564963862772,1.1564963862772,1.14813320574766,1.14813981764504,1.13996125932077,1.13998658174288,1.12409071905647,1.12418418839476,1.09404218398889,1.09436416966369
-7.7,1.16005997992088,1.16005997992088,1.15164365703338,1.15165037164384,1.14342021654545,1.14344592846518,1.1274508980284,1.12754577772778,1.09721979185691,1.09754646284929
-7.69,1.16362981740784,1.16362981740784,1.15516009981812,1.15516691866514,1.14688492389519,1.14691103101568,1.13081637312524,1.13091268332581,1.10040188973136,1.10073330984316
-7.68,1.16720587349576,1.16720587349576,1.15868250871281,1.15868943334098,1.15035535584947,1.15038186395155,1.13418711861254,1.13428487971953,1.10358845165345,1.1039246854732
-7.67,1.17078812260952,1.17078812260952,1.16221085801115,1.16221788998643,1.15383148658492,1.15385840152801,1.13756310847884,1.13766234116562,1.10677945143044,1.10712056434155
-7.66,1.17437653883985,1.17437653883985,1.16574512168843,1.16575226259842,1.1573132899743,1.1573406176974,1.14094431643498,1.14104504164616,1.10997486263543,1.11032092082444
-7.65,1.17797109594185,1.17797109594185,1.16928527340032,1.16929252485454,1.1608007395855,1.16082848610814,1.14433071591341,1.14443295486796,1.11317465860714,1.11352572907202
-7.64,1.18157176733359,1.18157176733359,1.1728312864817,1.17283865011183,1.16429380868056,1.16432198010374,1.14772228006757,1.14782605426193,1.11637881244976,1.11673496300826
-7.63,1.18517852609477,1.18517852609477,1.17638313394547,1.17639061140566,1.1677924702147,1.16782107272188,1.15111898177121,1.15122431298246,1.11958729703273,1.11994859633084
-7.62,1.18879134496525,1.18879134496525,1.1799407884814,1.17994838144851,1.17129669683534,1.17132573669344,1.15452079361779,1.15462770390681,1.12280008499061,1.12316660251102
-7.61,1.19241019634374,1.19241019634374,1.183504222455,1.18351193262891,1.17480646088115,1.17483594444155,1.15792768791982,1.15803619963454,1.12601714872294,1.12638895479357
-7.6,1.19603505228638,1.19603505228638,1.18707340790635,1.1870812370102,1.17832173438113,1.17835166808064,1.16133963670829,1.16144977248692,1.12923846039408,1.1296156261967
-7.59,1.19966588450543,1.19966588450543,1.19064831654896,1.1906562663295,1.18184248905369,1.18187287941559,1.16475661173207,1.16486839450635,1.13246399193315,1.13284658951198
-7.58,1.20330266436788,1.20330266436788,1.19422891976873,1.19423699199652,1.1853686963057,1.18539954994077,1.16817858445736,1.16829203745585,1.13569371503388,1.13608181730433
-7.57,1.20694536289415,1.20694536289415,1.19781518862277,1.19782338509254,1.18890032723165,1.18893165083917,1.17160552606707,1.17172067281849,1.13892760115454,1.139321281912
-7.56,1.21059395075675,1.21059395075675,1.20140709383833,1.20141541636925,1.1924373526127,1.19246915298152,1.17503740746031,1.1751542717969,1.14216562151788,1.14256495544648
-7.55,1.21424839827897,1.21424839827897,1.20500460581176,1.20501305624772,1.19597974291587,1.19601202692545,1.1784741992519,1.17859280531274,1.14540774711106,1.14581280979259
-7.54,1.21790867543357,1.21790867543357,1.20860769460743,1.20861627481734,1.19952746829315,1.19956024291461,1.18191587177176,1.18203624400623,1.14865394868563,1.14906481660847
-7.53,1.22157475184152,1.22157475184152,1.21221632995663,1.21222504183475,1.20308049858065,1.20311377087787,1.18536239506449,1.18548455823565,1.15190419675749,1.15232094732557
-7.52,1.2252465967707,1.2252465967707,1.21583048125663,1.21583932672283,1.2066388032978,1.20667258042848,1.18881373888884,1.18893771807695,1.1551584616069,1.15558117314876
-7.51,1.22892417913463,1.22892417913463,1.21945011756956,1.21945909856967,1.21020235164654,1.21023664086327,1.19226987271729,1.1923956933232,1.15841671327847,1.15884546505635
-7.5,1.23260746749126,1.23260746749126,1.22307520762148,1.22308432612756,1.21377111251048,1.21380592116188,1.19573076573551,1.19585845348426,1.16167892158119,1.1621137938002
-7.49,1.23629643004168,1.23629643004168,1.22670571980135,1.22671497781202,1.21734505445417,1.21738038998595,1.19919638684204,1.19932596778634,1.16494505608848,1.16538612990576
-7.48,1.23999103462894,1.23999103462894,1.23034162216005,1.2303510217008,1.22092414572229,1.22096001567842,1.20266670464775,1.20279820517157,1.16821508613823,1.16866244367227
-7.47,1.24369124873684,1.24369124873684,1.23398288240943,1.23399242553293,1.22450835423894,1.22454476626272,1.20614168747552,1.20627513429768,1.17148898083289,1.17194270517279
-7.46,1.24739703948869,1.24739703948869,1.23762946792135,1.2376391567078,1.22809764760688,1.22813460944211,1.20962130335984,1.20975672353759,1.17476670903956,1.17522688425442
-7.45,1.25110837364619,1.25110837364619,1.24128134572677,1.24129118228419,1.23169199310678,1.23172951259893,1.21310552004638,1.21324294097912,1.17804823939007,1.17851495053841
-7.44,1.25482521760821,1.25482521760821,1.24493848251481,1.24494846897937,1.23529135769662,1.2353294427939,1.21659430499173,1.21673375442461,1.18133354028113,1.18180687342035
-7.43,1.2585475374097,1.2585475374097,1.24860084463185,1.24861098316821,1.23889570801088,1.2389343667655,1.22008762536299,1.22022913139064,1.18462257987446,1.18510262207038
-7.42,1.26227529872049,1.26227529872049,1.25226839808068,1.2522786908823,1.24250501035996,1.24254425092926,1.22358544803749,1.22372903910774,1.18791532609698,1.18840216543337
-7.41,1.26600846684421,1.26600846684421,1.25594110851958,1.2559515578091,1.24611923072951,1.24615906137713,1.22708773960247,1.22723344452011,1.1912117466409,1.19170547222917
-7.4,1.26974700671718,1.26974700671718,1.25961894126152,1.25962954929104,1.24973833477976,1.24977876387687,1.23059446635483,1.23074231428537,1.19451180896401,1.19501251095283
-7.39,1.27349088290733,1.27349088290733,1.26330186127329,1.26331263032474,1.25336228784497,1.25340332387143,1.2341055943008,1.23425561477431,1.19781548028984,1.19832324987488
-7.38,1.2772400596131,1.2772400596131,1.2669898331747,1.26700076556021,1.25699105493276,1.25703270647838,1.2376210891558,1.2377733120707,1.20112272760788,1.20163765704159
-7.37,1.28099450066242,1.28099450066243,1.2706828212378,1.27069391929997,1.2606246007236,1.26066687648931,1.24114091634411,1.24129537197105,1.20443351767384,1.20495570027527
-7.36,1.28475416951167,1.28475416951167,1.27438078938607,1.27439205549839,1.26426288957021,1.26430579836934,1.24466504099872,1.24482175998446,1.20774781700993,1.2082773471746
-7.35,1.28851902924463,1.28851902924463,1.27808370119367,1.27809513776083,1.26790588549701,1.26794943625651,1.24819342796114,1.24835244133246,1.2110655919051,1.21160256511492
-7.34,1.29228904257152,1.29228904257152,1.28179151988472,1.28180312934298,1.27155355219965,1.27159775396132,1.25172604178119,1.25188738094885,1.21438680841539,1.2149313212486
-7.33,1.29606417182797,1.29606417182797,1.28550420833252,1.28551599315008,1.27520585304445,1.27525071496623,1.25526284671693,1.25542654347957,1.2177114323642,1.21826358250542
-7.32,1.29984437897412,1.29984437897413,1.28922172905892,1.28923369173625,1.27886275106794,1.27890828242518,1.25880380673443,1.25896989328264,1.22103942934265,1.22159931559291
-7.31,1.30362962559362,1.30362962559362,1.29294404423358,1.2929561873038,1.28252420897642,1.28257041916313,1.26234888550775,1.26251739442802,1.22437076470994,1.22493848699679
-7.3,1.30741987289272,1.30741987289272,1.29667111567333,1.29668344170258,1.28619018914549,1.28623708767566,1.26589804641881,1.26606901069759,1.2277054035937,1.22828106298137
-7.29,1.31121508169936,1.31121508169936,1.30040290484152,1.30041541642931,1.28986065361962,1.28990825012849,1.2694512525573,1.26962470558508,1.23104331089041,1.23162700958997
-7.28,1.3150152124623,1.3150152124623,1.30413937284739,1.30415207262699,1.29353556411178,1.29358386835718,1.2730084667207,1.27318444229608,1.23438445126579,1.2349762926454
-7.27,1.31882022525024,1.31882022525024,1.30788048044549,1.3078933710843,1.29721488200304,1.29726390386667,1.27656965141417,1.27674818374799,1.23772878915526,1.23832887775044
-7.26,1.32263007975097,1.32263007975097,1.31162618803507,1.31163927223498,1.30089856834223,1.300948317831,1.28013476885062,1.28031589257008,1.24107628876434,1.24168473028829
-7.25,1.32644473527054,1.32644473527054,1.31537645565952,1.31538973615731,1.30458658384557,1.30463707109295,1.28370378095067,1.28388753110351,1.24442691406916,1.24504381542311
-7.24,1.33026415073249,1.33026415073249,1.31913124300586,1.31914472257359,1.30827888889637,1.30833012416371,1.28727664934272,1.28746306140141,1.24778062881695,1.24840609810056
-7.23,1.33408828467702,1.33408828467702,1.3228905094042,1.32290419084956,1.31197544354477,1.31202743722267,1.29085333536299,1.29104244522895,1.25113739652651,1.25177154304829
-7.22,1.33791709526024,1.33791709526025,1.32665421382725,1.32666809999397,1.31567620750742,1.31572897011707,1.29443380005562,1.29462564406342,1.25449718048878,1.25514011477659
-7.21,1.34175054025349,1.34175054025349,1.33042231488985,1.3304364086581,1.31938114016724,1.31943468236183,1.29801800417275,1.2982126190944,1.25785994376736,1.2585117775789
-7.2,1.34558857704251,1.34558857704252,1.3341947708485,1.33420907513528,1.32309020057324,1.32314453313931,1.30160590817467,1.30180333122391,1.2612256491991,1.26188649553244
-7.19,1.34943116262687,1.34943116262688,1.337971539601,1.33798605736051,1.32680334744027,1.32685848129909,1.30519747222993,1.30539774106654,1.26459425939466,1.26526423249886
-7.18,1.35327825361921,1.35327825361921,1.34175257868595,1.34176731291003,1.33052053914884,1.33057648535786,1.30879265621557,1.30899580894966,1.26796573673915,1.26864495212484
-7.17,1.35712980624463,1.35712980624463,1.34553784528245,1.34555279900095,1.33424173374502,1.3342985034992,1.31239141971725,1.31259749491367,1.27134004339272,1.27202861784276
-7.16,1.36098577634006,1.36098577634006,1.34932729620972,1.34934247249092,1.33796688894025,1.33802449357355,1.31599372202952,1.31620275871218,1.27471714129126,1.27541519287142
-7.15,1.36484611935367,1.36484611935367,1.35312088792677,1.35313628987777,1.34169596211126,1.341754413098,1.31959952215602,1.31981155981233,1.278096992147,1.27880464021667
-7.14,1.3687107903443,1.3687107903443,1.35691857653207,1.35693420729923,1.34542891029998,1.34548821925634,1.32320877880976,1.32342385739505,1.28147955744928,1.28219692267221
-7.13,1.37257974398087,1.37257974398087,1.36072031776333,1.36073618053267,1.34916569021351,1.34922586889892,1.32682145041343,1.32703961035535,1.2848647984652,1.28559200282027
-7.12,1.37645293454192,1.37645293454192,1.36452606699719,1.36454216499478,1.35290625822405,1.35296731854265,1.33043749509967,1.33065877730269,1.28825267624036,1.28898984303238
-7.11,1.38033031591507,1.38033031591507,1.36833577924901,1.36835211574142,1.35665057036892,1.35671252437103,1.33405687071144,1.33428131656132,1.29164315159965,1.29239040547016
-7.1,1.38421184159656,1.38421184159656,1.37214940917267,1.37216598746739,1.36039858235057,1.36046144223415,1.33767953480236,1.33790718617067,1.29503618514797,1.29579365208613
-7.09,1.38809746469079,1.38809746469079,1.37596691106041,1.37598373450624,1.36415024953663,1.36421402764876,1.34130544463711,1.34153634388572,1.29843173727106,1.29919954462451
-7.08,1.39198713790995,1.39198713790995,1.37978823884264,1.37980531083016,1.36790552695997,1.36797023579834,1.34493455719184,1.34516874717748,1.30182976813632,1.30260804462205
-7.07,1.39588081357355,1.39588081357356,1.38361334608785,1.38363067004983,1.37166436931884,1.3717300215332,1.34856682915457,1.34880435323343,1.30523023769362,1.30601911340891
-7.06,1.39977844360815,1.39977844360816,1.38744218600251,1.38745976541432,1.37542673097693,1.37549333937064,1.35220221692572,1.35244311895797,1.30863310567617,1.30943271210954
-7.05,1.40367997954695,1.40367997954696,1.391274711431,1.39129254981107,1.37919256596358,1.37926014349508,1.35584067661853,1.35608500097296,1.31203833160143,1.31284880164357
-7.04,1.40758537252951,1.40758537252952,1.39511087485557,1.39512897576581,1.38296182797393,1.38303038775828,1.35948216405962,1.35972995561824,1.31544587477194,1.3162673427267
-7.03,1.41149457330149,1.41149457330149,1.39895062839632,1.39896899544257,1.38673447036913,1.38680402567953,1.36312663478947,1.36337793895218,1.31885569427632,1.31968829587172
-7.02,1.41540753221435,1.41540753221436,1.40279392381123,1.4028125606437,1.3905104461766,1.39058101044589,1.36677404406307,1.36702890675226,1.32226774899018,1.32311162138939
-7.01,1.41932419922521,1.41932419922521,1.40664071249621,1.40665962280991,1.39428970809027,1.39436129491249,1.37042434685042,1.37068281451568,1.32568199757708,1.32653727938945
-7,1.42324452389657,1.42324452389658,1.41049094548516,1.41051013302036,1.39807220847085,1.3981448316028,1.3740774978372,1.37433961746,1.32909839848955,1.32996522978163
-6.99,1.42716845539623,1.42716845539623,1.4143445734501,1.41436404199276,1.40185789934623,1.40193157270897,1.37773345142541,1.3779992705238,1.33251690997005,1.33339543227667
-6.98,1.4310959424971,1.43109594249711,1.41820154670127,1.41822130008351,1.40564673241175,1.4057214700922,1.38139216173403,1.38166172836735,1.33593749005206,1.33682784638735
-6.97,1.43502693357715,1.43502693357715,1.42206181518734,1.42208185728788,1.40943865903061,1.40951447528311,1.3850535825997,1.38532694537332,1.33936009656111,1.34026243142957
-6.96,1.4389613766193,1.4389613766193,1.42592532849556,1.42594566324018,1.41323363023428,1.41331053948216,1.38871766757748,1.38899487564756,1.34278468711584,1.34369914652341
-6.95,1.44289921921143,1.44289921921143,1.42979203585204,1.42981266721402,1.41703159672297,1.41710961356008,1.39238436994158,1.39266547301981,1.34621121912913,1.34713795059426
-6.94,1.44684040854633,1.44684040854634,1.43366188612195,1.43368281812255,1.42083250886602,1.42091164805839,1.39605364268615,1.39633869104452,1.34963964980922,1.35057880237394
-6.93,1.45078489142179,1.45078489142179,1.43753482780986,1.43755606451877,1.42463631670248,1.42471659318986,1.39972543852608,1.4000144830017,1.35306993616083,1.35402166040185
-6.92,1.45473261424059,1.4547326142406,1.44141080906003,1.44143235459583,1.42844296994161,1.42852439883908,1.40339970989783,1.40369280189769,1.35650203498637,1.3574664830261
-6.91,1.45868352301067,1.45868352301067,1.4452897776568,1.44531163618742,1.43225241796342,1.43233501456299,1.40707640896031,1.40737360046613,1.35993590288707,1.36091322840475
-6.9,1.4626375633452,1.4626375633452,1.44917168102493,1.44919385676813,1.43606460981932,1.43614838959152,1.41075548759576,1.41105683116878,1.36337149626427,1.36436185450701
-6.89,1.46659468046278,1.46659468046278,1.45305646623005,1.45307896345389,1.43987949423266,1.43996447282819,1.41443689741069,1.41474244619649,1.36680877132057,1.36781231911444
-6.88,1.47055481918763,1.47055481918763,1.45694407997913,1.45696690300242,1.44369701959949,1.44378321285079,1.4181205897368,1.41843039747017,1.37024768406119,1.37126457982221
-6.87,1.47451792394982,1.47451792394983,1.46083446862091,1.46085762181369,1.44751713398915,1.44760455791206,1.42180651563197,1.42212063664176,1.37368819029515,1.37471859404042
-6.86,1.47848393878555,1.47848393878556,1.46472757814649,1.46475106593051,1.45133978514505,1.45142845594042,1.42549462588128,1.42581311509523,1.37713024563664,1.37817431899532
-6.85,1.48245280733744,1.48245280733744,1.46862335418984,1.46864718103902,1.4551649204854,1.45525485454073,1.42918487099802,1.42950778394766,1.38057380550632,1.38163171173069
-6.84,1.48642447285487,1.48642447285488,1.47252174202838,1.47254591246932,1.45899248710403,1.45908370099509,1.43287720122481,1.43320459405029,1.38401882513271,1.38509072910913
-6.83,1.49039887819439,1.49039887819439,1.47642268658366,1.47644720519606,1.46282243177115,1.46291494226364,1.43657156653461,1.43690349598963,1.38746525955349,1.38855132781343
-6.82,1.49437596582007,1.49437596582007,1.48032613242197,1.48035100383916,1.46665470093425,1.46674852498543,1.44026791663194,1.44060444008857,1.39091306361698,1.39201346434798
-6.81,1.49835567780404,1.49835567780404,1.48423202375504,1.48425725266445,1.47048924071898,1.4705843954793,1.44396620095396,1.44430737640758,1.3943621919835,1.39547709504012
-6.8,1.50233795582689,1.50233795582689,1.4881403044408,1.48816589558442,1.47432599693004,1.47442249974484,1.4476663686717,1.44801225474586,1.39781259912685,1.39894217604159
-6.79,1.50632274117826,1.50632274117826,1.49205091798411,1.492076876159,1.47816491505217,1.47826278346329,1.45136836869126,1.45171902464259,1.40126423933575,1.40240866332996
-6.78,1.51030997475738,1.51030997475739,1.4959638075376,1.49599013759636,1.48200594025113,1.48210519199859,1.45507214965505,1.45542763537815,1.40471706671537,1.40587651271012
-6.77,1.51429959707368,1.51429959707368,1.49987891590249,1.49990562275373,1.48584901737471,1.48594967039835,1.45877765994308,1.45913803597542,1.40817103518878,1.40934567981572
-6.76,1.51829154824743,1.51829154824743,1.50379618552946,1.50382327413832,1.48969409095381,1.48979616339497,1.46248484767426,1.46285017520107,1.41162609849855,1.4128161201107
-6.75,1.52228576801042,1.52228576801042,1.50771555851958,1.5077430339082,1.49354110520349,1.49364461540667,1.46619366070775,1.46656400156692,1.41508221020829,1.41628778889083
-6.74,1.5262821957067,1.5262821957067,1.51163697662526,1.51166484387326,1.49739000402417,1.49749497053867,1.46990404664431,1.47027946333129,1.4185393237042,1.41976064128523
-6.73,1.53028077029334,1.53028077029334,1.51556038125123,1.51558864549622,1.50124073100274,1.50134717258436,1.47361595282771,1.47399650850041,1.42199739219673,1.42323463225796
-6.72,1.53428143034121,1.53428143034121,1.5194857134556,1.51951437989363,1.50509322941375,1.50520116502646,1.47732932634616,1.47771508482981,1.42545636872219,1.4267097166096
-6.71,1.53828411403587,1.53828411403587,1.52341291395088,1.52344198783699,1.5089474422207,1.50905689103829,1.48104411403379,1.48143513982586,1.42891620614438,1.43018584897886
-6.7,1.54228875917841,1.54228875917841,1.52734192310512,1.52737140975377,1.51280331207728,1.51291429348502,1.48476026247211,1.48515662074718,1.43237685715631,1.43366298384422
-6.69,1.54629530318642,1.54629530318642,1.53127268094305,1.53130258572866,1.51666078132868,1.51677331492503,1.48847771799157,1.4888794746062,1.43583827428188,1.43714107552558
-6.68,1.55030368309494,1.55030368309494,1.53520512714727,1.53523545550467,1.52051979201295,1.52063389761119,1.49219642667311,1.4926036481707,1.43930040987757,1.44062007818593
-6.67,1.55431383555747,1.55431383555748,1.53913920105947,1.53916995848441,1.52438028586237,1.52449598349227,1.49591633434972,1.4963290879654,1.44276321613428,1.44409994583305
-6.66,1.55832569684707,1.55832569684708,1.54307484168167,1.54310603373133,1.52824220430487,1.52835951421441,1.49963738660812,1.50005574027356,1.44622664507899,1.44758063232123
-6.65,1.5623392028574,1.5623392028574,1.54701198767757,1.54704361997103,1.53210548846551,1.53222443112248,1.50335952879036,1.50378355113864,1.44969064857666,1.45106209135301
-6.64,1.56635428910391,1.56635428910391,1.55095057737389,1.55098265559261,1.53597007916794,1.53609067526165,1.50708270599554,1.50751246636596,1.45315517833195,1.45454427648091
-6.63,1.57037089072501,1.57037089072501,1.55489054876173,1.55492307865006,1.53983591693597,1.53995818737891,1.5108068630815,1.51124243152443,1.45662018589115,1.45802714110926
-6.62,1.57438894248331,1.57438894248332,1.55883183949801,1.55886482686368,1.54370294199514,1.54382690792463,1.51453194466662,1.51497339194825,1.46008562264399,1.46151063849595
-6.61,1.57840837876693,1.57840837876693,1.56277438690695,1.56280783762157,1.5475710942743,1.54769677705415,1.51825789513155,1.51870529273873,1.46355143982554,1.46499472175428
-6.6,1.58242913359075,1.58242913359075,1.5667181279816,1.56675204798111,1.55144031340728,1.55156773462946,1.52198465862106,1.52243807876605,1.46701758851814,1.46847934385479
-6.59,1.58645114059787,1.58645114059787,1.57066299938534,1.57069739467056,1.5553105387346,1.55543972022087,1.52571217904589,1.5261716946711,1.47048401965332,1.47196445762715
-6.58,1.59047433306096,1.59047433306096,1.57460893745354,1.57464381409061,1.55918170930514,1.55931267310875,1.5294404000846,1.52990608486736,1.47395068401376,1.47545001576198
-6.57,1.59449864388376,1.59449864388376,1.57855587819517,1.57859124231604,1.56305376387799,1.56318653228526,1.53316926518553,1.5336411935428,1.47741753223527,1.47893597081282
-6.56,1.59852400560258,1.59852400560258,1.58250375729446,1.58253961509742,1.56692664092416,1.56706123645616,1.53689871756874,1.53737696466178,1.48088451480882,1.48242227519803
-6.55,1.60255035038786,1.60255035038787,1.58645251011269,1.5864888678628,1.57080027862851,1.5709367240427,1.54062870022795,1.54111334196705,1.48435158208253,1.48590888120271
-6.54,1.60657761004578,1.60657761004579,1.5904020716899,1.59043893571952,1.57467461489159,1.57481293318344,1.54435915593262,1.54485026898169,1.48781868426376,1.48939574098071
-6.53,1.61060571601991,1.61060571601991,1.59435237674673,1.59438975345598,1.57854958733158,1.57868980173618,1.54809002722994,1.5485876890112,1.49128577142116,1.49288280655657
-6.52,1.6146345993929,1.61463459939291,1.5983033596863,1.59834125554354,1.58242513328624,1.58256726727996,1.55182125644696,1.55232554514549,1.49475279348677,1.49637002982756
-6.51,1.61866419088827,1.61866419088827,1.60225495459606,1.60229337613838,1.58630118981495,1.58644526711701,1.55555278569267,1.55606378026103,1.49821970025816,1.49985736256568
-6.5,1.62269442087215,1.62269442087216,1.60620709524979,1.60624604908348,1.59017769370072,1.59032373827482,1.55928455686018,1.55980233702291,1.50168644140057,1.50334475641974
-6.49,1.62672521935521,1.62672521935521,1.61015971510956,1.61019920791059,1.59405458145232,1.59420261750822,1.56301651162886,1.56354115788707,1.50515296644905,1.50683216291738
-6.48,1.63075651599448,1.63075651599449,1.61411274732777,1.61415278584228,1.59793178930635,1.59808184130149,1.56674859146661,1.56728018510239,1.50861922481068,1.51031953346718
-6.47,1.63478824009536,1.63478824009537,1.61806612474927,1.61810671579401,1.60180925322948,1.60196134587053,1.57048073763208,1.571019360713,1.51208516576678,1.51380681936078
-6.46,1.63882032061359,1.6388203206136,1.62201977991344,1.62206093037625,1.6056869089206,1.60584106716503,1.57421289117694,1.57475862656047,1.51555073847515,1.51729397177495
-6.45,1.64285268615732,1.64285268615732,1.62597364505639,1.62601536189669,1.60956469181311,1.60972094087078,1.57794499294824,1.5784979242861,1.5190158919723,1.52078094177382
-6.44,1.64688526498918,1.64688526498919,1.62992765211317,1.6299699423624,1.6134425370772,1.6136009024119,1.58167698359073,1.58223719533329,1.52248057517575,1.52426768031095
-6.43,1.65091798502849,1.6509179850285,1.63388173272005,1.63392460348214,1.6173203796222,1.61748088695316,1.58540880354924,1.58597638094979,1.52594473688636,1.52775413823157
-6.42,1.65495077385342,1.65495077385342,1.63783581821684,1.63787927666867,1.62119815409892,1.62136082940239,1.58914039307115,1.58971542219017,1.52940832579062,1.53124026627479
-6.41,1.65898355870326,1.65898355870327,1.64178983964922,1.64183389304107,1.62507579490213,1.62524066441286,1.59287169220876,1.59345425991818,1.532871290463,1.53472601507577
-6.4,1.66301626648076,1.66301626648077,1.64574372777117,1.64578838342718,1.62895323617296,1.62912032638573,1.59660264082187,1.59719283480924,1.53633357936833,1.53821133516801
-6.39,1.66704882375445,1.66704882375446,1.64969741304743,1.64974267836604,1.63283041180146,1.63299974947255,1.60033317858022,1.60093108735284,1.53979514086422,1.54169617698558
-6.38,1.6710811567611,1.6710811567611,1.653650825656,1.65369670811039,1.6367072554291,1.63687886757779,1.60406324496611,1.60466895785513,1.54325592320344,1.5451804908654
-6.37,1.67511319140815,1.67511319140816,1.65760389549066,1.65765040262922,1.64058370045139,1.64075761436141,1.60779277927695,1.60840638644142,1.54671587453634,1.54866422704956
-6.36,1.67914485327628,1.67914485327629,1.66155655216361,1.66160369161035,1.6444596800205,1.64463592324148,1.6115217206279,1.61214331305877,1.55017494291337,1.5521473356876
-6.35,1.68317606762197,1.68317606762197,1.6655087250081,1.66555650446308,1.64833512704792,1.64851372739685,1.61525000795451,1.61587967747859,1.55363307628751,1.55562976683886
-6.34,1.6872067593801,1.68720675938011,1.66946034308112,1.66950877032089,1.65220997420721,1.65239095976983,1.61897758001544,1.61961541929926,1.5570902225168,1.55911147047484
-6.33,1.69123685316672,1.69123685316672,1.67341133516613,1.67346041804417,1.65608415393675,1.65626755306896,1.62270437539517,1.62335047794883,1.56054632936684,1.56259239648157
-6.32,1.6952662732817,1.69526627328171,1.6773616297759,1.67741137622301,1.65995759844252,1.66014343977177,1.62643033250675,1.62708479268773,1.56400134451335,1.56607249466196
-6.31,1.69929494371162,1.69929494371162,1.68131115515529,1.68136157318,1.66383023970098,1.66401855212764,1.63015538959461,1.63081830261145,1.56745521554475,1.56955171473825
-6.3,1.70332278813255,1.70332278813255,1.68525983928418,1.68531093697319,1.66770200946192,1.66789282216063,1.63387948473737,1.63455094665339,1.57090788996471,1.5730300063544
-6.29,1.70734972991299,1.707349729913,1.68920760988038,1.68925939539896,1.67157283925144,1.67176618167242,1.63760255585073,1.63828266358757,1.57435931519479,1.57650731907857
-6.28,1.71137569211687,1.71137569211688,1.69315439440266,1.693206875995,1.67544266037489,1.67563856224528,1.64132454069033,1.64201339203155,1.57780943857707,1.57998360240551
-6.27,1.71540059750652,1.71540059750653,1.69710012005372,1.69715330604339,1.6793114039199,1.67950989524504,1.64504537685469,1.64574307044921,1.58125820737677,1.58345880575911
-6.26,1.71942436854579,1.71942436854579,1.70104471378334,1.70109861257364,1.68317900075947,1.68338011182415,1.6487650017882,1.6494716371537,1.58470556878496,1.58693287849484
-6.25,1.72344692740315,1.72344692740315,1.70498810229151,1.70504272236583,1.68704538155501,1.68724914292474,1.65248335278407,1.65319903031037,1.58815146992121,1.59040576990227
-6.24,1.72746819595493,1.72746819595493,1.70893021203155,1.70898556195379,1.69091047675957,1.69111691928181,1.6562003669874,1.65692518793968,1.59159585783633,1.59387742920761
-6.23,1.73148809578854,1.73148809578855,1.71287096921343,1.71292705762834,1.69477421662097,1.69498337142631,1.65991598139822,1.66065004792024,1.59503867951511,1.59734780557621
-6.22,1.7355065482058,1.7355065482058,1.71681029980702,1.71686713544055,1.69863653118509,1.69884842968843,1.66363013287457,1.66437354799181,1.59847988187902,1.60081684811517
-6.21,1.73952347422628,1.73952347422629,1.7207481295454,1.72080572120509,1.70249735029911,1.70271202420082,1.66734275813568,1.66809562575835,1.60191941178905,1.60428450587589
-6.2,1.74353879459077,1.74353879459078,1.72468438392829,1.72474274050357,1.70635660361485,1.70657408490189,1.6710537937651,1.67181621869111,1.60535721604844,1.60775072785662
-6.19,1.74755242976472,1.74755242976472,1.72861898822546,1.72867811868803,1.71021422059213,1.71043454153919,1.67476317621389,1.67553526413175,1.60879324140552,1.61121546300512
-6.18,1.7515642999418,1.75156429994181,1.73255186748025,1.73261178088436,1.7140701305022,1.71429332367271,1.67847084180386,1.67925269929549,1.61222743455654,1.61467866022128
-6.17,1.75557432504753,1.75557432504754,1.73648294651305,1.73654365199588,1.7179242624312,1.71815036067843,1.68217672673085,1.68296846127426,1.61565974214849,1.61814026835969
-6.16,1.7595824247429,1.7595824247429,1.74041214992495,1.74047365670688,1.72177654528363,1.72200558175166,1.68588076706799,1.68668248703994,1.61909011078203,1.62160023623236
-6.15,1.76358851842809,1.7635885184281,1.74433940210133,1.74440171948626,1.7256269077859,1.72585891591065,1.68958289876904,1.69039471344759,1.62251848701428,1.62505851261135
-6.14,1.7675925252463,1.76759252524631,1.74826462721559,1.74832776459124,1.72947527848995,1.72971029200013,1.69328305767178,1.69410507723871,1.6259448173618,1.62851504623145
-6.13,1.77159436408754,1.77159436408755,1.75218774923286,1.75225171607105,1.73332158577684,1.73355963869486,1.69698117950135,1.69781351504456,1.6293690483035,1.63196978579289
-6.12,1.77559395359254,1.77559395359254,1.75610869191381,1.75617349777073,1.73716575786045,1.73740688450332,1.70067719987372,1.70151996338945,1.63279112628354,1.63542267996402
-6.11,1.77959121215671,1.77959121215672,1.76002737881848,1.760093033335,1.74100772279117,1.74125195777139,1.70437105429912,1.70522435869416,1.63621099771433,1.63887367738406
-6.1,1.78358605793419,1.7835860579342,1.76394373331018,1.76401024621205,1.74484740845969,1.74509478668606,1.70806267818556,1.70892663727927,1.63962860897949,1.64232272666581
-6.09,1.78757840884187,1.78757840884187,1.76785767855945,1.76792505965758,1.74868474260082,1.74893529927921,1.7117520068423,1.71262673536861,1.64304390643682,1.64576977639843
-6.08,1.79156818256357,1.79156818256358,1.77176913754802,1.77183739673871,1.75251965279726,1.75277342343142,1.71543897548345,1.71632458909273,1.64645683642136,1.64921477515016
-6.07,1.79555529655425,1.79555529655426,1.77567803307288,1.77574718033806,1.75635206648358,1.75660908687583,1.71912351923155,1.72002013449232,1.64986734524836,1.65265767147112
-6.06,1.79953966804422,1.79953966804423,1.77958428775038,1.7796543331578,1.76018191095011,1.76044221720204,1.72280557312114,1.72371330752177,1.65327537921637,1.65609841389611
-6.05,1.80352121404352,1.80352121404353,1.78348782402036,1.78355877772383,1.76400911334691,1.76427274186003,1.72648507210248,1.72740404405269,1.65668088461025,1.65953695094738
-6.04,1.80749985134626,1.80749985134627,1.78738856415037,1.78746043638991,1.76783360068781,1.76810058816416,1.73016195104517,1.73109227987746,1.66008380770431,1.66297323113745
-6.03,1.81147549653508,1.81147549653508,1.7912864302399,1.79135923134196,1.77165529985448,1.77192568329719,1.73383614474185,1.73477795071286,1.66348409476532,1.66640720297194
-6.02,1.81544806598564,1.81544806598564,1.7951813442247,1.79525508460231,1.7754741376005,1.77574795431435,1.73750758791202,1.73846099220365,1.66688169205571,1.66983881495242
-6.01,1.8194174758712,1.81941747587121,1.7990732278811,1.79914791803405,1.77929004055555,1.77956732814743,1.74117621520571,1.74214133992624,1.6702765458366,1.67326801557923
-6,1.82338364216726,1.82338364216727,1.80296200283048,1.8030376533454,1.78310293522958,1.78338373160895,1.74484196120736,1.74581892939237,1.67366860237101,1.67669475335435
-5.99,1.82734648065621,1.82734648065621,1.80684759054362,1.8069242120942,1.78691274801704,1.78719709139633,1.74850476043957,1.74949369605281,1.67705780792695,1.68011897678426
-5.98,1.83130590693207,1.83130590693208,1.81072991234531,1.81080751569235,1.79071940520115,1.79100733409615,1.75216454736705,1.75316557530112,1.68044410878066,1.68354063438285
-5.97,1.83526183640537,1.83526183640538,1.81460888941882,1.81468748541036,1.79452283295826,1.79481438618838,1.75582125640044,1.75683450247734,1.68382745121971,1.68695967467427
-5.96,1.83921418430794,1.83921418430795,1.81848444281056,1.81856404238198,1.79832295736214,1.79861817405073,1.75947482190026,1.76050041287187,1.68720778154626,1.69037604619585
-5.95,1.84316286569789,1.84316286569789,1.8223564934347,1.82243710760878,1.80211970438845,1.80241862396298,1.76312517818082,1.76416324172919,1.69058504608023,1.69378969750101
-5.94,1.84710779546457,1.84710779546458,1.82622496207791,1.82630660196489,1.80591299991915,1.80621566211142,1.76677225951427,1.76782292425179,1.69395919116254,1.6972005771622
-5.93,1.85104888833366,1.85104888833367,1.83008976940408,1.8301724462017,1.80970276974695,1.81000921459319,1.77041600013452,1.77147939560395,1.69733016315834,1.70060863377377
-5.92,1.85498605887225,1.85498605887226,1.83395083595913,1.83403456095269,1.81348893957992,1.81379920742088,1.77405633424131,1.7751325909157,1.70069790846026,1.70401381595497
-5.91,1.85891922149404,1.85891922149405,1.83780808217589,1.83789286673825,1.81727143504597,1.81758556652694,1.7776931960043,1.77878244528669,1.70406237349166,1.70741607235288
-5.9,1.86284829046457,1.86284829046458,1.84166142837899,1.84174728397056,1.82105018169751,1.82136821776829,1.78132651956708,1.78242889379018,1.70742350470993,1.71081535164533
-5.89,1.8667731799065,1.86677317990651,1.84551079478979,1.84559773295853,1.82482510501608,1.82514708693089,1.78495623905137,1.78607187147693,1.71078124860975,1.71421160254391
-5.88,1.87069380380499,1.870693803805,1.84935610153145,1.84944413391281,1.82859613041703,1.82892209973439,1.7885822885611,1.78971131337929,1.71413555172637,1.7176047737969
-5.87,1.87461007601313,1.87461007601314,1.85319726863388,1.85328640695079,1.83236318325426,1.83269318183679,1.79220460218661,1.79334715451513,1.71748636063898,1.72099481419231
-5.86,1.87852191025739,1.8785219102574,1.85703421603895,1.85712447210172,1.83612618882498,1.83646025883916,1.79582311400884,1.79697932989192,1.72083362197396,1.72438167256078
-5.85,1.88242922014316,1.88242922014317,1.86086686360556,1.86095824931182,1.83988507237451,1.84022325629038,1.79943775810352,1.80060777451079,1.72417728240826,1.72776529777864
-5.84,1.88633191916041,1.88633191916042,1.86469513111488,1.86478765844945,1.84363975910115,1.84398209969192,1.80304846854548,1.80423242337062,1.7275172886727,1.73114563877089
-5.83,1.89022992068925,1.89022992068926,1.86851893827558,1.86861261931036,1.84739017416103,1.84773671450269,1.80665517941285,1.80785321147212,1.73085358755536,1.73452264451417
-5.82,1.89412313800577,1.89412313800578,1.87233820472912,1.87243305162297,1.85113624267305,1.85148702614389,1.81025782479142,1.81147007382201,1.7341861259049,1.73789626403985
-5.81,1.89801148428772,1.89801148428773,1.87615285005512,1.87624887505368,1.85487788972384,1.8552329600039,1.81385633877889,1.81508294543712,1.73751485063395,1.74126644643697
-5.8,1.90189487262042,1.90189487262043,1.87996279377672,1.88006000921223,1.85861504037277,1.85897444144321,1.81745065548931,1.8186917613486,1.74083970872251,1.74463314085529
-5.79,1.90577321600261,1.90577321600262,1.88376795536602,1.88386637365714,1.86234761965697,1.86271139579942,1.82104070905735,1.82229645660612,1.74416064722128,1.74799629650832
-5.78,1.90964642735247,1.90964642735248,1.88756825424959,1.88766788790116,1.86607555259639,1.86644374839224,1.82462643364276,1.82589696628206,1.74747761325509,1.75135586267637
-5.77,1.91351441951359,1.9135144195136,1.89136360981396,1.89146447141679,1.86979876419895,1.87017142452853,1.82820776343476,1.82949322547577,1.75079055402633,1.75471178870954
-5.76,1.91737710526107,1.91737710526108,1.89515394141123,1.89525604364181,1.87351717946566,1.87389434950736,1.8317846326565,1.83308516931781,1.7540994168183,1.7580640240308
-5.75,1.92123439730765,1.92123439730767,1.89893916836468,1.89904252398493,1.87723072339579,1.87761244862516,1.83535697556946,1.83667273297427,1.75740414899867,1.76141251813901
-5.74,1.92508620830995,1.92508620830996,1.90271920997443,1.90282383183138,1.88093932099214,1.88132564718084,1.83892472647804,1.840255851651,1.76070469802287,1.764757220612
-5.73,1.92893245087464,1.92893245087465,1.90649398552319,1.90659988654864,1.88464289726623,1.88503387048101,1.84248781973394,1.843834460598,1.76400101143757,1.76809808110956
-5.72,1.93277303756483,1.93277303756485,1.91026341428195,1.91037060749218,1.88834137724362,1.88873704384515,1.84604618974079,1.8474084951137,1.76729303688409,1.77143504937656
-5.71,1.93660788090643,1.93660788090644,1.91402741551586,1.91413591401121,1.89203468596925,1.8924350926109,1.84959977095862,1.85097789054933,1.7705807221018,1.77476807524597
-5.7,1.94043689339452,1.94043689339454,1.91778590849002,1.9178957254545,1.89572274851278,1.89612794213934,1.8531484979085,1.8545425823133,1.77386401493167,1.77809710864189
-5.69,1.94425998749993,1.94425998749994,1.92153881247539,1.92164996117631,1.89940548997395,1.89981551782027,1.85669230517705,1.8581025058756,1.77714286331961,1.78142209958269
-5.68,1.94807707567568,1.9480770756757,1.92528604675474,1.92539854054221,1.90308283548807,1.90349774507761,1.86023112742109,1.86165759677217,1.78041721532,1.78474299818397
-5.67,1.95188807036368,1.9518880703637,1.92902753062859,1.92914138293513,1.90675471023142,1.90717454937474,1.86376489937226,1.86520779060934,1.78368701909914,1.7880597546617
-5.66,1.95569288400131,1.95569288400132,1.93276318342127,1.93287840776125,1.91042103942676,1.91084585621994,1.86729355584166,1.86875302306827,1.78695222293869,1.79137231933524
-5.65,1.95949142902815,1.95949142902816,1.93649292448696,1.93660953445613,1.91408174834889,1.91451159117181,1.87081703172449,1.87229322990942,1.79021277523917,1.79468064263041
-5.64,1.96328361789276,1.96328361789277,1.94021667321579,1.94033468249074,1.9177367623301,1.91817167984476,1.87433526200478,1.87582834697697,1.79346862452339,1.79798467508256
-5.63,1.96706936305951,1.96706936305952,1.94393434903999,1.94405377137757,1.92138600676587,1.9218260479145,1.87784818176,1.87935831020335,1.79671971943999,1.80128436733961
-5.62,1.97084857701541,1.97084857701542,1.94764587144007,1.94776672067681,1.92502940712042,1.92547462112357,1.88135572616587,1.88288305561371,1.79996600876684,1.80457967016513
-5.61,1.97462117227709,1.9746211722771,1.95135115995104,1.95147345000256,1.92866688893235,1.92911732528692,1.88485783050101,1.88640251933045,1.80320744141457,1.80787053444139
-5.6,1.97838706139774,1.97838706139775,1.95505013416872,1.95517387902903,1.93229837782033,1.93275408629747,1.88835443015173,1.88991663757771,1.80644396643005,1.81115691117243
-5.59,1.98214615697419,1.9821461569742,1.95874271375595,1.95886792749683,1.93592379948882,1.93638483013174,1.89184546061676,1.89342534668596,1.80967553299982,1.81443875148708
-5.58,1.98589837165394,1.98589837165395,1.96242881844902,1.96255551521931,1.93954307973375,1.94000948285551,1.89533085751201,1.89692858309648,1.81290209045363,1.81771600664206
-5.57,1.98964361814235,1.98964361814237,1.966108368064,1.96623656208887,1.94315614444832,1.94362797062944,1.89881055657543,1.90042628336597,1.81612358826788,1.82098862802497
-5.56,1.99338180920983,1.99338180920985,1.96978128250319,1.96991098808339,1.94676291962877,1.94724021971483,1.9022844936717,1.90391838417112,1.81933997606914,1.8242565671574
-5.55,1.99711285769904,1.99711285769905,1.97344748176154,1.9735787132726,1.95036333138017,1.95084615647928,1.90575260479712,1.90740482231315,1.82255120363759,1.82751977569795
-5.54,2.00083667653221,2.00083667653223,1.97710688593315,1.97723965782459,1.95395730592231,1.95444570740247,1.90921482608442,1.91088553472243,1.8257572209105,1.83077820544523
-5.53,2.0045531787185,2.00455317871852,1.98075941521781,1.9808937420123,1.95754476959549,1.95803879908194,1.91267109380758,1.91436045846309,1.82895797798574,1.83403180834095
-5.52,2.00826227736135,2.00826227736137,1.98440498992753,1.98454088622002,1.96112564886647,1.96162535823883,1.91612134438667,1.91782953073761,1.83215342512522,1.83728053647294
-5.51,2.01196388566596,2.01196388566597,1.98804353049317,1.98818101094997,1.96469987033433,1.96520531172375,1.91956551439274,1.92129268889142,1.8353435127584,1.84052434207815
-5.5,2.01565791694673,2.01565791694674,1.99167495747105,1.9918140368289,1.96826736073644,1.9687785865226,1.92300354055266,1.92474987041757,1.83852819148571,1.84376317754568
-5.49,2.01934428463485,2.01934428463486,1.9952991915496,1.99543988461473,1.9718280469544,1.97234510976241,1.926435359754,1.92820101296133,1.84170741208206,1.8469969954198
-5.48,2.02302290228584,2.02302290228585,1.99891615355606,1.99905847520319,1.97538185602003,1.97590480871726,1.92986090904992,1.93164605432483,1.84488112550026,1.85022574840299
-5.47,2.0266936835872,2.02669368358721,2.00252576446322,2.0026697296345,1.97892871512132,1.97945761081413,1.93328012566406,1.93508493247173,1.84804928287452,1.85344938935886
-5.46,2.03035654236606,2.03035654236607,2.00612794539615,2.00627356910015,1.98246855160853,1.98300344363887,1.93669294699546,1.93851758553182,1.85121183552387,1.85666787131523
-5.45,2.03401139259692,2.03401139259694,2.00972261763901,2.00986991494959,1.98600129300017,1.98654223494211,1.94009931062343,1.94194395180574,1.85436873495562,1.85988114746707
-5.44,2.0376581484094,2.03765814840941,2.01330970264182,2.01345868869704,1.98952686698908,1.99007391264522,1.9434991543125,1.94536396976957,1.85751993286882,1.86308917117949
-5.43,2.04129672409603,2.04129672409604,2.01688912202738,2.0170398120283,1.9930452014485,1.99359840484628,1.9468924160173,1.94877757807954,1.86066538115764,1.86629189599073
-5.42,2.04492703412011,2.04492703412013,2.02046079759805,2.02061320680759,1.99655622443816,1.99711563982611,1.95027903388753,1.9521847155767,1.86380503191485,1.8694892756151
-5.41,2.04854899312361,2.04854899312362,2.02402465134273,2.02417879508441,2.00005986421044,2.00062554605421,1.95365894627285,1.95558532129155,1.86693883743524,1.87268126394594
-5.4,2.05216251593505,2.05216251593507,2.02758060544371,2.0277364991004,2.00355604921641,2.00412805219485,1.95703209172786,1.95897933444872,1.87006675021899,1.87586781505857
-5.39,2.05576751757752,2.05576751757754,2.03112858228369,2.03128624129631,2.00704470811206,2.00762308711306,1.96039840901698,1.96236669447169,1.87318872297512,1.87904888321325
-5.38,2.05936391327665,2.05936391327667,2.0346685044527,2.0348279443189,2.0105257697644,2.01111057988071,1.96375783711941,1.96574734098739,1.87630470862488,1.88222442285805
-5.37,2.06295161846867,2.06295161846869,2.03820029475512,2.03836153102791,2.01399916325768,2.01459045978255,1.96711031523408,1.9691212138309,1.87941466030511,1.88539438863182
-5.36,2.06653054880846,2.06653054880848,2.0417238762167,2.04188692450306,2.01746481789952,2.01806265632232,1.97045578278459,1.97248825305016,1.88251853137166,1.88855873536707
-5.35,2.07010062017773,2.07010062017774,2.0452391720916,2.04540404805104,2.02092266322717,2.02152709922878,1.97379417942415,1.97584839891058,1.88561627540271,1.89171741809289
-5.34,2.07366174869308,2.0736617486931,2.04874610586947,2.04891282521253,2.02437262901366,2.02498371846188,1.97712544504049,1.97920159189974,1.88870784620218,1.89487039203777
-5.33,2.07721385071428,2.0772138507143,2.0522446012825,2.05241317976927,2.02781464527408,2.02843244421883,1.98044951976086,1.98254777273204,1.89179319780303,1.89801761263256
-5.32,2.08075684285241,2.08075684285243,2.05573458231254,2.05590503575113,2.03124864227175,2.03187320694019,1.9837663439569,1.98588688235338,1.89487228447066,1.90115903551326
-5.31,2.08429064197816,2.08429064197818,2.05921597319826,2.05938831744315,2.03467455052452,2.03530593731607,1.98707585824964,1.98921886194582,1.89794506070614,1.9042946165239
-5.3,2.08781516523009,2.08781516523011,2.06268869844221,2.06286294939269,2.03809230081095,2.03873056629218,1.99037800351439,1.99254365293219,1.90101148124961,1.90742431171935
-5.29,2.09133033002295,2.09133033002297,2.06615268281805,2.06632885641654,2.04150182417664,2.04214702507603,1.99367272088569,1.99586119698081,1.90407150108354,1.91054807736819
-5.28,2.09483605405602,2.09483605405603,2.06960785137768,2.06978596360802,2.04490305194043,2.04555524514304,1.9969599517622,1.99917143601005,1.90712507543602,1.91366586995544
-5.27,2.09833225532145,2.09833225532147,2.07305412945845,2.07323419634418,2.04829591570068,2.04895515824272,2.00023963781169,2.00247431219306,1.91017215978401,1.91677764618542
-5.26,2.10181885211273,2.10181885211275,2.07649144269035,2.0766734802929,2.05168034734159,2.05234669640478,2.00351172097587,2.00576976796229,1.91321270985666,1.9198833629845
-5.25,2.10529576303302,2.10529576303304,2.0799197170032,2.08010374142012,2.05505627903939,2.05572979194533,2.00677614347535,2.00905774601422,1.91624668163849,1.92298297750386
-5.24,2.10876290700366,2.10876290700368,2.08333887863393,2.083524905997,2.05842364326871,2.05910437747302,2.01003284781455,2.0123381893139,1.91927403137263,1.92607644712225
-5.23,2.11222020327263,2.11222020327265,2.08674885413374,2.08693690060711,2.06178237280877,2.06247038589519,2.01328177678652,2.01561104109956,1.92229471556407,1.92916372944871
-5.22,2.11566757142301,2.11566757142303,2.09014957037543,2.09033965215362,2.06513240074973,2.06582775042405,2.01652287347791,2.01887624488725,1.92530869098281,1.93224478232531
-5.21,2.11910493138153,2.11910493138155,2.09354095456057,2.09373308786657,2.06847366049896,2.06917640458283,2.01975608127378,2.02213374447536,1.92831591466706,1.93531956382981
-5.2,2.12253220342709,2.12253220342711,2.09692293422682,2.09711713531002,2.07180608578728,2.07251628221193,2.02298134386248,2.02538348394923,1.93131634392643,1.93838803227838
-5.19,2.12594930819932,2.12594930819934,2.10029543725517,2.10049172238932,2.07512961067528,2.07584731747509,2.02619860524052,2.02862540768572,1.93430993634499,1.94145014622825
-5.18,2.12935616670712,2.12935616670714,2.10365839187721,2.10385677735833,2.07844416955957,2.07916944486553,2.02940780971739,2.03185946035772,1.93729664978451,1.94450586448039
-5.17,2.13275270033728,2.1327527003373,2.10701172668242,2.10721222882664,2.08174969717908,2.08248259921212,2.03260890192038,2.03508558693869,1.94027644238747,1.94755514608206
-5.16,2.13613883086309,2.13613883086311,2.11035537062544,2.11055800576683,2.08504612862128,2.08578671568548,2.03580182679941,2.03830373270722,1.9432492725802,1.95059795032953
-5.15,2.13951448045291,2.13951448045293,2.11368925303334,2.1138940375217,2.08833339932851,2.08908172980416,2.03898652963182,2.04151384325148,1.94621509907595,1.9536342367706
-5.14,2.14287957167884,2.14287957167886,2.11701330361294,2.11722025381149,2.09161144510415,2.09236757744074,2.04216295602717,2.04471586447375,1.9491738808779,1.95666396520719
-5.13,2.14623402752532,2.14623402752534,2.12032745245804,2.12053658474116,2.09488020211895,2.09564419482797,2.04533105193196,2.04790974259487,1.95212557728225,1.95968709569792
-5.12,2.14957777139782,2.14957777139784,2.12363163005673,2.12384296080758,2.09813960691721,2.09891151856486,2.04849076363445,2.05109542415869,1.95507014788115,1.96270358856062
-5.11,2.15291072713147,2.1529107271315,2.12692576729867,2.12713931290681,2.10138959642301,2.10216948562281,2.05164203776933,2.05427285603654,1.95800755256577,1.96571340437486
-5.1,2.15623281899974,2.15623281899976,2.13020979548233,2.13042557234129,2.10463010794647,2.10541803335166,2.05478482132249,2.05744198543162,1.96093775152919,1.96871650398447
-5.09,2.15954397172308,2.1595439717231,2.1334836463223,2.13370167082708,2.10786107918991,2.10865709948582,2.05791906163568,2.06060275988343,1.96386070526939,1.97171284849995
-5.08,2.16284411047762,2.16284411047764,2.13674725195652,2.13696754050108,2.11108244825408,2.11188662215027,2.0610447064112,2.0637551272721,1.96677637459216,1.97470239930099
-5.07,2.16613316090384,2.16613316090387,2.14000054495355,2.14022311392826,2.11429415364428,2.11510653986666,2.06416170371655,2.06689903582281,1.96968472061397,1.97768511803887
-5.06,2.16941104911526,2.16941104911529,2.1432434583198,2.14346832410881,2.1174961342766,2.11831679155935,2.06727000198908,2.0700344341101,1.97258570476487,1.9806609666389
-5.05,2.17267770170708,2.17267770170711,2.1464759255068,2.14670310448538,2.12068832948401,2.12151731656138,2.07036955004059,2.07316127106218,1.97547928879132,1.98362990730277
-5.04,2.17593304576489,2.17593304576491,2.14969788041834,2.14992738895022,2.12387067902249,2.1247080546205,2.07346029706194,2.07627949596525,1.97836543475902,1.98659190251095
-5.03,2.17917700887331,2.17917700887334,2.15290925741779,2.15314111185239,2.12704312307718,2.12788894590517,2.07654219262758,2.07938905846776,1.98124410505571,1.98954691502503
-5.02,2.18240951912471,2.18240951912474,2.15610999133521,2.15634420800486,2.13020560226844,2.13105993101047,2.07961518670013,2.08248990858464,1.98411526239393,1.99249490789001
-5.01,2.18563050512781,2.18563050512784,2.15930001747456,2.15953661269172,2.13335805765792,2.13422095096412,2.08267922963487,2.08558199670155,1.98697886981378,1.99543584443666
-5,2.18883989601638,2.1888398960164,2.16247927162089,2.1627182616752,2.13650043075464,2.13737194723232,2.08573427218427,2.08866527357907,1.98983489068561,1.99836968828373
-4.99,2.19203762145783,2.19203762145785,2.16564769004743,2.16588909120286,2.13963266352096,2.14051286172571,2.08878026550239,2.09173969035687,1.99268328871275,2.00129640334025
-4.98,2.1952236116619,2.19522361166193,2.16880520952278,2.16904903801464,2.14275469837866,2.14364363680519,2.09181716114938,2.09480519855784,1.99552402793415,2.00421595380772
-4.97,2.19839779738926,2.19839779738928,2.17195176731795,2.17219803934992,2.14586647821484,2.14676421528783,2.09484491109584,2.09786175009224,1.998357072727,2.00712830418233
-4.96,2.20156010996008,2.20156010996011,2.17508730121351,2.17533603295457,2.14896794638793,2.14987454045265,2.09786346772725,2.10090929726176,2.00118238780937,2.01003341925715
-4.95,2.20471048126268,2.20471048126271,2.1782117495066,2.17846295708794,2.15205904673359,2.15297455604641,2.10087278384827,2.10394779276359,2.00399993824278,2.01293126412426
-4.94,2.20784884376204,2.20784884376207,2.181325051018,2.18157875052989,2.15513972357058,2.15606420628944,2.10387281268706,2.10697718969444,2.00680968943473,2.01582180417687
-4.93,2.2109751305084,2.21097513050843,2.18442714509913,2.18468335258776,2.1582099217067,2.15914343588129,2.1068635078996,2.10999744155458,2.00961160714124,2.01870500511145
-4.92,2.21408927514575,2.21408927514578,2.18751797163901,2.18777670310326,2.16126958644454,2.16221219000651,2.10984482357393,2.11300850225173,2.0124056574693,2.02158083292976
-4.91,2.21719121192038,2.21719121192041,2.19059747107125,2.19085874245942,2.16431866358736,2.16527041434031,2.11281671423435,2.11601032610509,2.0151918068794,2.02444925394095
-4.9,2.22028087568932,2.22028087568935,2.19366558438096,2.19392941158747,2.16735709944479,2.16831805505419,2.11577913484561,2.11900286784917,2.01797002218787,2.02731023476354
-4.89,2.22335820192884,2.22335820192887,2.19672225311165,2.19698865197369,2.17038484083863,2.17135505882155,2.11873204081711,2.12198608263769,2.02074027056934,2.03016374232744
-4.88,2.22642312674284,2.22642312674287,2.19976741937205,2.20003640566621,2.17340183510852,2.1743813728233,2.12167538800693,2.12495992604745,2.02350251955907,2.03300974387589
-4.87,2.22947558687127,2.2294755868713,2.202801025843,2.20307261528179,2.17640803011761,2.17739694475337,2.12460913272597,2.12792435408204,2.02625673705529,2.03584820696742
-4.86,2.23251551969849,2.23251551969852,2.20582301578419,2.20609722401259,2.17940337425818,2.1804017228242,2.12753323174198,2.13087932317572,2.0290028913215,2.03867909947774
-4.85,2.23554286326162,2.23554286326165,2.20883333304093,2.20911017563288,2.18238781645727,2.18339565577227,2.13044764228354,2.13382479019707,2.03174095098872,2.04150238960164
-4.84,2.2385575562588,2.23855755625884,2.21183192205088,2.21211141450567,2.18536130618216,2.18637869286346,2.13335232204406,2.1367607124527,2.03447088505773,2.04431804585486
-4.83,2.24155953805752,2.24155953805755,2.21481872785067,2.21510088558941,2.18832379344594,2.18935078389847,2.13624722918568,2.13968704769095,2.03719266290128,2.04712603707586
-4.82,2.24454874870276,2.24454874870279,2.2177936960826,2.21807853444451,2.19127522881295,2.19231187921817,2.13913232234312,2.14260375410543,2.03990625426622,2.04992633242767
-4.81,2.24752512892523,2.24752512892527,2.22075677300118,2.22104430723992,2.19421556340421,2.19526192970889,2.14200756062762,2.14551079033869,2.04261162927566,2.05271890139963
-4.8,2.2504886201495,2.25048862014953,2.2237079054797,2.22399815075965,2.19714474890279,2.19820088680766,2.14487290363062,2.14840811548568,2.04530875843101,2.05550371380915
-4.79,2.25343916450207,2.2534391645021,2.22664704101671,2.2269400124092,2.20006273755916,2.20112870250749,2.14772831142761,2.15129568909732,2.04799761261411,2.05828073980338
-4.78,2.25637670481944,2.25637670481947,2.22957412774248,2.22986984022198,2.20296948219644,2.20404532936245,2.1505737445818,2.15417347118388,2.05067816308919,2.06104994986091
-4.77,2.25930118465611,2.25930118465615,2.23248911442542,2.23278758286566,2.20586493621569,2.2069507204929,2.1534091641478,2.15704142221849,2.05335038150487,2.06381131479344
-4.76,2.26221254829255,2.26221254829258,2.23539195047839,2.23569318964852,2.20874905360107,2.20984482959044,2.15623453167521,2.15989950314043,2.0560142398961,2.06656480574734
-4.75,2.26511074074303,2.26511074074307,2.23828258596505,2.23858661052567,2.21162178892496,2.21272761092306,2.15904980921227,2.16274767535853,2.0586697106861,2.06931039420531
-4.74,2.26799570776355,2.26799570776359,2.24116097160605,2.24146779610528,2.21448309735307,2.21559901934,2.16185495930933,2.16558590075442,2.06131676668818,2.07204805198786
-4.73,2.27086739585957,2.27086739585961,2.24402705878528,2.2443366976547,2.2173329346495,2.21845901027678,2.16464994502233,2.16841414168579,2.06395538110762,2.07477775125488
-4.72,2.27372575229376,2.2737257522938,2.24688079955598,2.24719326710663,2.22017125718166,2.22130753975999,2.16743472991628,2.17123236098957,2.06658552754341,2.07749946450714
-4.71,2.27657072509367,2.27657072509371,2.2497221466468,2.25003745706507,2.22299802192525,2.22414456441215,2.1702092780686,2.17404052198514,2.06920717999008,2.08021316458771
-4.7,2.27940226305935,2.27940226305939,2.25255105346784,2.25286922081139,2.22581318646909,2.22697004145647,2.17297355407251,2.17683858847736,2.07182031283935,2.08291882468342
-4.69,2.28222031577087,2.28222031577091,2.25536747411662,2.25568851231018,2.22861670901996,2.22978392872152,2.17572752304023,2.17962652475972,2.07442490088184,2.08561641832626
-4.68,2.28502483359582,2.28502483359586,2.25817136338394,2.25849528621514,2.23140854840733,2.23258618464596,2.17847115060631,2.18240429561727,2.0770209193087,2.08830591939471
-4.67,2.28781576769672,2.28781576769675,2.26096267675975,2.26128949787488,2.23418866408809,2.23537676828304,2.18120440293074,2.18517186632967,2.07960834371321,2.09098730211513
-4.66,2.29059307003835,2.29059307003839,2.2637413704389,2.26407110333867,2.23695701615113,2.23815563930521,2.1839272467021,2.18792920267403,2.08218715009232,2.09366054106301
-4.65,2.29335669339504,2.29335669339508,2.26650740132682,2.26684005936206,2.23971356532196,2.24092275800854,2.18663964914066,2.19067627092786,2.0847573148482,2.09632561116425
-4.64,2.29610659135786,2.29610659135789,2.2692607270452,2.26959632341252,2.24245827296719,2.24367808531718,2.18934157800137,2.19341303787181,2.08731881478969,2.09898248769642
-4.63,2.29884271834172,2.29884271834175,2.27200130593752,2.27233985367494,2.245191101099,2.24642158278766,2.19203300157684,2.19613947079251,2.08987162713373,2.10163114628993
-4.62,2.30156502959244,2.30156502959248,2.27472909707454,2.27507060905712,2.24791201237949,2.24915321261322,2.19471388870023,2.19885553748525,2.09241572950678,2.10427156292921
-4.61,2.30427348119372,2.30427348119376,2.27744406025973,2.27778854919515,2.25062097012499,2.25187293762802,2.19738420874817,2.20156120625668,2.09495109994614,2.10690371395385
-4.6,2.30696803007401,2.30696803007405,2.28014615603463,2.2804936344587,2.25331793831034,2.25458072131129,2.20004393164345,2.20425644592737,2.09747771690127,2.10952757605968
-4.59,2.30964863401328,2.30964863401332,2.28283534568409,2.28318582595629,2.25600288157303,2.25727652779144,2.20269302785786,2.20694122583443,2.09999555923506,2.11214312629988
-4.58,2.3123152516498,2.31231525164984,2.28551159124147,2.28586508554046,2.25867576521735,2.25996032185004,2.20533146841482,2.20961551583402,2.10250460622505,2.11475034208598
-4.57,2.3149678424867,2.31496784248674,2.28817485549379,2.2885313758128,2.26133655521836,2.26263206892585,2.20795922489202,2.21227928630377,2.10500483756461,2.11734920118885
-4.56,2.31760636689855,2.31760636689859,2.29082510198672,2.29118466012906,2.26398521822591,2.26529173511863,2.21057626942396,2.2149325081452,2.10749623336406,2.11993968173969
-4.55,2.3202307861378,2.32023078613784,2.29346229502954,2.29382490260396,2.26662172156852,2.26793928719301,2.21318257470447,2.21757515278608,2.1099787741518,2.12252176223097
-4.54,2.3228410623411,2.32284106234114,2.29608639970006,2.29645206811613,2.26924603325717,2.27057469258221,2.21577811398918,2.22020719218271,2.11245244087532,2.12509542151729
-4.53,2.32543715853559,2.32543715853563,2.29869738184932,2.29906612231281,2.27185812198908,2.2731979193917,2.21836286109784,2.22282859882219,2.11491721490223,2.12766063881628
-4.52,2.32801903864504,2.32801903864508,2.3012952081064,2.30166703161459,2.27445795715134,2.27580893640285,2.22093679041668,2.22543934572455,2.11737307802121,2.13021739370939
-4.51,2.33058666749591,2.33058666749596,2.30387984588291,2.30425476321993,2.27704550882451,2.27840771307638,2.22349987690065,2.22803940644489,2.11982001244294,2.13276566614273
-4.5,2.33314001082334,2.33314001082338,2.30645126337765,2.30682928510973,2.27962074778615,2.28099421955587,2.22605209607563,2.23062875507551,2.12225800080093,2.13530543642777
-4.49,2.33567903527693,2.33567903527697,2.30900942958093,2.30939056605169,2.28218364551423,2.28356842667111,2.22859342404051,2.23320736624782,2.12468702615243,2.13783668524214
-4.48,2.33820370842656,2.3382037084266,2.31155431427898,2.31193857560469,2.28473417419047,2.2861303059414,2.23112383746933,2.23577521513437,2.1271070719791,2.14035939363022
-4.47,2.34071399876799,2.34071399876804,2.31408588805821,2.31447328412299,2.28727230670363,2.28867982957873,2.23364331361319,2.23833227745072,2.12951812218784,2.14287354300389
-4.46,2.34320987572842,2.34320987572846,2.3166041223093,2.31699466276037,2.28979801665271,2.29121697049098,2.23615183030227,2.24087852945727,2.13192016111144,2.14537911514308
-4.45,2.34569130967187,2.34569130967191,2.31910898923135,2.31950268347422,2.29231127834999,2.29374170228495,2.23864936594763,2.24341394796103,2.13431317350922,2.14787609219638
-4.44,2.34815827190451,2.34815827190456,2.3216004618358,2.32199731902943,2.29481206682413,2.2962539992693,2.24113589954303,2.24593851031735,2.13669714456767,2.15036445668161
-4.43,2.35061073467987,2.35061073467991,2.32407851395028,2.32447854300229,2.29730035782305,2.29875383645752,2.24361141066668,2.24845219443158,2.13907205990092,2.15284419148627
-4.42,2.35304867120387,2.35304867120391,2.32654312022245,2.32694632978424,2.29977612781679,2.30124118957067,2.24607587948287,2.25095497876067,2.14143790555136,2.15531527986808
-4.41,2.3554720556398,2.35547205563984,2.32899425612358,2.32940065458552,2.30223935400029,2.30371603504016,2.24852928674361,2.25344684231465,2.14379466799,2.15777770545539
-4.4,2.35788086311315,2.3578808631132,2.33143189795221,2.33184149343874,2.30469001429602,2.30617835001034,2.25097161379012,2.25592776465819,2.14614233411693,2.16023145224757
-4.39,2.36027506971633,2.36027506971637,2.33385602283753,2.3342688232023,2.30712808735661,2.30862811234112,2.25340284255429,2.25839772591195,2.1484808912617,2.16267650461544
-4.38,2.36265465251321,2.36265465251326,2.33626660874278,2.33668262156382,2.30955355256733,2.31106530061041,2.2558229555601,2.26085670675393,2.15081032718361,2.16511284730153
-4.37,2.36501958954366,2.36501958954371,2.33866363446854,2.33908286704329,2.31196639004845,2.31348989411649,2.25823193592491,2.26330468842079,2.153130630072,2.16754046542044
-4.36,2.36736985982779,2.36736985982784,2.34104707965579,2.34146953899631,2.31436658065763,2.31590187288034,2.26062976736072,2.26574165270907,2.15544178854649,2.16995934445907
-4.35,2.36970544337022,2.36970544337027,2.34341692478902,2.34384261761704,2.31675410599207,2.31830121764784,2.26301643417533,2.26816758197631,2.15774379165711,2.17236947027685
-4.34,2.37202632116409,2.37202632116414,2.34577315119915,2.34620208394119,2.31912894839068,2.32068790989187,2.26539192127345,2.27058245914219,2.1600366288845,2.17477082910595
-4.33,2.37433247519504,2.37433247519509,2.34811574106631,2.34854791984882,2.32149109093608,2.32306193181437,2.26775621415777,2.27298626768955,2.16232029013997,2.17716340755143
-4.32,2.37662388844498,2.37662388844503,2.3504446774226,2.35088010806705,2.32384051745655,2.32542326634824,2.27010929892988,2.27537899166536,2.1645947657655,2.17954719259133
-4.31,2.37890054489577,2.37890054489581,2.35275994415465,2.35319863217265,2.32617721252789,2.32777189715923,2.27245116229113,2.27776061568163,2.16686004653379,2.18192217157681
-4.3,2.3811624295327,2.38116242953275,2.3550615260061,2.35550347659452,2.32850116147513,2.33010780864768,2.27478179154355,2.28013112491622,2.16911612364818,2.18428833223217
-4.29,2.38340952834792,2.38340952834797,2.35734940857998,2.3577946266161,2.33081235037421,2.33243098595017,2.27710117459047,2.28249050511368,2.17136298874253,2.18664566265486
-4.28,2.38564182834364,2.38564182834369,2.35962357834096,2.36007206837759,2.3331107660535,2.3347414149411,2.27940929993726,2.2848387425859,2.1736006338811,2.18899415131546
-4.27,2.38785931753523,2.38785931753528,2.36188402261747,2.3623357888781,2.33539639609527,2.33703908223415,2.28170615669193,2.28717582421279,2.17582905155834,2.19133378705765
-4.26,2.39006198495418,2.39006198495423,2.36413072960374,2.36458577597767,2.33766922883705,2.33932397518369,2.28399173456559,2.28950173744285,2.17804823469863,2.19366455909808
-4.25,2.39224982065087,2.39224982065092,2.36636368836164,2.36682201839923,2.33992925337285,2.34159608188603,2.28626602387297,2.29181647029367,2.180258176656,2.19598645702627
-4.24,2.39442281569725,2.3944228156973,2.36858288882251,2.36904450573029,2.34217645955435,2.34385539118065,2.28852901553271,2.29412001135241,2.1824588712138,2.19829947080444
-4.23,2.3965809621893,2.39658096218935,2.37078832178879,2.37125322842469,2.34441083799192,2.34610189265124,2.29078070106774,2.29641234977616,2.18465031258429,2.20060359076729
-4.22,2.39872425324939,2.39872425324945,2.37297997893554,2.37344817780414,2.34663238005558,2.34833557662672,2.29302107260542,2.29869347529228,2.18683249540823,2.20289880762182
-4.21,2.40085268302851,2.40085268302856,2.37515785281186,2.37562934605961,2.34884107787584,2.35055643418215,2.29525012287776,2.30096337819862,2.18900541475437,2.205185112447
-4.2,2.40296624670821,2.40296624670827,2.37732193684218,2.37779672625266,2.35103692434446,2.35276445713952,2.2974678452214,2.3032220493637,2.19116906611893,2.20746249669352
-4.19,2.40506494050259,2.40506494050264,2.37947222532739,2.37995031231661,2.35321991311507,2.35495963806843,2.2996742335777,2.30546948022688,2.19332344542504,2.20973095218341
-4.18,2.40714876165992,2.40714876165997,2.3816087134459,2.38209009905762,2.35539003860371,2.35714197028671,2.30186928249258,2.30770566279835,2.1954685490221,2.21199047110969
-4.17,2.40921770846426,2.40921770846431,2.38373139725453,2.38421608215559,2.35754729598927,2.35931144786092,2.30405298711639,2.30993058965916,2.19760437368511,2.21424104603596
-4.16,2.41127178023682,2.41127178023687,2.38584027368928,2.386328258165,2.35969168121379,2.36146806560674,2.30622534320366,2.31214425396109,2.19973091661394,2.21648266989596
-4.15,2.41331097733723,2.41331097733728,2.387935340566,2.38842662451557,2.36182319098271,2.36361181908929,2.30838634711282,2.31434664942655,2.20184817543259,2.21871533599307
-4.14,2.41533530116457,2.41533530116462,2.39001659658089,2.3905111795128,2.36394182276496,2.36574270462328,2.31053599580577,2.31653777034832,2.20395614818837,2.22093903799984
-4.13,2.4173447541583,2.41734475415836,2.39208404131089,2.39258192233842,2.36604757479299,2.36786071927319,2.31267428684742,2.31871761158928,2.206054833351,2.22315376995739
-4.12,2.41933933979899,2.41933933979905,2.39413767521396,2.39463885305069,2.36814044606265,2.36996586085319,2.31480121840517,2.32088616858208,2.20814422981179,2.2253595262749
-4.11,2.42131906260889,2.42131906260895,2.39617749962916,2.39668197258455,2.37022043633298,2.37205812792707,2.31691678924824,2.32304343732868,2.21022433688259,2.22755630172893
-4.1,2.42328392815232,2.42328392815237,2.39820351677672,2.39871128275164,2.37228754612592,2.37413751980802,2.31902099874705,2.32518941439992,2.21229515429487,2.22974409146281
-4.09,2.4252339430359,2.42523394303596,2.40021572975782,2.40072678624025,2.37434177672586,2.37620403655832,2.32111384687235,2.32732409693488,2.21435668219863,2.23192289098593
-4.08,2.42716911490864,2.4271691149087,2.40221414255437,2.40272848661505,2.37638313017912,2.37825767898894,2.32319533419444,2.32944748264037,2.21640892116132,2.23409269617306
-4.07,2.42908945246178,2.42908945246184,2.40419876002859,2.40471638831679,2.37841160929333,2.38029844865901,2.3252654618822,2.33155956979015,2.21845187216671,2.23625350326358
-4.06,2.43099496542853,2.43099496542859,2.40616958792249,2.40669049666175,2.38042721763665,2.3823263478752,2.3273242317021,2.3336603572242,2.22048553661369,2.23840530886071
-4.05,2.43288566458359,2.43288566458365,2.40812663285715,2.40865081784115,2.38242995953691,2.38434137969098,2.32937164601711,2.33574984434795,2.22250991631507,2.24054810993066
-4.04,2.43476156174252,2.43476156174258,2.41006990233197,2.41059735892039,2.3844198400807,2.38634354790583,2.33140770778554,2.33782803113131,2.22452501349629,2.24268190380184
-4.03,2.43662266976094,2.436622669761,2.41199940472368,2.41253012783816,2.38639686511222,2.38833285706429,2.33343242055979,2.33989491810779,2.22653083079408,2.24480668816392
-4.02,2.4384690025335,2.43846900253356,2.41391514928526,2.41444913340543,2.38836104123213,2.3903093124549,2.33544578848506,2.3419505063734,2.22852737125513,2.24692246106695
-4.01,2.44030057499274,2.4403005749928,2.41581714614476,2.41635438530427,2.39031237579629,2.39227292010911,2.33744781629793,2.34399479758565,2.23051463833468,2.24902922092042
-4,2.44211740310773,2.44211740310779,2.41770540630393,2.41824589408658,2.39225087691427,2.39422368679999,2.33943850932491,2.34602779396232,2.23249263589503,2.25112696649226
-3.99,2.44391950388255,2.44391950388261,2.41957994163668,2.42012367117265,2.39417655344793,2.3961616200409,2.34141787348087,2.34804949828027,2.2344613682041,2.25321569690784
-3.98,2.44570689535455,2.44570689535461,2.42144076488752,2.42198772884961,2.39608941500971,2.39808672808405,2.34338591526746,2.35005991387416,2.23642083993382,2.25529541164892
-3.97,2.44747959659249,2.44747959659255,2.42328788966977,2.42383808026972,2.39798947196097,2.39999901991891,2.34534264177136,2.3520590446351,2.23837105615861,2.25736611055258
-3.96,2.44923762769446,2.44923762769452,2.42512133046364,2.42567473944854,2.3998767354101,2.4018985052706,2.34728806066254,2.35404689500918,2.24031202235371,2.25942779381014
-3.95,2.4509810097856,2.45098100978567,2.42694110261418,2.42749772126299,2.40175121721058,2.40378519459806,2.34922218019242,2.35602346999605,2.24224374439353,2.26148046196598
-3.94,2.45270976501572,2.45270976501578,2.42874722232914,2.42930704144918,2.40361292995891,2.40565909909225,2.35114500919188,2.35798877514735,2.24416622854992,2.2635241159164
-3.93,2.45442391655659,2.45442391655665,2.43053970667662,2.43110271660023,2.40546188699245,2.40752023067412,2.35305655706935,2.35994281656506,2.24607948149041,2.2655587569084
-3.92,2.45612348859922,2.45612348859928,2.43231857358262,2.4328847641639,2.40729810238712,2.40936860199257,2.35495683380866,2.36188560089987,2.24798351027643,2.2675843865385
-3.91,2.45780850635081,2.45780850635087,2.43408384182844,2.43465320244001,2.40912159095502,2.41120422642223,2.35684584996692,2.36381713534941,2.24987832236146,2.26960100675141
-3.9,2.45947899603163,2.45947899603169,2.43583553104795,2.43640805057784,2.41093236824195,2.41302711806122,2.35872361667228,2.36573742765644,2.25176392558914,2.2716086198388
-3.89,2.46113498487159,2.46113498487165,2.43757366172471,2.43814932857337,2.41273045052473,2.41483729172875,2.36059014562166,2.36764648610697,2.25364032819134,2.27360722843796
-3.88,2.46277650110677,2.46277650110683,2.43929825518898,2.43987705726628,2.41451585480856,2.41663476296261,2.36244544907834,2.36954431952837,2.25550753878622,2.27559683553043
-3.87,2.46440357397565,2.46440357397572,2.44100933361454,2.44159125833697,2.41628859882415,2.41841954801657,2.36428953986952,2.37143093728728,2.25736556637619,2.27757744444067
-3.86,2.46601623371521,2.46601623371527,2.44270692001544,2.44329195430334,2.41804870102479,2.42019166385774,2.36612243138382,2.37330634928765,2.2592144203459,2.27954905883461
-3.85,2.4676145115568,2.46761451155686,2.44439103824255,2.44497916851744,2.41979618058331,2.4219511281637,2.36794413756866,2.37517056596854,2.26105411046012,2.28151168271823
-3.84,2.46919843972192,2.46919843972198,2.44606171297999,2.44665292516204,2.42153105738893,2.42369795931964,2.36975467292762,2.37702359830197,2.26288464686161,2.2834653204361
-3.83,2.47076805141768,2.47076805141775,2.44771896974146,2.44831324924703,2.42325335204399,2.42543217641537,2.37155405251769,2.37886545779063,2.26470604006901,2.28540997666988
-3.82,2.47232338083221,2.47232338083227,2.44936283486639,2.44996016660565,2.4249630858606,2.42715379924216,2.37334229194643,2.38069615646562,2.26651830097457,2.28734565643681
-3.81,2.47386446312975,2.47386446312982,2.45099333551597,2.45159370389068,2.42666028085715,2.42886284828961,2.37511940736915,2.38251570688403,2.26832144084194,2.28927236508816
-3.8,2.47539133444571,2.47539133444578,2.45261049966901,2.45321388857039,2.42834495975478,2.43055934474227,2.37688541548593,2.38432412212656,2.27011547130387,2.29119010830764
-3.79,2.47690403188139,2.47690403188146,2.45421435611777,2.45482074892443,2.43001714597362,2.4322433104763,2.37864033353856,2.38612141579496,2.27190040435994,2.29309889210981
-3.78,2.47840259349862,2.47840259349869,2.45580493446351,2.45641431403958,2.43167686362905,2.43391476805594,2.38038417930753,2.3879076020095,2.27367625237414,2.29499872283844
-3.77,2.4798870583142,2.47988705831426,2.457382265112,2.4579946138053,2.43332413752783,2.43557374072989,2.3821169711088,2.38968269540641,2.2754430280725,2.29688960716489
-3.76,2.48135746629409,2.48135746629415,2.45894637926889,2.45956167890925,2.43495899316404,2.43722025242762,2.3838387277906,2.3914467111351,2.27720074454071,2.29877155208638
-3.75,2.48281385834753,2.48281385834759,2.4604973089349,2.4611155408326,2.43658145671504,2.43885432775561,2.38554946873014,2.39319966485554,2.27894941522156,2.3006445649243
-3.74,2.48425627632088,2.48425627632095,2.46203508690094,2.46265623184523,2.43819155503723,2.44047599199338,2.38724921383025,2.3949415727354,2.28068905391254,2.30250865332249
-3.73,2.48568476299134,2.4856847629914,2.46355974674301,2.46418378500086,2.43978931566177,2.44208527108958,2.3889379835159,2.39667245144721,2.28241967476324,2.30436382524547
-3.72,2.48709936206042,2.48709936206049,2.46507132281708,2.46569823413192,2.44137476679018,2.44368219165781,2.39061579873079,2.39839231816548,2.2841412922728,2.30621008897665
-3.71,2.48850011814735,2.48850011814742,2.46656985025376,2.46719961384441,2.44294793728979,2.44526678097252,2.39228268093371,2.40010119056373,2.2858539212873,2.30804745311653
-3.7,2.48988707678216,2.48988707678222,2.46805536495284,2.4686879595126,2.44450885668921,2.44683906696468,2.39393865209496,2.40179908681147,2.28755757699716,2.30987592658088
-3.69,2.49126028439871,2.49126028439878,2.46952790357777,2.47016330727359,2.44605755517355,2.44839907821745,2.39558373469263,2.40348602557112,2.2892522749344,2.31169551859886
-3.68,2.49261978832747,2.49261978832754,2.47098750354992,2.47162569402172,2.44759406357967,2.44994684396165,2.39721795170887,2.40516202599489,2.29093803097,2.31350623871113
-3.67,2.49396563678817,2.49396563678824,2.47243420304277,2.47307515740291,2.44911841339128,2.45148239407127,2.39884132662606,2.40682710772161,2.29261486131116,2.31530809676799
-3.66,2.4952978788822,2.49529787888227,2.47386804097599,2.47451173580884,2.45063063673391,2.45300575905879,2.40045388342295,2.40848129087348,2.2942827824985,2.31710110292743
-3.65,2.49661656458495,2.49661656458502,2.47528905700931,2.47593546837102,2.45213076636984,2.45451697007044,2.40205564657067,2.41012459605278,2.29594181140327,2.31888526765317
-3.64,2.49792174473787,2.49792174473794,2.47669729153638,2.47734639495473,2.45361883569296,2.45601605888136,2.40364664102879,2.41175704433856,2.29759196522456,2.32066060171268
-3.63,2.49921347104042,2.49921347104049,2.47809278567842,2.47874455615283,2.45509487872339,2.45750305789072,2.40522689224122,2.41337865728319,2.29923326148641,2.32242711617523
-3.62,2.50049179604183,2.5004917960419,2.47947558127778,2.48012999327948,2.45655893010222,2.45897800011668,2.40679642613212,2.41498945690896,2.30086571803492,2.32418482240984
-3.61,2.5017567731327,2.50175677313277,2.48084572089138,2.48150274836372,2.45801102508597,2.4604409191913,2.40835526910168,2.41658946570459,2.30248935303536,2.32593373208324
-3.6,2.50300845653643,2.5030084565365,2.48220324778402,2.48286286414292,2.45945119954108,2.46189184935536,2.40990344802192,2.41817870662167,2.3041041849692,2.32767385715785
-3.59,2.50424690130046,2.50424690130053,2.48354820592158,2.48421038405614,2.46087948993825,2.46333082545312,2.41144099023241,2.41975720307103,2.30571023263117,2.32940520988964
-3.58,2.50547216328739,2.50547216328746,2.48488063996411,2.48554535223736,2.46229593334671,2.46475788292695,2.41296792353586,2.42132497891919,2.30730751512621,2.3311278028261
-3.57,2.50668429916591,2.50668429916598,2.4862005952588,2.48686781350861,2.46370056742841,2.46617305781188,2.41448427619378,2.42288205848457,2.30889605186652,2.33284164880406
-3.56,2.50788336640159,2.50788336640167,2.48750811783281,2.48817781337294,2.46509343043213,2.46757638673013,2.41599007692201,2.42442846653383,2.31047586256842,2.33454676094761
-3.55,2.50906942324747,2.50906942324754,2.48880325438603,2.48947539800736,2.46647456118744,2.46896790688549,2.41748535488618,2.42596422827802,2.31204696724936,2.33624315266589
-3.54,2.51024252873452,2.51024252873459,2.49008605228367,2.49076061425561,2.46784399909871,2.47034765605763,2.41897013969718,2.42748936936882,2.31360938622474,2.33793083765094
-3.53,2.51140274266196,2.51140274266204,2.49135655954886,2.49203350962079,2.46920178413887,2.47171567259637,2.42044446140653,2.4290039158946,2.31516314010485,2.33960982987553
-3.52,2.51255012558743,2.51255012558751,2.49261482485495,2.49329413225801,2.47054795684324,2.47307199541584,2.42190835050174,2.43050789437655,2.31670824979167,2.34128014359087
-3.51,2.51368473881695,2.51368473881702,2.49386089751789,2.49454253096681,2.4718825583032,2.47441666398859,2.42336183790155,2.43200133176469,2.31824473647574,2.34294179332449
-3.5,2.51480664439478,2.51480664439485,2.49509482748842,2.49577875518348,2.47320563015975,2.47574971833957,2.42480495495123,2.43348425543387,2.31977262163292,2.3445947938779
-3.49,2.51591590509314,2.51591590509322,2.4963166653441,2.4970028549734,2.47451721459711,2.47707119904009,2.42623773341771,2.43495669317972,2.32129192702122,2.34623916032435
-3.48,2.51701258440178,2.51701258440185,2.49752646228139,2.49821488102314,2.47581735433612,2.4783811472017,2.42766020548476,2.43641867321458,2.32280267467752,2.3478749080066
-3.47,2.51809674651735,2.51809674651742,2.49872427010748,2.49941488463252,2.47710609262766,2.47967960447,2.42907240374809,2.43787022416334,2.32430488691432,2.34950205253454
-3.46,2.51916845633274,2.51916845633281,2.4999101412321,2.5006029177066,2.47838347324592,2.4809666130183,2.43047436121038,2.43931137505931,2.32579858631648,2.35112060978293
-3.45,2.52022777942616,2.52022777942623,2.50108412865921,2.50177903274749,2.47964954048163,2.48224221554138,2.43186611127633,2.44074215533996,2.32728379573792,2.35273059588909
-3.44,2.52127478205019,2.52127478205027,2.50224628597861,2.5029432828462,2.48090433913529,2.48350645524899,2.43324768774756,2.44216259484272,2.32876053829827,2.35433202725048
-3.43,2.52230953112064,2.52230953112072,2.50339666735746,2.50409572167423,2.48214791451017,2.48475937585943,2.43461912481762,2.44357272380068,2.33022883737956,2.35592492052242
-3.42,2.52333209420528,2.52333209420536,2.50453532753164,2.5052364034752,2.48338031240541,2.48600102159298,2.43598045706682,2.44497257283827,2.33168871662287,2.35750929261569
-3.41,2.52434253951247,2.52434253951254,2.50566232179716,2.50636538305637,2.48460157910894,2.48723143716532,2.43733171945708,2.44636217296689,2.33314019992494,2.35908516069412
-3.4,2.52534093587963,2.5253409358797,2.50677770600133,2.50748271578001,2.48581176139042,2.48845066778084,2.43867294732675,2.44774155558054,2.33458331143479,2.36065254217222
-3.39,2.52632735276164,2.52632735276171,2.50788153653395,2.50858845755473,2.48701090649403,2.48965875912592,2.44000417638541,2.4491107524514,2.33601807555033,2.36221145471277
-3.38,2.52730186021906,2.52730186021913,2.50897387031837,2.50968266482676,2.48819906213127,2.49085575736217,2.44132544270854,2.45046979572534,2.33744451691493,2.36376191622437
-3.37,2.52826452890628,2.52826452890636,2.51005476480246,2.51076539457109,2.48937627647367,2.49204170911952,2.44263678273226,2.45181871791746,2.33886266041398,2.365303944859
-3.36,2.52921543005955,2.52921543005962,2.51112427794959,2.51183670428253,2.49054259814544,2.4932166614894,2.44393823324799,2.45315755190757,2.34027253117146,2.36683755900962
-3.35,2.53015463548485,2.53015463548492,2.51218246822937,2.51289665196678,2.49169807621607,2.49438066201772,2.4452298313971,2.4544863309356,2.34167415454647,2.36836277730764
-3.34,2.53108221754572,2.5310822175458,2.51322939460848,2.51394529613128,2.49284276019291,2.49553375869788,2.44651161466546,2.45580508859707,2.34306755612977,2.36987961862049
-3.33,2.53199824915098,2.53199824915105,2.51426511654133,2.51498269577616,2.4939767000136,2.49667599996372,2.44778362087807,2.45711385883843,2.34445276174028,2.37138810204913
-3.32,2.53290280374227,2.53290280374234,2.51528969396065,2.51600891038495,2.49509994603857,2.49780743468238,2.44904588819354,2.45841267595246,2.3458297974216,2.37288824692556
-3.31,2.5337959552816,2.53379595528168,2.51630318726809,2.51702399991537,2.49621254904339,2.49892811214717,2.45029845509868,2.45970157457359,2.34719868943848,2.37438007281028
-3.3,2.53467777823874,2.53467777823881,2.51730565732466,2.51802802478992,2.49731456021116,2.50003808207034,2.45154136040289,2.46098058967319,2.34855946427333,2.37586359948982
-3.29,2.5355483475785,2.53554834757857,2.51829716544117,2.51902104588652,2.49840603112475,2.50113739457582,2.4527746432327,2.46224975655488,2.34991214862269,2.3773388469742
-3.28,2.53640773874801,2.53640773874808,2.51927777336857,2.52000312452903,2.49948701375911,2.50222610019193,2.45399834302617,2.46350911084979,2.3512567693937,2.3788058354944
-3.27,2.53725602766382,2.53725602766389,2.52024754328825,2.52097432247769,2.50055756047344,2.50330424984404,2.45521249952729,2.46475868851174,2.35259335370052,2.38026458549981
-3.26,2.53809329069896,2.53809329069904,2.5212065378023,2.52193470191958,2.5016177240034,2.50437189484717,2.45641715278039,2.46599852581254,2.35392192886086,2.38171511765568
-3.25,2.53891960466997,2.53891960467004,2.52215481992364,2.52288432545893,2.50266755745319,2.50542908689858,2.45761234312448,2.4672286593371,2.35524252239232,2.3831574528406
-3.24,2.53973504682371,2.53973504682379,2.52309245306623,2.52382325610746,2.5037071142877,2.50647587807031,2.45879811118763,2.46844912597865,2.35655516200893,2.38459161214388
-3.23,2.5405396948243,2.54053969482438,2.5240195010351,2.52475155727463,2.50473644832454,2.50751232080167,2.45997449788128,2.46965996293386,2.35785987561752,2.38601761686301
-3.22,2.54133362673982,2.5413336267399,2.52493602801638,2.52566929275783,2.50575561372605,2.50853846789172,2.46114154439453,2.47086120769798,2.35915669131415,2.3874354885011
-3.21,2.54211692102904,2.54211692102912,2.52584209856735,2.52657652673254,2.50676466499134,2.50955437249168,2.46229929218846,2.47205289805996,2.36044563738059,2.38884524876424
-3.2,2.54288965652805,2.54288965652813,2.52673777760633,2.52747332374249,2.50776365694821,2.51056008809737,2.4634477829904,2.47323507209755,2.36172674228065,2.39024691955898
-3.19,2.54365191243688,2.54365191243695,2.52762313040261,2.52835974868967,2.50875264474512,2.51155566854155,2.4645870587882,2.47440776817233,2.36300003465669,2.39164052298967
-3.18,2.54440376830599,2.54440376830606,2.52849822256632,2.52923586682442,2.50973168384307,2.51254116798628,2.46571716182445,2.47557102492486,2.36426554332596,2.39302608135591
-3.17,2.54514530402279,2.54514530402286,2.52936312003828,2.53010174373543,2.51070083000752,2.51351664091525,2.46683813459075,2.47672488126963,2.36552329727707,2.39440361714992
-3.16,2.54587659979807,2.54587659979815,2.53021788907979,2.53095744533968,2.51166013930021,2.51448214212604,2.46795001982192,2.47786937639018,2.36677332566637,2.39577315305394
-3.15,2.54659773615243,2.5465977361525,2.53106259626243,2.53180303787239,2.51260966807105,2.51543772672241,2.46905286049023,2.47900454973407,2.36801565781439,2.3971347119376
-3.14,2.54730879390256,2.54730879390264,2.53189730845777,2.53263858787696,2.51354947294992,2.51638345010658,2.47014669979959,2.48013044100792,2.3692503232022,2.39848831685532
-3.13,2.54800985414769,2.54800985414777,2.53272209282713,2.53346416219481,2.51447961083848,2.5173193679714,2.47123158117979,2.48124709017238,2.37047735146789,2.3998339910437
-3.12,2.54870099825579,2.54870099825586,2.53353701681125,2.53427982795526,2.51540013890196,2.5182455362926,2.47230754828064,2.48235453743716,2.37169677240295,2.40117175791886
-3.11,2.54938230784988,2.54938230784995,2.53434214812001,2.53508565256538,2.51631111456096,2.51916201132099,2.47337464496622,2.48345282325598,2.37290861594869,2.40250164107385
-3.1,2.5500538647943,2.55005386479438,2.53513755472207,2.53588170369978,2.51721259548318,2.52006884957463,2.47443291530902,2.48454198832155,2.37411291219268,2.40382366427601
-3.09,2.55071575118094,2.55071575118101,2.53592330483454,2.53666804929045,2.51810463957525,2.52096610783099,2.47548240358418,2.48562207356056,2.37530969136513,2.40513785146434
-3.08,2.55136804931542,2.5513680493155,2.5366994669126,2.53744475751652,2.51898730497441,2.52185384311912,2.47652315426362,2.48669312012859,2.37649898383538,2.40644422674686
-3.07,2.55201084170338,2.55201084170345,2.53746610963915,2.53821189679408,2.51986065004029,2.52273211271181,2.47755521201026,2.48775516940512,2.37768082010829,2.40774281439801
-3.06,2.55264421103659,2.55264421103667,2.53822330191445,2.53896953576592,2.52072473334668,2.52360097411772,2.47857862167219,2.48880826298846,2.37885523082068,2.40903363885597
-3.05,2.55326824017926,2.55326824017933,2.5389711128457,2.53971774329128,2.52157961367323,2.52446048507349,2.47959342827689,2.48985244269067,2.3800222467378,2.41031672472008
-3.04,2.55388301215415,2.55388301215423,2.53970961173669,2.54045658843567,2.52242534999723,2.52531070353592,2.48059967702536,2.49088775053256,2.38118189874977,2.41159209674816
-3.03,2.55448861012886,2.55448861012894,2.54043886807745,2.54118614046058,2.52326200148533,2.52615168767408,2.48159741328641,2.49191422873857,2.38233421786801,2.4128597798539
-3.02,2.55508511740201,2.55508511740209,2.54115895153381,2.54190646881329,2.52408962748533,2.52698349586141,2.48258668259078,2.49293191973178,2.38347923522177,2.41411979910425
-3.01,2.5556726173895,2.55567261738957,2.54186993193711,2.54261764311657,2.52490828751789,2.5278061866679,2.48356753062539,2.49394086612878,2.38461698205454,2.41537217971674
-3,2.55625119361074,2.55625119361081,2.54257187927381,2.54331973315855,2.52571804126834,2.52861981885219,2.48454000322758,2.49494111073469,2.38574748972056,2.4166169470569
-2.99,2.55682092967497,2.55682092967505,2.54326486367512,2.54401280888243,2.52651894857844,2.52942445135371,2.48550414637928,2.49593269653804,2.38687078968131,2.41785412663559
-2.98,2.55738190926756,2.55738190926763,2.54394895540675,2.54469694037629,2.52731106943815,2.53022014328483,2.48646000620132,2.49691566670575,2.38798691350205,2.41908374410643
-2.97,2.55793421613631,2.55793421613638,2.54462422485853,2.54537219786296,2.5280944639775,2.53100695392302,2.48740762894765,2.49789006457808,2.38909589284825,2.4203058252631
-2.96,2.55847793407787,2.55847793407794,2.54529074253415,2.54603865168976,2.52886919245831,2.53178494270301,2.48834706099957,2.49885593366361,2.3901977594822,2.42152039603681
-2.95,2.55901314692414,2.55901314692421,2.5459485790409,2.54669637231843,2.52963531526612,2.53255416920893,2.48927834886011,2.49981331763414,2.39129254525951,2.42272748249361
-2.94,2.5595399385287,2.55953993852878,2.54659780507943,2.54734543031494,2.53039289290199,2.53331469316654,2.4902015391482,2.50076226031972,2.39238028212564,2.42392711083181
-2.93,2.56005839275337,2.56005839275345,2.54723849143351,2.54798589633945,2.53114198597442,2.5340665744354,2.4911166785931,2.5017028057036,2.3934610021125,2.42511930737938
-2.92,2.56056859345471,2.56056859345478,2.54787070895989,2.54861784113616,2.53188265519121,2.53480987300113,2.49202381402864,2.50263499791722,2.394534737335,2.42630409859132
-2.91,2.56107062447063,2.56107062447071,2.54849452857815,2.54924133552333,2.53261496135142,2.53554464896759,2.49292299238762,2.50355888123519,2.39560151998766,2.42748151104708
-2.9,2.56156456960714,2.56156456960721,2.54911002126055,2.54985645038323,2.53333896533731,2.53627096254915,2.49381426069618,2.50447450007034,2.3966613823412,2.42865157144795
-2.89,2.56205051262496,2.56205051262503,2.54971725802199,2.55046325665219,2.53405472810634,2.53698887406302,2.49469766606815,2.50538189896864,2.39771435673915,2.42981430661448
-2.88,2.56252853722643,2.5625285372265,2.55031630990998,2.55106182531062,2.53476231068316,2.53769844392147,2.4955732556995,2.50628112260435,2.3987604755945,2.43096974348388
-2.87,2.56299872704233,2.5629987270424,2.55090724799465,2.55165222737314,2.53546177415167,2.53839973262422,2.49644107686276,2.50717221577494,2.39979977138637,2.43211790910746
-2.86,2.56346116561882,2.56346116561889,2.55149014335881,2.55223453387871,2.53615317964713,2.53909280075074,2.49730117690148,2.50805522339623,2.40083227665662,2.43325883064806
-2.85,2.56391593640449,2.56391593640456,2.55206506708802,2.55280881588082,2.53683658834823,2.53977770895267,2.49815360322473,2.5089301904974,2.4018580240066,2.43439253537744
-2.84,2.56436312273748,2.56436312273755,2.55263209026084,2.55337514443772,2.53751206146927,2.54045451794622,2.49899840330158,2.5097971622161,2.4028770460938,2.43551905067379
-2.83,2.56480280783264,2.56480280783271,2.55319128393893,2.5539335906027,2.53817966025235,2.54112328850457,2.49983562465567,2.51065618379352,2.40388937562861,2.4366384040191
-2.82,2.56523507476884,2.56523507476891,2.55374271915743,2.55448422541443,2.53883944595964,2.54178408145041,2.50066531485975,2.51150730056952,2.40489504537101,2.43775062299667
-2.81,2.56566000647637,2.56566000647644,2.5542864669152,2.55502711988736,2.5394914798656,2.5424369576484,2.5014875215303,2.51235055797777,2.4058940881274,2.43885573528856
-2.8,2.56607768572437,2.56607768572444,2.55482259816525,2.55556234500214,2.54013582324937,2.54308197799771,2.50230229232216,2.51318600154087,2.4068865367473,2.43995376867303
-2.79,2.56648819510847,2.56648819510854,2.55535118380521,2.55608997169613,2.54077253738708,2.54371920342464,2.50310967492315,2.51401367686553,2.4078724241202,2.44104475102206
-2.78,2.56689161703845,2.56689161703852,2.55587229466779,2.556610070854,2.54140168354432,2.54434869487521,2.50390971704879,2.51483362963776,2.40885178317235,2.4421287102988
-2.77,2.56728803372603,2.5672880337261,2.55638600151144,2.5571227132983,2.54202332296859,2.5449705133078,2.50470246643705,2.51564590561806,2.40982464686363,2.44320567455509
-2.76,2.56767752717283,2.5676775271729,2.55689237501095,2.55762796978022,2.54263751688182,2.5455847196859,2.50548797084303,2.51645055063666,2.41079104818436,2.44427567192894
-2.75,2.56806017915831,2.56806017915838,2.5573914857482,2.5581259109703,2.54324432647295,2.54619137497083,2.50626627803385,2.51724761058876,2.41175102015222,2.44533873064208
-2.74,2.56843607122803,2.5684360712281,2.55788340420296,2.55861660744928,2.54384381289056,2.54679054011452,2.50703743578339,2.51803713142983,2.41270459580915,2.44639487899742
-2.73,2.56880528468182,2.56880528468189,2.5583682007438,2.55910012969904,2.54443603723555,2.54738227605236,2.50780149186722,2.51881915917085,2.41365180821825,2.44744414537666
-2.72,2.56916790056225,2.56916790056232,2.558845945619,2.55957654809351,2.54502106055389,2.54796664369609,2.50855849405749,2.51959373987368,2.41459269046077,2.44848655823776
-2.71,2.56952399964312,2.56952399964319,2.55931670894763,2.56004593288979,2.5455989438294,2.5485437039267,2.50930849011785,2.52036091964637,2.41552727563305,2.44952214611253
-2.7,2.56987366241816,2.56987366241823,2.55978056071068,2.56050835421927,2.54616974797667,2.54911351758746,2.51005152779845,2.52112074463854,2.41645559684351,2.4505509376042
-2.69,2.57021696908979,2.57021696908985,2.56023757074223,2.5609638820788,2.54673353383392,2.54967614547691,2.51078765483096,2.52187326103678,2.4173776872097,2.45157296138497
-2.68,2.57055399955807,2.57055399955814,2.56068780872081,2.56141258632207,2.54729036215602,2.55023164834199,2.51151691892367,2.52261851506007,2.41829357985534,2.45258824619359
-2.67,2.57088483340984,2.5708848334099,2.56113134416074,2.56185453665091,2.54784029360754,2.55078008687116,2.51223936775652,2.52335655295522,2.41920330790736,2.453596820833
-2.66,2.57120954990785,2.57120954990792,2.56156824640362,2.56228980260683,2.54838338875589,2.55132152168757,2.51295504897632,2.52408742099233,2.42010690449301,2.45459871416787
-2.65,2.57152822798025,2.57152822798032,2.56199858460994,2.56271845356253,2.54891970806447,2.55185601334238,2.51366401019192,2.52481116546035,2.421004402737,2.45559395512228
-2.64,2.57184094621003,2.5718409462101,2.56242242775071,2.56314055871358,2.54944931188595,2.55238362230803,2.51436629896944,2.52552783266256,2.42189583575861,2.45658257267733
-2.63,2.57214778282477,2.57214778282483,2.56283984459924,2.56355618707011,2.54997226045561,2.55290440897161,2.51506196282757,2.52623746891215,2.42278123666888,2.45756459586876
-2.62,2.57244881568645,2.57244881568651,2.56325090372301,2.56396540744874,2.55048861388472,2.55341843362832,2.51575104923288,2.52694012052784,2.42366063856783,2.45854005378462
-2.61,2.57274412228149,2.57274412228155,2.56365567347565,2.5643682884644,2.550998432154,2.55392575647494,2.51643360559521,2.52763583382946,2.42453407454164,2.45950897556298
-2.6,2.57303377971088,2.57303377971094,2.56405422198898,2.56476489852245,2.5515017751072,2.55442643760341,2.51710967926311,2.52832465513365,2.42540157765992,2.46047139038954
-2.59,2.57331786468056,2.57331786468063,2.56444661716522,2.56515530581074,2.55199870244472,2.55492053699444,2.51777931751927,2.52900663074953,2.42626318097302,2.46142732749536
-2.58,2.5735964534919,2.57359645349197,2.56483292666926,2.56553957829188,2.55248927371728,2.5554081145112,2.51844256757609,2.52968180697442,2.42711891750929,2.46237681615459
-2.57,2.57386962203238,2.57386962203244,2.56521321792102,2.56591778369557,2.5529735483197,2.55588922989308,2.51909947657118,2.53035023008961,2.42796882027243,2.46331988568213
-2.56,2.57413744576644,2.5741374457665,2.56558755808801,2.56628998951101,2.55345158548479,2.55636394274951,2.51975009156308,2.53101194635613,2.42881292223888,2.46425656543142
-2.55,2.57439999972652,2.57439999972658,2.56595601407789,2.56665626297944,2.55392344427725,2.55683231255384,2.52039445952684,2.53166700201062,2.42965125635518,2.46518688479218
-2.54,2.57465735850423,2.57465735850429,2.56631865253119,2.56701667108685,2.5543891835877,2.55729439863733,2.52103262734979,2.53231544326112,2.43048385553538,2.46611087318813
-2.53,2.57490959624179,2.57490959624185,2.56667553981418,2.56737128055663,2.55484886212678,2.55775026018314,2.5216646418273,2.53295731628302,2.43131075265853,2.46702856007483
-2.52,2.57515678662355,2.57515678662361,2.56702674201182,2.56772015784253,2.55530253841931,2.55819995622045,2.52229054965861,2.53359266721498,2.43213198056615,2.46793997493741
-2.51,2.57539900286775,2.57539900286781,2.56737232492078,2.5680633691216,2.55575027079859,2.55864354561866,2.5229103974427,2.5342215421549,2.43294757205969,2.46884514728842
-2.5,2.57563631771846,2.57563631771852,2.56771235404267,2.56840098028726,2.55619211740072,2.55908108708161,2.52352423167424,2.53484398715589,2.43375755989812,2.46974410666563
-2.49,2.57586880343774,2.5758688034378,2.56804689457734,2.56873305694256,2.55662813615905,2.55951263914188,2.52413209873956,2.53546004822237,2.43456197679547,2.47063688262987
-2.48,2.57609653179788,2.57609653179794,2.56837601141628,2.56905966439343,2.55705838479867,2.55993826015525,2.52473404491269,2.53606977130611,2.43536085541845,2.47152350476288
-2.47,2.57631957407398,2.57631957407404,2.56869976913619,2.56938086764218,2.55748292083107,2.56035800829512,2.52533011635149,2.53667320230238,2.43615422838405,2.47240400266517
-2.46,2.57653800103661,2.57653800103667,2.56901823199265,2.56969673138098,2.55790180154881,2.56077194154708,2.52592035909374,2.53727038704605,2.4369421282572,2.47327840595392
-2.45,2.5767518829447,2.57675188294476,2.56933146391388,2.57000731998562,2.55831508402028,2.56118011770354,2.5265048190534,2.53786137130787,2.43772458754848,2.47414674426084
-2.44,2.57696128953865,2.57696128953871,2.56963952849471,2.57031269750922,2.55872282508462,2.56158259435842,2.52708354201684,2.53844620079063,2.43850163871181,2.47500904723013
-2.43,2.5771662900336,2.57716629003366,2.56994248899056,2.57061292767618,2.55912508134665,2.56197942890195,2.5276565736392,2.53902492112549,2.43927331414223,2.47586534451637
-2.42,2.57736695311293,2.57736695311298,2.57024040831165,2.5709080738762,2.55952190917194,2.56237067851555,2.5282239594407,2.53959757786828,2.44003964617364,2.47671566578248
-2.41,2.57756334692191,2.57756334692197,2.5705333490173,2.57119819915846,2.55991336468197,2.56275640016671,2.52878574480314,2.54016421649584,2.44080066707665,2.4775600406977
-2.4,2.57775553906163,2.57775553906169,2.57082137331032,2.57148336622586,2.56029950374934,2.56313665060409,2.52934197496636,2.54072488240244,2.44155640905639,2.47839849893551
-2.39,2.57794359658305,2.5779435965831,2.57110454303158,2.57176363742942,2.56068038199312,2.56351148635259,2.52989269502477,2.54127962089622,2.44230690425041,2.47923107017168
-2.38,2.57812758598128,2.57812758598133,2.57138291965471,2.57203907476286,2.56105605477426,2.56388096370855,2.53043794992401,2.54182847719567,2.44305218472657,2.48005778408226
-2.37,2.5783075731901,2.57830757319015,2.57165656428088,2.5723097398572,2.56142657719113,2.56424513873499,2.53097778445755,2.54237149642615,2.44379228248096,2.4808786703416
-2.36,2.57848362357663,2.57848362357668,2.57192553763376,2.57257569397553,2.56179200407512,2.56460406725703,2.53151224326347,2.54290872361644,2.44452722943591,2.4816937586204
-2.35,2.57865580193624,2.57865580193629,2.57218990005459,2.57283699800796,2.56215238998634,2.56495780485725,2.53204137082121,2.5434402036954,2.44525705743795,2.48250307858377
-2.34,2.57882417248762,2.57882417248767,2.57244971149739,2.57309371246661,2.56250778920941,2.56530640687129,2.53256521144842,2.54396598148857,2.44598179825584,2.48330665988932
-2.33,2.57898879886812,2.57898879886818,2.57270503152427,2.57334589748081,2.56285825574941,2.56564992838338,2.53308380929787,2.54448610171491,2.44670148357866,2.48410453218522
-2.32,2.57914974412925,2.57914974412931,2.57295591930095,2.57359361279233,2.56320384332779,2.5659884242221,2.53359720835438,2.54500060898348,2.44741614501389,2.48489672510833
-2.31,2.57930707073238,2.57930707073243,2.57320243359233,2.57383691775083,2.56354460537854,2.56632194895612,2.53410545243189,2.54550954779029,2.44812581408554,2.48568326828237
-2.3,2.57946084054465,2.5794608405447,2.5734446327582,2.57407587130942,2.56388059504431,2.56665055689006,2.53460858517048,2.54601296251509,2.44883052223227,2.48646419131598
-2.29,2.57961111483514,2.57961111483519,2.57368257474918,2.5743105320203,2.5642118651727,2.56697430206047,2.53510665003357,2.54651089741826,2.44953030080565,2.48723952380097
-2.28,2.57975795427115,2.5797579542712,2.57391631710264,2.57454095803056,2.56453846831266,2.56729323823184,2.53559969030507,2.54700339663768,2.45022518106832,2.48800929531043
-2.27,2.57990141891476,2.57990141891481,2.57414591693891,2.57476720707815,2.56486045671096,2.56760741889272,2.53608774908665,2.54749050418577,2.45091519419227,2.488773535397
-2.26,2.58004156821955,2.5800415682196,2.57437143095748,2.5749893364879,2.56517788230871,2.56791689725195,2.53657086929508,2.54797226394642,2.4516003712571,2.48953227359103
-2.25,2.58017846102757,2.58017846102762,2.57459291543347,2.57520740316773,2.56549079673809,2.56822172623492,2.5370490936596,2.54844871967208,2.45228074324839,2.49028553939884
-2.24,2.58031215556646,2.5803121555665,2.57481042621411,2.57542146360499,2.56579925131905,2.56852195848002,2.53752246471935,2.54891991498085,2.45295634105599,2.49103336230096
-2.23,2.58044270944677,2.58044270944682,2.57502401871543,2.57563157386286,2.56610329705623,2.56881764633501,2.53799102482085,2.54938589335361,2.45362719547242,2.49177577175043
-2.22,2.58057017965959,2.58057017965964,2.57523374791908,2.57583778957698,2.56640298463582,2.56910884185369,2.53845481611561,2.54984669813122,2.45429333719129,2.49251279717104
-2.21,2.58069462257423,2.58069462257428,2.57543966836923,2.57604016595215,2.56669836442273,2.56939559679245,2.53891388055771,2.55030237251175,2.45495479680575,2.49324446795569
-2.2,2.58081609393619,2.58081609393623,2.57564183416968,2.57623875775914,2.56698948645763,2.56967796260706,2.5393682599015,2.55075295954773,2.45561160480692,2.49397081346467
-2.19,2.58093464886531,2.58093464886535,2.57584029898102,2.57643361933169,2.56727640045425,2.56995599044948,2.53981799569931,2.55119850214352,2.45626379158247,2.49469186302405
-2.18,2.58105034185413,2.58105034185418,2.57603511601799,2.57662480456362,2.5675591557967,2.57022973116475,2.54026312929929,2.55163904305265,2.45691138741508,2.495407645924
-2.17,2.58116322676643,2.58116322676648,2.57622633804694,2.57681236690602,2.56783780153689,2.57049923528801,2.54070370184322,2.55207462487522,2.45755442248106,2.49611819141717
-2.16,2.58127335683596,2.58127335683601,2.57641401738342,2.57699635936462,2.5681123863921,2.57076455304155,2.54113975426448,2.5525052900554,2.45819292684895,2.49682352871714
-2.15,2.58138078466539,2.58138078466543,2.5765982058899,2.57717683449729,2.56838295874255,2.57102573433203,2.54157132728597,2.5529310808789,2.45882693047811,2.49752368699678
-2.14,2.58148556222542,2.58148556222546,2.57677895497366,2.57735384441165,2.56864956662917,2.5712828287477,2.54199846141821,2.55335203947057,2.45945646321743,2.49821869538671
-2.13,2.58158774085414,2.58158774085418,2.57695631558473,2.57752744076279,2.56891225775136,2.57153588555576,2.54242119695737,2.55376820779192,2.460081554804,2.49890858297375
-2.12,2.58168737125649,2.58168737125653,2.57713033821403,2.57769767475115,2.56917107946495,2.57178495369978,2.54283957398349,2.55417962763887,2.46070223486184,2.49959337879938
-2.11,2.581784503504,2.58178450350404,2.57730107289164,2.57786459712051,2.56942607878017,2.57203008179725,2.54325363235862,2.55458634063932,2.46131853290065,2.50027311185828
-2.1,2.58187918703465,2.5818791870347,2.57746856918512,2.57802825815611,2.56967730235974,2.57227131813716,2.54366341172515,2.55498838825102,2.46193047831462,2.50094781109676
-2.09,2.58197147065298,2.58197147065302,2.57763287619803,2.5781887076829,2.56992479651709,2.57250871067768,2.54406895150412,2.55538581175922,2.4625381003812,2.50161750541136
-2.08,2.58206140253027,2.58206140253031,2.57779404256857,2.5783459950639,2.57016860721459,2.572742307044,2.54447029089361,2.55577865227461,2.46314142826001,2.50228222364735
-2.07,2.58214903020507,2.58214903020511,2.57795211646833,2.57850016919868,2.57040878006196,2.57297215452612,2.54486746886717,2.55616695073114,2.46374049099165,2.50294199459734
-2.06,2.58223440058374,2.58223440058378,2.57810714560112,2.57865127852199,2.57064536031475,2.57319830007685,2.54526052417234,2.55655074788393,2.46433531749667,2.50359684699979
-2.05,2.58231755994127,2.58231755994131,2.57825917720202,2.5787993710025,2.57087839287282,2.57342079030984,2.54564949532919,2.55693008430728,2.46492593657445,2.50424680953771
-2.04,2.58239855392226,2.5823985539223,2.57840825803647,2.57894449414165,2.57110792227906,2.5736396714977,2.54603442062896,2.55730500039264,2.46551237690223,2.50489191083718
-2.03,2.58247742754201,2.58247742754205,2.57855443439952,2.57908669497262,2.57133399271808,2.57385498957018,2.54641533813271,2.55767553634673,2.46609466703405,2.50553217946609
-2.02,2.5825542251879,2.58255422518794,2.5786977521152,2.57922602005945,2.57155664801504,2.57406679011249,2.54679228567008,2.55804173218956,2.46667283539981,2.5061676439327
-2.01,2.5826289906208,2.58262899062084,2.57883825653596,2.57936251549623,2.57177593163459,2.57427511836367,2.54716530083802,2.55840362775264,2.46724691030431,2.5067983326844
-2,2.58270176697676,2.58270176697679,2.57897599254232,2.57949622690644,2.57199188667981,2.57448001921505,2.54753442099969,2.55876126267716,2.46781691992635,2.50742427410635
-1.99,2.58277259676876,2.5827725967688,2.57911100454255,2.5796271994424,2.57220455589135,2.57468153720878,2.54789968328329,2.55911467641225,2.46838289231784,2.50804549652021
-1.98,2.58284152188876,2.58284152188879,2.57924333647251,2.57975547778487,2.57241398164657,2.57487971653643,2.54826112458109,2.55946390821322,2.46894485540291,2.5086620281829
-1.97,2.58290858360972,2.58290858360975,2.57937303179561,2.57988110614265,2.57262020595879,2.57507460103777,2.54861878154835,2.55980899713993,2.46950283697714,2.5092738972853
-1.96,2.58297382258796,2.58297382258799,2.57950013350283,2.58000412825245,2.57282327047668,2.57526623419946,2.54897269060241,2.56014998205515,2.4700568647067,2.50988113195106
-1.95,2.58303727886554,2.58303727886558,2.57962468411292,2.58012458737877,2.57302321648361,2.575454659154,2.54932288792183,2.56048690162299,2.47060696612765,2.51048376023537
-1.94,2.58309899187288,2.58309899187291,2.57974672567267,2.58024252631387,2.57322008489722,2.57563991867862,2.5496694094455,2.56081979430736,2.4711531686451,2.51108181012376
-1.93,2.58315900043143,2.58315900043147,2.57986629975728,2.58035798737796,2.57341391626897,2.57582205519432,2.55001229087189,2.56114869837048,2.47169549953258,2.51167530953097
-1.92,2.58321734275659,2.58321734275663,2.5799834474709,2.5804710124194,2.57360475078384,2.57600111076501,2.55035156765828,2.56147365187143,2.47223398593129,2.51226428629972
-1.91,2.5832740564607,2.58327405646073,2.58009820944718,2.58058164281503,2.57379262826003,2.57617712709665,2.55068727502014,2.56179469266476,2.47276865484948,2.51284876819963
-1.9,2.58332917855618,2.58332917855621,2.58021062584999,2.58068991947064,2.57397758814886,2.57635014553653,2.55101944793043,2.56211185839911,2.47329953316179,2.51342878292608
-1.89,2.58338274545881,2.58338274545884,2.58032073637427,2.58079588282149,2.57415966953462,2.57652020707259,2.55134812111906,2.56242518651594,2.47382664760865,2.51400435809909
-1.88,2.58343479299117,2.5834347929912,2.58042858024688,2.58089957283298,2.57433891113457,2.57668735233288,2.55167332907233,2.5627347142482,2.47435002479569,2.51457552126229
-1.87,2.58348535638615,2.58348535638618,2.58053419622764,2.5810010290014,2.57451535129903,2.57685162158501,2.55199510603249,2.56304047861914,2.4748696911932,2.51514229988179
-1.86,2.58353447029064,2.58353447029067,2.58063762261043,2.58110029035479,2.57468902801146,2.57701305473572,2.55231348599727,2.56334251644112,2.47538567313558,2.51570472134516
-1.85,2.58358216876929,2.58358216876932,2.58073889722442,2.58119739545385,2.57485997888873,2.57717169133052,2.5526285027195,2.56364086431447,2.47589799682085,2.51626281296044
-1.84,2.58362848530847,2.5836284853085,2.58083805743531,2.58129238239305,2.57502824118136,2.57732757055343,2.55294018970678,2.56393555862637,2.47640668831017,2.51681660195504
-1.83,2.58367345282024,2.58367345282027,2.58093514014679,2.58138528880173,2.5751938517739,2.57748073122673,2.55324858022118,2.56422663554982,2.47691177352738,2.51736611547483
-1.82,2.58371710364649,2.58371710364652,2.581030181802,2.58147615184534,2.57535684718535,2.57763121181083,2.55355370727902,2.56451413104259,2.47741327825857,2.51791138058314
-1.81,2.58375946956325,2.58375946956328,2.58112321838508,2.58156500822678,2.57551726356965,2.5777790504042,2.55385560365065,2.56479808084631,2.47791122815169,2.51845242425977
-1.8,2.58380058178494,2.58380058178497,2.58121428542286,2.58165189418782,2.57567513671627,2.57792428474338,2.55415430186028,2.56507852048544,2.47840564871617,2.51898927340008
-1.79,2.58384047096892,2.58384047096894,2.58130341798661,2.58173684551061,2.57583050205081,2.57806695220302,2.55444983418592,2.56535548526647,2.47889656532253,2.51952195481409
-1.78,2.58387916721997,2.58387916722,2.58139065069386,2.58181989751926,2.57598339463575,2.57820708979604,2.55474223265927,2.56562901027703,2.47938400320209,2.52005049522552
-1.77,2.58391670009499,2.58391670009502,2.58147601771033,2.58190108508155,2.57613384917115,2.5783447341738,2.55503152906574,2.56589913038506,2.47986798744666,2.52057492127095
-1.76,2.58395309860772,2.58395309860774,2.58155955275192,2.58198044261067,2.57628189999554,2.57847992162644,2.55531775494443,2.56616588023809,2.48034854300822,2.52109525949892
-1.75,2.58398839123354,2.58398839123357,2.58164128908678,2.58205800406707,2.5764275810868,2.57861268808314,2.55560094158822,2.56642929426246,2.48082569469871,2.52161153636909
-1.74,2.58402260591445,2.58402260591448,2.58172125953751,2.58213380296041,2.57657092606311,2.57874306911254,2.55588112004389,2.56668940666265,2.48129946718972,2.52212377825142
-1.73,2.58405577006402,2.58405577006404,2.58179949648331,2.58220787235158,2.57671196818396,2.57887109992327,2.55615832111222,2.56694625142064,2.48176988501237,2.52263201142534
-1.72,2.58408791057248,2.5840879105725,2.58187603186238,2.58228024485472,2.57685074035123,2.57899681536436,2.55643257534824,2.56719986229529,2.48223697255701,2.52313626207892
-1.71,2.58411905381187,2.5841190538119,2.58195089717421,2.58235095263946,2.57698727511037,2.57912024992595,2.5567039130614,2.56745027282175,2.48270075407315,2.52363655630815
-1.7,2.58414922564128,2.5841492256413,2.58202412348211,2.58242002743311,2.57712160465154,2.57924143773987,2.55697236431587,2.56769751631093,2.48316125366923,2.52413292011612
-1.69,2.58417845141212,2.58417845141214,2.58209574141564,2.58248750052299,2.57725376081087,2.57936041258036,2.55723795893084,2.56794162584903,2.48361849531252,2.5246253794123
-1.68,2.58420675597349,2.58420675597351,2.58216578117327,2.5825534027588,2.5773837750718,2.57947720786486,2.55750072648087,2.56818263429703,2.48407250282904,2.52511396001178
-1.67,2.5842341636776,2.58423416367762,2.58223427252498,2.58261776455506,2.57751167856641,2.57959185665485,2.55776069629625,2.56842057429033,2.48452329990343,2.5255986876346
-1.66,2.58426069838525,2.58426069838528,2.58230124481501,2.58268061589364,2.57763750207685,2.57970439165669,2.55801789746341,2.56865547823828,2.48497091007889,2.52607958790499
-1.65,2.58428638347138,2.5842863834714,2.58236672696456,2.58274198632632,2.57776127603677,2.57981484522261,2.55827235882544,2.56888737832392,2.48541535675717,2.52655668635075
-1.64,2.58431124183062,2.58431124183064,2.58243074747472,2.58280190497748,2.5778830305329,2.5799232493517,2.55852410898248,2.56911630650359,2.48585666319848,2.52703000840253
-1.63,2.58433529588294,2.58433529588296,2.58249333442927,2.58286040054674,2.57800279530655,2.58002963569094,2.55877317629232,2.5693422945067,2.48629485252156,2.52749957939322
-1.62,2.58435856757936,2.58435856757938,2.58255451549767,2.58291750131177,2.57812059975525,2.58013403553633,2.55901958887092,2.56956537383548,2.48672994770362,2.52796542455729
-1.61,2.58438107840762,2.58438107840764,2.58261431793805,2.58297323513109,2.57823647293443,2.58023647983406,2.55926337459301,2.56978557576472,2.48716197158042,2.5284275690302
-1.6,2.58440284939799,2.58440284939801,2.58267276860024,2.58302762944699,2.57835044355907,2.58033699918167,2.55950456109271,2.57000293134169,2.48759094684629,2.52888603784776
-1.59,2.58442390112904,2.58442390112906,2.58272989392891,2.58308071128839,2.57846254000552,2.58043562382938,2.55974317576418,2.57021747138591,2.48801689605423,2.52934085594558
-1.58,2.58444425373346,2.58444425373348,2.58278571996666,2.58313250727391,2.57857279031321,2.58053238368134,2.55997924576231,2.57042922648909,2.48843984161594,2.52979204815849
-1.57,2.58446392690395,2.58446392690397,2.58284027235726,2.58318304361485,2.57868122218655,2.58062730829704,2.56021279800345,2.57063822701506,2.48885980580201,2.53023963921997
-1.56,2.58448293989908,2.5844829398991,2.58289357634885,2.5832323461183,2.57878786299679,2.58072042689268,2.56044385916613,2.57084450309971,2.48927681074194,2.53068365376164
-1.55,2.5845013115492,2.58450131154922,2.58294565679726,2.58328044019028,2.5788927397839,2.58081176834263,2.56067245569185,2.57104808465099,2.48969087842437,2.5311241163127
-1.54,2.58451906026237,2.58451906026239,2.58299653816929,2.5833273508389,2.57899587925858,2.58090136118096,2.56089861378588,2.57124900134893,2.49010203069718,2.53156105129947
-1.53,2.5845362040303,2.58453620403032,2.58304624454608,2.5833731026776,2.57909730780419,2.58098923360291,2.56112235941808,2.57144728264571,2.49051028926768,2.53199448304486
-1.52,2.58455276043432,2.58455276043433,2.58309479962653,2.58341771992841,2.5791970514788,2.58107541346658,2.56134371832381,2.57164295776574,2.49091567570278,2.5324244357679
-1.51,2.58456874665132,2.58456874665134,2.5831422267307,2.58346122642528,2.57929513601727,2.58115992829446,2.56156271600474,2.57183605570577,2.49131821142923,2.5328509335833
-1.5,2.58458417945978,2.5845841794598,2.58318854880327,2.58350364561739,2.57939158683332,2.58124280527515,2.56177937772981,2.57202660523506,2.49171791773382,2.53327400050097
-1.49,2.58459907524568,2.58459907524569,2.58323378841708,2.58354500057253,2.57948642902165,2.58132407126508,2.56199372853617,2.57221463489552,2.4921148157636,2.53369366042561
-1.48,2.58461345000853,2.58461345000854,2.5832779677766,2.58358531398058,2.57957968736012,2.58140375279019,2.56220579323009,2.57240017300197,2.49250892652616,2.5341099371563
-1.47,2.58462731936734,2.58462731936736,2.58332110872153,2.58362460815689,2.5796713863119,2.58148187604783,2.56241559638803,2.57258324764234,2.49290027088987,2.53452285438606
-1.46,2.58464069856662,2.58464069856664,2.58336323273034,2.58366290504579,2.57976155002773,2.58155846690846,2.56262316235755,2.57276388667794,2.49328886958418,2.53493243570151
-1.45,2.58465360248231,2.58465360248232,2.5834043609239,2.58370022622413,2.57985020234813,2.5816335509176,2.56282851525844,2.57294211774378,2.4936747431999,2.53533870458246
-1.44,2.58466604562777,2.58466604562779,2.58344451406912,2.58373659290476,2.57993736680569,2.58170715329769,2.56303167898369,2.57311796824886,2.4940579121895,2.53574168440154
-1.43,2.58467804215976,2.58467804215977,2.58348371258254,2.58377202594016,2.58002306662734,2.58177929895001,2.56323267720061,2.57329146537655,2.49443839686746,2.53614139842393
-1.42,2.58468960588431,2.58468960588432,2.58352197653409,2.58380654582603,2.5801073247367,2.58185001245667,2.56343153335191,2.57346263608492,2.49481621741058,2.53653786980692
-1.41,2.58470075026271,2.58470075026272,2.58355932565067,2.58384017270484,2.58019016375637,2.58191931808256,2.56362827065683,2.57363150710721,2.49519139385834,2.53693112159967
-1.4,2.58471148841739,2.5847114884174,2.58359577931995,2.58387292636955,2.58027160601037,2.58198723977745,2.56382291211227,2.57379810495222,2.49556394611325,2.53732117674289
-1.39,2.5847218331378,2.58472183313781,2.58363135659403,2.58390482626724,2.58035167352646,2.58205380117794,2.56401548049391,2.57396245590475,2.49593389394123,2.53770805806853
-1.38,2.58473179688626,2.58473179688627,2.58366607619318,2.58393589150276,2.58043038803857,2.58211902560964,2.56420599835743,2.57412458602612,2.49630125697199,2.53809178829951
-1.37,2.58474139180382,2.58474139180383,2.58369995650961,2.58396614084248,2.58050777098921,2.58218293608922,2.56439448803969,2.57428452115465,2.49666605469945,2.53847239004946
-1.36,2.58475062971604,2.58475062971605,2.58373301561116,2.58399559271795,2.58058384353195,2.58224555532659,2.56458097165989,2.57444228690621,2.4970283064821,2.53884988582249
-1.35,2.5847595221388,2.58475952213881,2.58376527124514,2.58402426522967,2.5806586265338,2.58230690572701,2.56476547112087,2.57459790867474,2.49738803154348,2.5392242980129
-1.34,2.584768080284,2.58476808028401,2.58379674084205,2.58405217615077,2.58073214057777,2.58236700939336,2.56494800811029,2.57475141163287,2.49774524897255,2.53959564890501
-1.33,2.5847763150653,2.58477631506531,2.58382744151934,2.58407934293082,2.5808044059653,2.58242588812827,2.56512860410188,2.57490282073248,2.49809997772419,2.53996396067292
-1.32,2.58478423710379,2.5847842371038,2.58385739008525,2.58410578269957,2.58087544271878,2.5824835634364,2.56530728035677,2.57505216070537,2.4984522366196,2.54032925538031
-1.31,2.58479185673361,2.58479185673362,2.58388660304252,2.58413151227069,2.58094527058404,2.5825400565267,2.5654840579247,2.57519945606386,2.49880204434681,2.54069155498028
-1.3,2.58479918400757,2.58479918400758,2.58391509659222,2.58415654814557,2.58101390903292,2.58259538831467,2.56565895764536,2.57534473110149,2.49914941946112,2.54105088131512
-1.29,2.58480622870267,2.58480622870268,2.58394288663748,2.58418090651708,2.58108137726575,2.58264957942468,2.56583200014969,2.57548800989368,2.49949438038558,2.54140725611621
-1.28,2.58481300032566,2.58481300032567,2.58396998878736,2.58420460327338,2.58114769421396,2.58270265019228,2.5660032058612,2.57562931629847,2.49983694541152,2.54176070100384
-1.27,2.58481950811844,2.58481950811845,2.58399641836051,2.58422765400167,2.58121287854254,2.58275462066651,2.56617259499728,2.57576867395723,2.50017713269899,2.54211123748707
-1.26,2.58482576106353,2.58482576106354,2.58402219038906,2.584250073992,2.5812769486527,2.58280551061233,2.5663401875706,2.57590610629543,2.50051496027734,2.54245888696362
-1.25,2.58483176788943,2.58483176788943,2.58404731962229,2.58427187824104,2.58133992268437,2.58285533951289,2.56650600339038,2.57604163652339,2.50085044604568,2.54280367071973
-1.24,2.58483753707591,2.58483753707592,2.58407182053046,2.5842930814559,2.58140181851879,2.58290412657199,2.56667006206385,2.57617528763708,2.50118360777343,2.5431456099301
-1.23,2.58484307685933,2.58484307685934,2.58409570730851,2.58431369805785,2.5814626537811,2.58295189071646,2.56683238299755,2.57630708241892,2.50151446310088,2.54348472565775
-1.22,2.5848483952378,2.58484839523781,2.58411899387986,2.58433374218615,2.58152244584291,2.58299865059858,2.56699298539876,2.57643704343862,2.50184302953967,2.54382103885398
-1.21,2.5848534999764,2.5848534999764,2.5841416939001,2.58435322770178,2.58158121182486,2.58304442459848,2.56715188827686,2.57656519305403,2.5021693244734,2.54415457035826
-1.2,2.58485839861221,2.58485839861222,2.58416382076072,2.58437216819127,2.58163896859927,2.58308923082661,2.56730911044473,2.57669155341196,2.50249336515818,2.54448534089824
-1.19,2.58486309845946,2.58486309845947,2.58418538759285,2.58439057697037,2.58169573279267,2.58313308712619,2.56746467052021,2.57681614644914,2.50281516872315,2.54481337108963
-1.18,2.58486760661444,2.58486760661445,2.58420640727093,2.58440846708787,2.58175152078841,2.58317601107566,2.56761858692744,2.57693899389302,2.50313475217111,2.5451386814362
-1.17,2.58487192996048,2.58487192996048,2.58422689241637,2.58442585132932,2.58180634872924,2.58321801999113,2.56777087789831,2.57706011726275,2.50345213237905,2.54546129232978
-1.16,2.58487607517279,2.58487607517279,2.58424685540129,2.58444274222073,2.58186023251991,2.58325913092892,2.56792156147393,2.5771795378701,2.50376732609879,2.54578122405019
-1.15,2.58488004872331,2.58488004872332,2.5842663083521,2.58445915203231,2.58191318782976,2.58329936068797,2.56807065550599,2.57729727682037,2.5040803499575,2.54609849676527
-1.14,2.58488385688547,2.58488385688548,2.58428526315315,2.5844750927822,2.58196523009526,2.5833387258124,2.56821817765825,2.5774133550134,2.50439122045837,2.5464131305309
-1.13,2.58488750573883,2.58488750573883,2.58430373145037,2.5844905762401,2.58201637452266,2.58337724259398,2.56836414540795,2.57752779314449,2.50469995398117,2.54672514529097
-1.12,2.58489100117375,2.58489100117375,2.58432172465484,2.58450561393097,2.5820666360905,2.58341492707461,2.56850857604728,2.57764061170544,2.50500656678286,2.54703456087748
-1.11,2.58489434889596,2.58489434889596,2.58433925394638,2.5845202171387,2.58211602955223,2.5834517950489,2.56865148668482,2.57775183098551,2.50531107499823,2.54734139701048
-1.1,2.58489755443102,2.58489755443103,2.58435633027708,2.58453439690973,2.58216456943872,2.58348786206661,2.56879289424698,2.57786147107246,2.5056134946405,2.54764567329821
-1.09,2.58490062312882,2.58490062312883,2.58437296437485,2.5845481640567,2.58221227006089,2.58352314343521,2.5689328154795,2.57796955185357,2.50591384160193,2.5479474092371
-1.08,2.58490356016789,2.58490356016789,2.58438916674693,2.58456152916201,2.58225914551221,2.5835576542224,2.56907126694885,2.57807609301669,2.50621213165448,2.54824662421186
-1.07,2.58490637055972,2.58490637055973,2.58440494768337,2.58457450258142,2.58230520967126,2.5835914092586,2.56920826504373,2.57818111405129,2.50650838045045,2.54854333749555
-1.06,2.58490905915305,2.58490905915305,2.58442031726049,2.58458709444763,2.58235047620428,2.58362442313951,2.56934382597653,2.57828463424951,2.50680260352306,2.54883756824964
-1.05,2.58491163063795,2.58491163063795,2.58443528534431,2.58459931467382,2.58239495856766,2.5836567102286,2.56947796578476,2.57838667270727,2.50709481628715,2.54912933552415
-1.04,2.58491408955001,2.58491408955002,2.58444986159398,2.58461117295713,2.58243867001052,2.58368828465965,2.56961070033257,2.57848724832531,2.50738503403981,2.54941865825772
-1.03,2.58491644027435,2.58491644027435,2.58446405546512,2.58462267878218,2.58248162357718,2.58371916033928,2.56974204531215,2.57858637981037,2.50767327196101,2.54970555527773
-1.02,2.58491868704957,2.58491868704957,2.58447787621323,2.58463384142456,2.58252383210965,2.58374935094945,2.56987201624527,2.57868408567619,2.50795954511427,2.54999004530043
-1.01,2.58492083397167,2.58492083397167,2.584491332897,2.58464466995424,2.58256530825016,2.58377886994996,2.57000062848467,2.57878038424474,2.50824386844734,2.55027214693104
-1,2.5849228849979,2.5849228849979,2.58450443438158,2.58465517323903,2.5826060644436,2.58380773058102,2.57012789721558,2.57887529364727,2.5085262567928,2.55055187866392
-0.99,2.58492484395051,2.58492484395052,2.5845171893419,2.58466535994792,2.58264611293999,2.58383594586572,2.57025383745714,2.57896883182549,2.50880672486877,2.5508292588827
-0.98,2.58492671452047,2.58492671452047,2.58452960626588,2.58467523855451,2.58268546579697,2.58386352861252,2.5703784640639,2.57906101653269,2.50908528727955,2.55110430586044
-0.970000000000001,2.58492850027106,2.58492850027106,2.58454169345766,2.58468481734031,2.58272413488219,2.5838904914178,2.57050179172726,2.57915186533495,2.50936195851631,2.55137703775978
-0.959999999999999,2.58493020464149,2.58493020464149,2.58455345904075,2.58469410439806,2.58276213187576,2.58391684666831,2.57062383497691,2.57924139561222,2.50963675295776,2.55164747263313
-0.949999999999999,2.58493183095038,2.58493183095038,2.58456491096123,2.58470310763505,2.58279946827267,2.58394260654368,2.57074460818234,2.57932962455957,2.50990968487077,2.55191562842282
-0.94,2.58493338239915,2.58493338239916,2.58457605699085,2.58471183477632,2.58283615538519,2.5839677830189,2.57086412555424,2.57941656918835,2.51018076841112,2.55218152296132
-0.93,2.58493486207547,2.58493486207548,2.58458690473011,2.58472029336791,2.58287220434523,2.5839923878668,2.57098240114596,2.57950224632733,2.51045001762413,2.55244517397141
-0.92,2.58493627295647,2.58493627295647,2.5845974616113,2.58472849078009,2.58290762610673,2.58401643266051,2.57109944885499,2.57958667262397,2.51071744644534,2.55270659906637
-0.91,2.58493761791201,2.58493761791201,2.58460773490158,2.58473643421048,2.58294243144802,2.5840399287759,2.57121528242436,2.57966986454557,2.5109830687012,2.55296581575023
-0.9,2.58493889970785,2.58493889970786,2.58461773170592,2.5847441306872,2.58297663097414,2.58406288739409,2.57132991544411,2.57975183838048,2.51124689810976,2.55322284141793
-0.890000000000001,2.58494012100874,2.58494012100875,2.5846274589701,2.58475158707199,2.58301023511917,2.58408531950382,2.57144336135272,2.57983261023935,2.51150894828132,2.55347769335559
-0.879999999999999,2.58494128438146,2.58494128438146,2.58463692348359,2.58475881006325,2.58304325414853,2.58410723590393,2.57155563343851,2.5799121960563,2.51176923271914,2.55373038874073
-0.869999999999999,2.58494239229775,2.58494239229775,2.58464613188249,2.58476580619912,2.5830756981613,2.58412864720575,2.57166674484113,2.57999061159018,2.51202776482014,2.55398094464246
-0.859999999999999,2.58494344713728,2.58494344713728,2.58465509065234,2.58477258186047,2.58310757709243,2.58414956383554,2.57177670855292,2.58006787242578,2.51228455787552,2.5542293780218
-0.85,2.58494445119043,2.58494445119043,2.584663806131,2.58477914327386,2.58313890071507,2.58416999603687,2.57188553742036,2.58014399397507,2.51253962507151,2.55447570573186
-0.84,2.5849454066611,2.5849454066611,2.5846722845114,2.5847854965145,2.58316967864275,2.58418995387301,2.57199324414547,2.58021899147845,2.51279297949004,2.55471994451814
-0.83,2.5849463156694,2.58494631566941,2.58468053184431,2.58479164750917,2.58319992033162,2.5842094472293,2.57209984128723,2.58029288000596,2.51304463410941,2.55496211101876
-0.82,2.58494718025433,2.58494718025433,2.58468855404105,2.58479760203907,2.58322963508264,2.58422848581554,2.57220534126294,2.58036567445856,2.51329460180497,2.55520222176477
-0.81,2.58494800237631,2.58494800237632,2.58469635687622,2.58480336574267,2.58325883204379,2.5842470791683,2.57230975634969,2.58043738956936,2.51354289534984,2.55544029318037
-0.799999999999999,2.5849487839198,2.5849487839198,2.58470394599028,2.58480894411853,2.5832875202122,2.58426523665329,2.57241309868566,2.58050803990488,2.51378952741559,2.55567634158325
-0.789999999999999,2.58494952669567,2.58494952669567,2.58471132689224,2.58481434252807,2.58331570843632,2.58428296746767,2.57251538027157,2.58057763986629,2.51403451057288,2.55591038318483
-0.779999999999999,2.58495023244365,2.58495023244365,2.58471850496222,2.58481956619829,2.58334340541804,2.58430028064236,2.57261661297201,2.58064620369069,2.51427785729221,2.55614243409056
-0.77,2.58495090283471,2.58495090283471,2.58472548545396,2.58482462022451,2.58337061971478,2.58431718504435,2.57271680851683,2.58071374545236,2.51451957994456,2.55637251030025
-0.76,2.58495153947326,2.58495153947326,2.5847322734974,2.584829509573,2.58339735974159,2.58433368937895,2.57281597850252,2.58078027906403,2.51475969080211,2.55660062770834
-0.75,2.58495214389949,2.58495214389949,2.58473887410111,2.58483423908364,2.58342363377324,2.58434980219207,2.57291413439352,2.58084581827811,2.51499820203889,2.5568268021042
-0.74,2.58495271759144,2.58495271759144,2.58474529215474,2.58483881347252,2.58344944994623,2.58436553187249,2.5730112875236,2.58091037668801,2.51523512573148,2.55705104917251
-0.73,2.5849532619672,2.5849532619672,2.58475153243146,2.5848432373345,2.58347481626084,2.58438088665407,2.57310744909717,2.58097396772935,2.5154704738597,2.55727338449349
-0.720000000000001,2.58495377838691,2.58495377838692,2.5847575995903,2.58484751514574,2.58349974058314,2.58439587461798,2.57320263019067,2.58103660468127,2.51570425830729,2.55749382354328
-0.709999999999999,2.58495426815482,2.58495426815482,2.5847634981785,2.58485165126619,2.58352423064695,2.58441050369491,2.57329684175382,2.58109830066769,2.51593649086257,2.55771238169427
-0.699999999999999,2.58495473252119,2.5849547325212,2.58476923263384,2.58485564994206,2.58354829405587,2.58442478166722,2.57339009461099,2.58115906865855,2.51616718321915,2.5579290742154
-0.69,2.58495517268424,2.58495517268425,2.58477480728685,2.58485951530824,2.58357193828514,2.58443871617117,2.57348239946248,2.58121892147113,2.51639634697658,2.55814391627255
-0.68,2.58495558979197,2.58495558979197,2.58478022636311,2.58486325139071,2.58359517068366,2.58445231469901,2.57357376688585,2.58127787177126,2.51662399364106,2.55835692292882
-0.67,2.58495598494394,2.58495598494394,2.58478549398542,2.58486686210886,2.58361799847582,2.58446558460117,2.57366420733718,2.58133593207462,2.51685013462608,2.55856810914495
-0.66,2.58495635919307,2.58495635919307,2.58479061417597,2.58487035127781,2.58364042876345,2.58447853308834,2.57375373115235,2.58139311474804,2.51707478125311,2.55877748977961
-0.65,2.58495671354728,2.58495671354728,2.58479559085848,2.58487372261075,2.58366246852763,2.58449116723358,2.57384234854837,2.58144943201069,2.51729794475229,2.55898507958978
-0.640000000000001,2.58495704897118,2.58495704897118,2.58480042786029,2.58487697972111,2.58368412463059,2.58450349397443,2.57393006962459,2.58150489593542,2.51751963626306,2.55919089323114
-0.629999999999999,2.58495736638764,2.58495736638764,2.58480512891442,2.58488012612486,2.58370540381747,2.58451552011492,2.57401690436396,2.58155951844997,2.51773986683488,2.55939494525839
-0.619999999999999,2.58495766667936,2.58495766667936,2.58480969766163,2.5848831652426,2.58372631271819,2.58452725232768,2.57410286263432,2.58161331133829,2.51795864742784,2.55959725012565
-0.609999999999999,2.58495795069036,2.58495795069036,2.58481413765238,2.5848861004018,2.58374685784921,2.58453869715591,2.57418795418961,2.58166628624173,2.51817598891338,2.55979782218682
-0.6,2.58495821922747,2.58495821922747,2.58481845234882,2.58488893483882,2.58376704561526,2.58454986101544,2.5742721886711,2.58171845466039,2.5183919020749,2.55999667569596
-0.59,2.58495847306171,2.58495847306171,2.58482264512674,2.58489167170107,2.58378688231113,2.58456075019669,2.57435557560864,2.58176982795428,2.51860639760847,2.56019382480767
-0.58,2.58495871292968,2.58495871292968,2.5848267192774,2.58489431404899,2.58380637412338,2.58457137086665,2.57443812442181,2.58182041734468,2.51881948612346,2.56038928357748
-0.57,2.58495893953492,2.58495893953492,2.58483067800948,2.5848968648581,2.58382552713201,2.58458172907084,2.57451984442122,2.58187023391529,2.5190311781432,2.56058306596224
-0.56,2.58495915354914,2.58495915354914,2.58483452445086,2.58489932702093,2.5838443473122,2.58459183073523,2.57460074480962,2.58191928861356,2.51924148410564,2.5607751858205
-0.549999999999999,2.58495935561351,2.58495935561352,2.58483826165044,2.58490170334902,2.58386284053591,2.58460168166817,2.57468083468312,2.58196759225191,2.51945041436398,2.56096565691292
-0.539999999999999,2.58495954633987,2.58495954633987,2.5848418925799,2.58490399657479,2.58388101257356,2.58461128756228,2.57476012303237,2.58201515550896,2.51965797918737,2.56115449290265
-0.529999999999999,2.58495972631187,2.58495972631187,2.58484542013548,2.58490620935341,2.58389886909562,2.58462065399634,2.57483861874372,2.58206198893081,2.51986418876149,2.56134170735576
-0.52,2.58495989608611,2.58495989608611,2.58484884713961,2.58490834426468,2.58391641567423,2.58462978643711,2.57491633060038,2.58210810293224,2.52006905318925,2.5615273137416
-0.51,2.58496005619327,2.58496005619327,2.58485217634268,2.58491040381477,2.58393365778479,2.58463869024122,2.57499326728354,2.58215350779797,2.52027258249138,2.56171132543325
-0.5,2.58496020713912,2.58496020713912,2.58485541042459,2.58491239043809,2.58395060080748,2.58464737065695,2.57506943737358,2.58219821368389,2.52047478660714,2.56189375570793
-0.49,2.58496034940555,2.58496034940555,2.58485855199646,2.58491430649894,2.58396725002884,2.58465583282602,2.5751448493511,2.58224223061828,2.52067567539486,2.56207461774736
-0.48,2.58496048345159,2.58496048345159,2.58486160360214,2.5849161542933,2.58398361064325,2.58466408178543,2.57521951159814,2.58228556850303,2.52087525863267,2.56225392463825
-0.470000000000001,2.58496060971431,2.58496060971432,2.58486456771982,2.58491793605045,2.58399968775446,2.58467212246914,2.5752934323992,2.58232823711488,2.52107354601905,2.56243168937267
-0.459999999999999,2.58496072860981,2.58496072860981,2.5848674467635,2.58491965393467,2.58401548637707,2.58467995970987,2.57536661994241,2.58237024610663,2.5212705471735,2.56260792484847
-0.449999999999999,2.58496084053404,2.58496084053404,2.58487024308456,2.58492131004681,2.58403101143794,2.58468759824079,2.57543908232057,2.58241160500832,2.52146627163718,2.56278264386974
-0.44,2.58496094586367,2.58496094586367,2.58487295897315,2.58492290642591,2.58404626777768,2.58469504269723,2.57551082753226,2.58245232322848,2.52166072887348,2.56295585914719
-0.43,2.58496104495697,2.58496104495697,2.58487559665971,2.58492444505075,2.58406126015209,2.58470229761835,2.57558186348291,2.58249241005532,2.52185392826866,2.56312758329863
-0.42,2.58496113815453,2.58496113815453,2.58487815831631,2.58492592784136,2.58407599323346,2.58470936744882,2.57565219798584,2.58253187465792,2.52204587913249,2.56329782884933
-0.41,2.58496122578008,2.58496122578008,2.58488064605808,2.58492735666053,2.58409047161207,2.58471625654043,2.57572183876333,2.58257072608741,2.52223659069883,2.56346660823254
-0.4,2.58496130814122,2.58496130814122,2.58488306194455,2.58492873331529,2.58410469979748,2.58472296915374,2.57579079344766,2.58260897327819,2.52242607212624,2.56363393378985
-0.390000000000001,2.58496138553011,2.58496138553011,2.58488540798099,2.58493005955831,2.58411868221988,2.58472950945966,2.57585906958212,2.58264662504908,2.5226143324986,2.56379981777165
-0.379999999999999,2.58496145822417,2.58496145822417,2.5848876861197,2.58493133708932,2.58413242323143,2.58473588154107,2.57592667462208,2.58268369010451,2.52280138082573,2.5639642723376
-0.369999999999999,2.58496152648675,2.58496152648675,2.58488989826128,2.58493256755654,2.58414592710757,2.5847420893943,2.57599361593596,2.58272017703572,2.52298722604392,2.56412730955701
-0.359999999999999,2.58496159056774,2.58496159056774,2.58489204625592,2.58493375255795,2.58415919804829,2.58474813693077,2.57605990080624,2.58275609432186,2.5231718770166,2.56428894140934
-0.35,2.58496165070422,2.58496165070422,2.58489413190458,2.58493489364265,2.58417224017941,2.58475402797843,2.57612553643047,2.58279145033121,2.52335534253491,2.56444917978461
-0.34,2.58496170712098,2.58496170712098,2.58489615696022,2.58493599231218,2.5841850575538,2.58475976628333,2.57619052992224,2.58282625332231,2.52353763131825,2.56460803648386
-0.33,2.58496176003116,2.58496176003116,2.58489812312895,2.58493705002174,2.58419765415267,2.58476535551104,2.57625488831216,2.58286051144511,2.52371875201491,2.56476552321956
-0.32,2.58496180963675,2.58496180963675,2.58490003207121,2.58493806818147,2.58421003388672,2.58477079924816,2.57631861854882,2.58289423274209,2.52389871320266,2.56492165161612
-0.31,2.58496185612909,2.58496185612909,2.58490188540287,2.58493904815763,2.5842222005974,2.58477610100374,2.57638172749975,2.58292742514946,2.52407752338927,2.5650764332103
-0.299999999999999,2.58496189968942,2.58496189968942,2.58490368469635,2.58493999127383,2.584234158058,2.5847812642107,2.57644422195237,2.58296009649822,2.52425519101314,2.56522987945165
-0.289999999999999,2.58496194048933,2.58496194048933,2.58490543148167,2.58494089881214,2.58424590997492,2.58478629222728,2.57650610861491,2.58299225451531,2.52443172444385,2.565382001703
-0.279999999999999,2.58496197869122,2.58496197869122,2.58490712724755,2.58494177201428,2.58425745998872,2.58479118833835,2.57656739411736,2.58302390682475,2.52460713198274,2.56553281124087
-0.27,2.58496201444873,2.58496201444873,2.58490877344241,2.58494261208268,2.5842688116753,2.58479595575685,2.57662808501234,2.58305506094872,2.52478142186344,2.56568231925596
-0.26,2.5849620479072,2.5849620479072,2.58491037147538,2.58494342018161,2.58427996854698,2.58480059762509,2.57668818777609,2.58308572430868,2.52495460225248,2.56583053685359
-0.25,2.58496207920404,2.58496207920404,2.5849119227173,2.58494419743821,2.5842909340536,2.5848051170161,2.57674770880929,2.58311590422644,2.5251266812498,2.56597747505414
-0.24,2.58496210846911,2.58496210846911,2.5849134285017,2.58494494494354,2.58430171158361,2.58480951693493,2.57680665443797,2.5831456079253,2.52529766688936,2.56612314479354
-0.23,2.58496213582515,2.58496213582515,2.5849148901257,2.5849456637536,2.58431230446511,2.58481380031995,2.57686503091443,2.58317484253111,2.52546756713962,2.56626755692368
-0.220000000000001,2.58496216138805,2.58496216138805,2.58491630885099,2.58494635489031,2.58432271596691,2.58481797004413,2.57692284441806,2.58320361507332,2.52563638990415,2.56641072221294
-0.209999999999999,2.58496218526727,2.58496218526727,2.58491768590468,2.58494701934249,2.58433294929953,2.58482202891626,2.57698010105621,2.5832319324861,2.52580414302212,2.56655265134657
-0.199999999999999,2.5849622075661,2.5849622075661,2.58491902248023,2.58494765806678,2.58434300761622,2.58482597968223,2.57703680686508,2.58325980160936,2.52597083426889,2.56669335492719
-0.19,2.58496222838203,2.58496222838203,2.58492031973826,2.5849482719886,2.58435289401399,2.5848298250262,2.57709296781052,2.58328722918984,2.5261364713565,2.56683284347526
-0.18,2.58496224780698,2.58496224780698,2.58492157880747,2.584948862003,2.58436261153453,2.58483356757185,2.57714858978888,2.58331422188215,2.52630106193424,2.56697112742951
-0.17,2.58496226592767,2.58496226592767,2.58492280078538,2.5849494289756,2.5843721631652,2.58483720988353,2.57720367862783,2.58334078624979,2.52646461358914,2.56710821714742
-0.16,2.58496228282579,2.58496228282579,2.58492398673919,2.58494997374339,2.58438155184001,2.58484075446741,2.57725824008721,2.58336692876622,2.52662713384654,2.56724412290568
-0.15,2.58496229857834,2.58496229857834,2.58492513770655,2.58495049711562,2.58439078044049,2.58484420377268,2.57731227985978,2.58339265581585,2.52678863017057,2.56737885490063
-0.140000000000001,2.58496231325785,2.58496231325785,2.58492625469633,2.58495099987456,2.58439985179665,2.5848475601926,2.57736580357206,2.5834179736951,2.52694910996468,2.56751242324877
-0.129999999999999,2.58496232693259,2.58496232693259,2.58492733868936,2.58495148277634,2.58440876868787,2.58485082606568,2.57741881678511,2.58344288861339,2.52710858057217,2.56764483798715
-0.119999999999999,2.58496233966686,2.58496233966686,2.58492839063918,2.58495194655173,2.58441753384381,2.58485400367675,2.57747132499529,2.58346740669415,2.52726704927668,2.56777610907392
-0.109999999999999,2.5849623515211,2.5849623515211,2.58492941147275,2.58495239190685,2.58442614994523,2.58485709525801,2.57752333363508,2.58349153397581,2.5274245233027,2.56790624638869
-0.0999999999999996,2.58496236255222,2.58496236255222,2.58493040209115,2.58495281952395,2.58443461962492,2.58486010299013,2.57757484807379,2.58351527641281,2.52758100981608,2.5680352597331
-0.0899999999999999,2.58496237281368,2.58496237281368,2.58493136337025,2.58495323006213,2.5844429454685,2.58486302900324,2.57762587361836,2.58353863987658,2.52773651592453,2.56816315883119
-0.0800000000000001,2.58496238235575,2.58496238235575,2.58493229616138,2.58495362415801,2.58445113001525,2.58486587537804,2.57767641551407,2.58356163015649,2.5278910486781,2.56828995332991
-0.0700000000000003,2.58496239122566,2.58496239122566,2.584933201292,2.58495400242643,2.58445917575895,2.58486864414669,2.57772647894531,2.58358425296085,2.5280446150697,2.56841565279958
-0.0600000000000005,2.58496239946776,2.58496239946776,2.58493407956631,2.58495436546115,2.58446708514869,2.58487133729393,2.57777606903629,2.58360651391786,2.52819722203553,2.56854026673433
-0.0499999999999989,2.58496240712369,2.58496240712369,2.58493493176588,2.58495471383543,2.58447486058962,2.58487395675794,2.57782519085176,2.58362841857655,2.52834887645566,2.56866380455258
-0.0399999999999991,2.58496241423253,2.58496241423253,2.58493575865026,2.58495504810272,2.58448250444378,2.58487650443138,2.57787384939775,2.58364997240776,2.52849958515441,2.56878627559749
-0.0299999999999994,2.58496242083095,2.58496242083095,2.58493656095754,2.58495536879723,2.58449001903083,2.58487898216231,2.57792204962223,2.58367118080503,2.52864935490089,2.56890768913743
-0.0199999999999996,2.58496242695333,2.58496242695333,2.58493733940498,2.58495567643458,2.58449740662882,2.58488139175508,2.57796979641586,2.58369204908558,2.52879819240945,2.56902805436644
-0.00999999999999979,2.58496243263189,2.58496243263189,2.5849380946895,2.58495597151232,2.58450466947491,2.58488373497131,2.57801709461264,2.58371258249119,2.52894610434017,2.56914738040468
0,2.58496243789685,2.58496243789685,2.5849388274883,2.58495625451055,2.58451180976613,2.58488601353073,2.57806394899061,2.58373278618916,2.52909309729928,2.56926567629888
0.00999999999999979,2.58496244277651,2.58496244277651,2.58493953845932,2.58495652589246,2.58451882966007,2.5848882291121,2.57811036427251,2.58375266527315,2.5292391778397,2.56938295102283
0.0199999999999996,2.58496244729734,2.58496244729734,2.58494022824183,2.58495678610484,2.58452573127559,2.58489038335402,2.57815634512647,2.58377222476417,2.5293843524614,2.56949921347782
0.0299999999999994,2.58496245148415,2.58496245148415,2.58494089745689,2.58495703557862,2.5845325166935,2.58489247785586,2.57820189616663,2.58379146961139,2.52952862761195,2.5696144724931
0.0399999999999991,2.58496245536015,2.58496245536015,2.58494154670785,2.58495727472938,2.58453918795727,2.58489451417854,2.57824702195383,2.58381040469306,2.52967200968692,2.56972873682632
0.0499999999999989,2.58496245894704,2.58496245894704,2.58494217658086,2.58495750395784,2.58454574707367,2.58489649384536,2.57829172699624,2.5838290348174,2.52981450503031,2.56984201516401
0.0600000000000005,2.5849624622651,2.5849624622651,2.58494278764532,2.58495772365036,2.58455219601344,2.58489841834281,2.57833601574997,2.58384736472344,2.52995611993506,2.56995431612204
0.0700000000000003,2.58496246533331,2.58496246533331,2.58494338045432,2.58495793417936,2.58455853671192,2.58490028912139,2.57837989261973,2.5838653990819,2.53009686064344,2.57006564824604
0.0800000000000001,2.58496246816936,2.58496246816936,2.58494395554512,2.5849581359038,2.5845647710697,2.58490210759632,2.57842336195944,2.58388314249604,2.53023673334749,2.5701760200119
0.0899999999999999,2.58496247078982,2.58496247078982,2.58494451343957,2.58495832916965,2.58457090095325,2.58490387514839,2.57846642807285,2.58390059950249,2.53037574418949,2.57028543982617
0.0999999999999996,2.58496247321012,2.58496247321012,2.58494505464454,2.58495851431025,2.5845769281955,2.58490559312464,2.5785090952141,2.58391777457212,2.53051389926234,2.57039391602656
0.109999999999999,2.58496247544467,2.58496247544467,2.5849455796523,2.58495869164678,2.58458285459649,2.58490726283914,2.57855136758841,2.58393467211085,2.53065120461003,2.57050145688237
0.119999999999999,2.58496247750692,2.58496247750692,2.58494608894098,2.58495886148866,2.5845886819239,2.5849088855737,2.57859324935257,2.58395129646044,2.53078766622803,2.57060807059494
0.129999999999999,2.58496247940938,2.58496247940938,2.58494658297493,2.58495902413391,2.5845944119137,2.58491046257856,2.57863474461561,2.58396765189939,2.53092329006375,2.5707137652981
0.140000000000001,2.58496248116376,2.58496248116376,2.58494706220507,2.58495917986956,2.58460004627066,2.58491199507313,2.5786758574393,2.58398374264366,2.53105808201692,2.57081854905862
0.15,2.58496248278091,2.58496248278091,2.58494752706935,2.584959328972,2.58460558666897,2.58491348424663,2.57871659183879,2.58399957284752,2.53119204794001,2.57092242987665
0.16,2.58496248427098,2.58496248427098,2.584947977993,2.58495947170735,2.58461103475272,2.58491493125879,2.57875695178314,2.58401514660433,2.53132519363865,2.5710254156862
0.17,2.5849624856434,2.5849624856434,2.58494841538898,2.58495960833181,2.58461639213652,2.58491633724049,2.57879694119586,2.58403046794731,2.53145752487204,2.57112751435552
0.18,2.58496248690695,2.58496248690695,2.58494883965828,2.58495973909198,2.58462166040597,2.58491770329442,2.57883656395549,2.58404554085033,2.53158904735334,2.57122873368761
0.19,2.58496248806978,2.58496248806978,2.58494925119024,2.58495986422522,2.58462684111821,2.58491903049572,2.57887582389615,2.5840603692287,2.53171976675007,2.57132908142063
0.199999999999999,2.58496248913949,2.58496248913949,2.5849496503629,2.58495998395993,2.58463193580245,2.58492031989257,2.57891472480805,2.58407495693987,2.53184968868452,2.57142856522833
0.209999999999999,2.58496249012312,2.58496249012312,2.58495003754333,2.58496009851587,2.58463694596042,2.58492157250684,2.578953270438,2.58408930778427,2.53197881873413,2.57152719272052
0.220000000000001,2.58496249102724,2.58496249102724,2.5849504130879,2.58496020810448,2.58464187306695,2.58492278933465,2.57899146449002,2.58410342550597,2.53210716243188,2.5716249714435
0.23,2.58496249185792,2.58496249185792,2.58495077734261,2.58496031292914,2.58464671857036,2.58492397134698,2.57902931062577,2.58411731379347,2.53223472526668,2.57172190888046
0.24,2.58496249262081,2.58496249262081,2.58495113064337,2.58496041318546,2.58465148389302,2.58492511949024,2.5790668124651,2.58413097628044,2.53236151268376,2.571818012452
0.25,2.58496249332115,2.58496249332115,2.58495147331629,2.58496050906158,2.58465617043177,2.58492623468685,2.57910397358654,2.5841444165464,2.53248753008505,2.57191328951647
0.26,2.58496249396379,2.58496249396379,2.58495180567794,2.58496060073837,2.58466077955841,2.58492731783574,2.57914079752783,2.58415763811746,2.53261278282951,2.57200774737047
0.27,2.58496249455324,2.58496249455324,2.58495212803566,2.58496068838974,2.58466531262013,2.58492836981296,2.57917728778636,2.58417064446706,2.53273727623359,2.57210139324925
0.279999999999999,2.58496249509367,2.58496249509367,2.58495244068779,2.58496077218288,2.58466977093999,2.58492939147215,2.57921344781973,2.58418343901659,2.53286101557152,2.57219423432714
0.289999999999999,2.58496249558895,2.58496249558895,2.58495274392392,2.58496085227848,2.58467415581732,2.58493038364511,2.57924928104615,2.58419602513619,2.53298400607573,2.57228627771801
0.299999999999999,2.58496249604266,2.58496249604266,2.58495303802515,2.58496092883097,2.58467846852815,2.58493134714227,2.57928479084497,2.58420840614536,2.53310625293718,2.57237753047567
0.31,2.58496249645809,2.58496249645809,2.58495332326436,2.58496100198873,2.58468271032567,2.58493228275322,2.57931998055714,2.58422058531365,2.53322776130572,2.5724679995943
0.32,2.58496249683833,2.58496249683833,2.58495359990638,2.58496107189435,2.58468688244063,2.58493319124718,2.57935485348566,2.58423256586136,2.53334853629049,2.57255769200886
0.33,2.58496249718619,2.58496249718619,2.58495386820828,2.5849611386848,2.5846909860817,2.58493407337349,2.57938941289603,2.58424435096019,2.53346858296023,2.57264661459556
0.34,2.5849624975043,2.5849624975043,2.58495412841957,2.58496120249163,2.58469502243595,2.58493492986206,2.57942366201674,2.58425594373391,2.53358790634365,2.57273477417224
0.35,2.58496249779507,2.58496249779507,2.58495438078239,2.58496126344121,2.58469899266917,2.58493576142385,2.57945760403969,2.58426734725898,2.53370651142976,2.57282217749879
0.359999999999999,2.58496249806074,2.58496249806074,2.58495462553178,2.58496132165487,2.5847028979263,2.58493656875134,2.57949124212061,2.58427856456523,2.53382440316824,2.57290883127759
0.369999999999999,2.58496249830336,2.58496249830336,2.58495486289584,2.5849613772491,2.5847067393318,2.5849373525189,2.57952457937955,2.58428959863648,2.53394158646977,2.57299474215394
0.379999999999999,2.58496249852484,2.58496249852484,2.58495509309591,2.58496143033577,2.58471051799001,2.5849381133833,2.57955761890126,2.58430045241116,2.53405806620638,2.5730799167164
0.390000000000001,2.58496249872692,2.58496249872692,2.58495531634684,2.58496148102223,2.58471423498551,2.5849388519841,2.57959036373565,2.58431112878295,2.53417384721176,2.5731643614973
0.4,2.58496249891123,2.58496249891123,2.58495553285709,2.58496152941152,2.58471789138351,2.58493956894404,2.57962281689817,2.58432163060141,2.53428893428161,2.57324808297309
0.41,2.58496249907924,2.58496249907924,2.58495574282899,2.58496157560253,2.58472148823017,2.58494026486949,2.57965498137029,2.58433196067255,2.53440333217398,2.57333108756476
0.42,2.58496249923234,2.58496249923234,2.58495594645885,2.58496161969015,2.58472502655297,2.58494094035082,2.57968686009982,2.58434212175946,2.53451704560957,2.57341338163828
0.43,2.58496249937178,2.58496249937178,2.58495614393718,2.58496166176542,2.58472850736102,2.58494159596279,2.57971845600139,2.58435211658288,2.53463007927209,2.57349497150494
0.44,2.58496249949872,2.58496249949872,2.58495633544886,2.58496170191564,2.58473193164543,2.58494223226493,2.57974977195683,2.58436194782183,2.53474243780856,2.57357586342185
0.449999999999999,2.58496249961423,2.58496249961423,2.58495652117326,2.58496174022459,2.5847353003796,2.58494284980192,2.57978081081553,2.58437161811417,2.53485412582961,2.57365606359223
0.459999999999999,2.58496249971929,2.58496249971929,2.58495670128443,2.5849617767726,2.58473861451957,2.58494344910394,2.57981157539489,2.58438113005716,2.53496514790982,2.57373557816593
0.470000000000001,2.5849624998148,2.5849624998148,2.58495687595127,2.58496181163668,2.58474187500432,2.58494403068706,2.57984206848062,2.58439048620804,2.53507550858806,2.57381441323972
0.48,2.58496249990159,2.58496249990159,2.58495704533765,2.58496184489069,2.58474508275609,2.58494459505351,2.57987229282723,2.5843996890846,2.53518521236774,2.57389257485777
0.49,2.58496249998041,2.58496249998041,2.58495720960256,2.58496187660543,2.58474823868068,2.58494514269213,2.57990225115829,2.58440874116575,2.53529426371714,2.573970069012
0.5,2.58496250005197,2.58496250005197,2.58495736890026,2.58496190684876,2.58475134366774,2.5849456740786,2.57993194616689,2.58441764489201,2.53540266706975,2.57404690164248
0.51,2.58496250011691,2.58496250011691,2.58495752338042,2.58496193568572,2.58475439859106,2.58494618967582,2.57996138051597,2.58442640266612,2.53551042682451,2.57412307863785
0.52,2.5849625001758,2.5849625001758,2.58495767318827,2.58496196317862,2.58475740430891,2.58494668993424,2.57999055683867,2.58443501685354,2.53561754734617,2.57419860583567
0.529999999999999,2.58496250022919,2.58496250022919,2.58495781846467,2.5849619893872,2.58476036166422,2.58494717529212,2.58001947773869,2.584443489783,2.53572403296553,2.57427348902284
0.539999999999999,2.58496250027757,2.58496250027757,2.58495795934631,2.58496201436865,2.58476327148498,2.58494764617588,2.58004814579068,2.58445182374698,2.53582988797979,2.57434773393597
0.549999999999999,2.58496250032138,2.58496250032138,2.5849580959658,2.58496203817779,2.58476613458441,2.58494810300038,2.58007656354055,2.58446002100229,2.5359351166528,2.57442134626176
0.56,2.58496250036104,2.58496250036104,2.58495822845176,2.5849620608671,2.58476895176128,2.5849485461692,2.58010473350581,2.58446808377053,2.53603972321534,2.57449433163742
0.57,2.58496250039692,2.58496250039692,2.584958356929,2.58496208248685,2.58477172380018,2.58494897607495,2.58013265817592,2.58447601423862,2.53614371186547,2.57456669565098
0.58,2.58496250042937,2.58496250042937,2.58495848151858,2.58496210308517,2.58477445147172,2.58494939309953,2.58016034001266,2.5844838145593,2.53624708676873,2.57463844384175
0.59,2.58496250045871,2.58496250045871,2.58495860233795,2.58496212270814,2.58477713553285,2.58494979761439,2.5801877814504,2.58449148685159,2.53634985205847,2.57470958170063
0.6,2.58496250048521,2.58496250048521,2.58495871950102,2.58496214139988,2.58477977672708,2.58495018998083,2.58021498489647,2.58449903320134,2.53645201183615,2.57478011467053
0.609999999999999,2.58496250050914,2.58496250050914,2.58495883311833,2.58496215920261,2.58478237578473,2.58495057055023,2.58024195273145,2.58450645566164,2.53655357017153,2.57485004814673
0.619999999999999,2.58496250053073,2.58496250053073,2.58495894329706,2.58496217615675,2.58478493342313,2.58495093966431,2.58026868730952,2.58451375625334,2.53665453110304,2.57491938747723
0.629999999999999,2.58496250055022,2.58496250055022,2.58495905014122,2.58496219230095,2.58478745034693,2.5849512976554,2.58029519095877,2.5845209369655,2.536754898638,2.57498813796314
0.640000000000001,2.58496250056778,2.58496250056778,2.58495915375167,2.58496220767223,2.58478992724828,2.58495164484663,2.58032146598149,2.58452799975586,2.53685467675287,2.57505630485905
0.65,2.58496250058362,2.58496250058362,2.58495925422625,2.58496222230597,2.58479236480704,2.58495198155221,2.5803475146545,2.58453494655129,2.53695386939357,2.57512389337338
0.66,2.58496250059788,2.58496250059788,2.58495935165988,2.58496223623604,2.58479476369106,2.58495230807767,2.58037333922943,2.58454177924827,2.53705248047571,2.57519090866877
0.67,2.58496250061072,2.58496250061072,2.58495944614461,2.58496224949482,2.58479712455637,2.58495262472003,2.58039894193303,2.58454849971328,2.53715051388483,2.5752573558624
0.68,2.58496250062227,2.58496250062227,2.58495953776973,2.58496226211327,2.58479944804736,2.58495293176808,2.5804243249675,2.58455510978328,2.53724797347673,2.57532324002639
0.69,2.58496250063266,2.58496250063266,2.58495962662184,2.58496227412102,2.58480173479705,2.58495322950255,2.5804494905107,2.58456161126616,2.53734486307763,2.57538856618813
0.699999999999999,2.58496250064199,2.58496250064199,2.58495971278494,2.58496228554636,2.58480398542727,2.58495351819634,2.58047444071654,2.58456800594112,2.53744118648451,2.57545333933063
0.709999999999999,2.58496250065039,2.58496250065039,2.5849597963405,2.58496229641637,2.58480620054885,2.58495379811473,2.58049917771517,2.58457429555912,2.5375369474653,2.57551756439292
0.720000000000001,2.58496250065792,2.58496250065792,2.58495987736755,2.5849623067569,2.58480838076183,2.58495406951557,2.58052370361334,2.58458048184331,2.53763214975917,2.57558124627035
0.73,2.58496250066468,2.58496250066468,2.58495995594271,2.58496231659269,2.58481052665566,2.58495433264948,2.58054802049461,2.58458656648942,2.53772679707676,2.57564438981495
0.74,2.58496250067075,2.58496250067075,2.58496003214033,2.58496232594736,2.5848126388094,2.58495458776002,2.58057213041967,2.58459255116618,2.53782089310042,2.5757069998358
0.75,2.58496250067618,2.58496250067618,2.58496010603248,2.58496233484347,2.58481471779189,2.58495483508392,2.5805960354266,2.58459843751572,2.53791444148445,2.57576908109935
0.76,2.58496250068106,2.58496250068106,2.58496017768908,2.58496234330259,2.58481676416194,2.58495507485121,2.58061973753114,2.58460422715396,2.53800744585537,2.57583063832979
0.77,2.58496250068542,2.58496250068542,2.58496024717794,2.58496235134532,2.58481877846851,2.58495530728544,2.58064323872693,2.58460992167101,2.53809990981211,2.57589167620935
0.779999999999999,2.58496250068933,2.58496250068933,2.58496031456482,2.58496235899133,2.5848207612509,2.58495553260382,2.58066654098581,2.58461552263155,2.53819183692629,2.57595219937869
0.789999999999999,2.58496250069282,2.58496250069282,2.58496037991349,2.58496236625942,2.58482271303891,2.58495575101741,2.58068964625804,2.58462103157521,2.53828323074242,2.57601221243718
0.799999999999999,2.58496250069594,2.58496250069594,2.58496044328579,2.58496237316751,2.58482463435303,2.58495596273128,2.58071255647258,2.58462645001697,2.53837409477816,2.57607171994329
0.81,2.58496250069874,2.58496250069874,2.5849605047417,2.58496237973273,2.58482652570458,2.58495616794466,2.58073527353733,2.5846317794475,2.53846443252453,2.57613072641489
0.82,2.58496250070123,2.58496250070123,2.5849605643394,2.58496238597144,2.58482838759591,2.5849563668511,2.58075779933939,2.58463702133352,2.53855424744614,2.57618923632958
0.83,2.58496250070346,2.58496250070346,2.58496062213528,2.58496239189925,2.58483022052054,2.58495655963865,2.58078013574527,2.5846421771182,2.53864354298142,2.57624725412506
0.84,2.58496250070544,2.58496250070544,2.58496067818404,2.58496239753104,2.58483202496332,2.58495674648994,2.5808022846012,2.5846472482215,2.53873232254284,2.57630478419939
0.85,2.58496250070721,2.58496250070721,2.58496073253874,2.58496240288102,2.5848338014006,2.58495692758242,2.58082424773328,2.58465223604051,2.53882058951713,2.57636183091137
0.859999999999999,2.58496250070879,2.58496250070879,2.58496078525081,2.58496240796277,2.58483555030036,2.58495710308841,2.5808460269478,2.5846571419498,2.5389083472655,2.57641839858083
0.869999999999999,2.5849625007102,2.5849625007102,2.58496083637013,2.58496241278922,2.58483727212239,2.5849572731753,2.58086762403142,2.58466196730178,2.53899559912386,2.57647449148897
0.879999999999999,2.58496250071145,2.58496250071145,2.58496088594507,2.58496241737271,2.58483896731843,2.58495743800567,2.58088904075141,2.58466671342701,2.53908234840303,2.57653011387868
0.890000000000001,2.58496250071256,2.58496250071256,2.58496093402255,2.58496242172501,2.58484063633229,2.5849575977374,2.58091027885591,2.58467138163455,2.53916859838897,2.57658526995485
0.9,2.58496250071355,2.58496250071355,2.58496098064804,2.58496242585735,2.58484227960002,2.58495775252381,2.58093134007409,2.58467597321232,2.53925435234295,2.57663996388467
0.91,2.58496250071443,2.58496250071443,2.58496102586564,2.58496242978043,2.58484389755007,2.58495790251379,2.58095222611643,2.58468048942733,2.5393396135018,2.57669419979797
0.92,2.58496250071521,2.58496250071521,2.58496106971814,2.58496243350446,2.58484549060335,2.58495804785194,2.58097293867494,2.58468493152612,2.5394243850781,2.5767479817875
0.93,2.58496250071591,2.58496250071591,2.58496111224699,2.58496243703917,2.58484705917345,2.58495818867863,2.58099347942331,2.58468930073498,2.53950867026039,2.57680131390929
0.94,2.58496250071652,2.58496250071652,2.58496115349241,2.58496244039383,2.58484860366673,2.58495832513018,2.58101385001721,2.58469359826032,2.53959247221336,2.57685420018288
0.949999999999999,2.58496250071707,2.58496250071707,2.5849611934934,2.58496244357729,2.58485012448247,2.58495845733894,2.58103405209444,2.58469782528892,2.53967579407808,2.57690664459171
0.959999999999999,2.58496250071755,2.58496250071755,2.58496123228776,2.58496244659796,2.58485162201295,2.58495858543339,2.58105408727515,2.58470198298831,2.53975863897218,2.57695865108335
0.970000000000001,2.58496250071798,2.58496250071798,2.58496126991214,2.58496244946387,2.58485309664366,2.58495870953826,2.58107395716208,2.58470607250698,2.53984100999002,2.57701022356985
0.98,2.58496250071836,2.58496250071836,2.58496130640211,2.58496245218268,2.58485454875332,2.58495882977466,2.58109366334072,2.58471009497476,2.53992291020295,2.57706136592801
0.99,2.58496250071869,2.58496250071869,2.58496134179212,2.58496245476166,2.58485597871411,2.58495894626014,2.58111320737952,2.58471405150304,2.54000434265946,2.57711208199968
1,2.58496250071899,2.58496250071899,2.5849613761156,2.58496245720775,2.5848573868917,2.58495905910879,2.58113259083012,2.58471794318508,2.54008531038537,2.57716237559209
1.01,2.58496250071925,2.58496250071925,2.58496140940494,2.58496245952757,2.58485877364541,2.58495916843138,2.58115181522751,2.58472177109633,2.54016581638405,2.57721225047807
1.02,2.58496250071948,2.58496250071948,2.58496144169158,2.58496246172741,2.58486013932831,2.5849592743354,2.58117088209024,2.58472553629463,2.54024586363657,2.57726171039643
1.03,2.58496250071969,2.58496250071969,2.58496147300597,2.58496246381325,2.58486148428734,2.58495937692518,2.58118979292058,2.58472923982056,2.54032545510194,2.57731075905216
1.04,2.58496250071987,2.58496250071987,2.58496150337764,2.58496246579082,2.58486280886342,2.58495947630198,2.58120854920479,2.58473288269766,2.54040459371723,2.57735940011681
1.05,2.58496250072003,2.58496250072003,2.58496153283525,2.58496246766552,2.58486411339155,2.58495957256408,2.58122715241319,2.58473646593273,2.5404832823978,2.57740763722867
1.06,2.58496250072017,2.58496250072017,2.58496156140655,2.58496246944254,2.58486539820092,2.58495966580682,2.58124560400046,2.58473999051604,2.54056152403749,2.57745547399315
1.07,2.58496250072029,2.58496250072029,2.58496158911847,2.5849624711268,2.58486666361504,2.58495975612276,2.58126390540574,2.58474345742168,2.54063932150874,2.577502913983
1.08,2.5849625007204,2.5849625007204,2.58496161599711,2.58496247272297,2.58486790995178,2.58495984360169,2.58128205805283,2.5847468676077,2.54071667766284,2.57754996073861
1.09,2.58496250072049,2.58496250072049,2.58496164206779,2.58496247423551,2.58486913752353,2.58495992833073,2.58130006335039,2.58475022201647,2.54079359533007,2.57759661776828
1.1,2.58496250072057,2.58496250072057,2.58496166735503,2.58496247566865,2.58487034663728,2.58496001039444,2.58131792269211,2.58475352157484,2.54087007731987,2.57764288854851
1.11,2.58496250072065,2.58496250072065,2.58496169188263,2.58496247702644,2.5848715375947,2.58496008987482,2.58133563745684,2.58475676719446,2.54094612642104,2.57768877652425
1.12,2.58496250072071,2.58496250072071,2.58496171567366,2.5849624783127,2.58487271069227,2.58496016685145,2.58135320900883,2.58475995977195,2.54102174540187,2.57773428510919
1.13,2.58496250072077,2.58496250072077,2.58496173875048,2.58496247953108,2.58487386622133,2.58496024140155,2.58137063869783,2.58476310018918,2.54109693701037,2.57777941768603
1.14,2.58496250072082,2.58496250072082,2.58496176113478,2.58496248068505,2.5848750044682,2.5849603136,2.58138792785932,2.5847661893135,2.54117170397439,2.57782417760672
1.15,2.58496250072086,2.58496250072086,2.58496178284757,2.58496248177791,2.58487612571428,2.58496038351946,2.58140507781463,2.58476922799797,2.5412460490018,2.57786856819276
1.16,2.5849625007209,2.5849625007209,2.58496180390923,2.58496248281278,2.5848772302361,2.58496045123039,2.58142208987111,2.58477221708156,2.54131997478067,2.57791259273545
1.17,2.58496250072093,2.58496250072093,2.58496182433954,2.58496248379265,2.58487831830545,2.58496051680117,2.58143896532231,2.58477515738941,2.54139348397942,2.57795625449614
1.18,2.58496250072096,2.58496250072096,2.58496184415765,2.58496248472035,2.58487939018942,2.5849605802981,2.58145570544813,2.58477804973302,2.54146657924698,2.5779995567065
1.19,2.58496250072099,2.58496250072099,2.58496186338212,2.58496248559858,2.58488044615053,2.58496064178549,2.58147231151494,2.5847808949105,2.54153926321298,2.57804250256878
1.2,2.58496250072101,2.58496250072101,2.58496188203098,2.58496248642988,2.58488148644677,2.58496070132572,2.58148878477582,2.58478369370676,2.54161153848788,2.57808509525607
1.21,2.58496250072103,2.58496250072103,2.58496190012168,2.58496248721669,2.58488251133172,2.58496075897929,2.58150512647062,2.58478644689371,2.54168340766311,2.57812733791254
1.22,2.58496250072105,2.58496250072105,2.58496191767114,2.58496248796133,2.5848835210546,2.58496081480485,2.58152133782617,2.5847891552305,2.5417548733113,2.5781692336537
1.23,2.58496250072106,2.58496250072106,2.58496193469578,2.58496248866597,2.58488451586035,2.5849608688593,2.58153742005642,2.5847918194637,2.54182593798635,2.57821078556665
1.24,2.58496250072107,2.58496250072107,2.58496195121151,2.58496248933271,2.58488549598972,2.58496092119782,2.58155337436255,2.58479444032752,2.54189660422366,2.57825199671031
1.25,2.58496250072108,2.58496250072108,2.58496196723376,2.58496248996353,2.58488646167934,2.5849609718739,2.58156920193317,2.58479701854398,2.54196687454021,2.57829287011573
1.26,2.58496250072109,2.58496250072109,2.58496198277747,2.58496249056029,2.58488741316178,2.58496102093942,2.58158490394444,2.58479955482314,2.54203675143479,2.57833340878623
1.27,2.5849625007211,2.5849625007211,2.58496199785716,2.5849624911248,2.58488835066565,2.58496106844468,2.5816004815602,2.58480204986326,2.54210623738807,2.57837361569774
1.28,2.58496250072111,2.58496250072111,2.58496201248687,2.58496249165873,2.58488927441564,2.58496111443845,2.58161593593212,2.58480450435102,2.54217533486281,2.578413493799
1.29,2.58496250072112,2.58496250072112,2.58496202668024,2.5849624921637,2.5848901846326,2.58496115896802,2.58163126819985,2.58480691896169,2.54224404630399,2.57845304601179
1.3,2.58496250072112,2.58496250072112,2.58496204045047,2.58496249264123,2.58489108153364,2.58496120207922,2.58164647949113,2.58480929435929,2.54231237413892,2.57849227523118
1.31,2.58496250072113,2.58496250072113,2.58496205381038,2.58496249309277,2.58489196533213,2.58496124381652,2.58166157092197,2.58481163119685,2.54238032077744,2.57853118432576
1.32,2.58496250072113,2.58496250072113,2.58496206677239,2.58496249351969,2.58489283623783,2.58496128422298,2.58167654359674,2.58481393011647,2.54244788861205,2.57856977613791
1.33,2.58496250072113,2.58496250072113,2.58496207934854,2.58496249392331,2.58489369445691,2.58496132334039,2.58169139860831,2.58481619174963,2.54251508001801,2.57860805348395
1.34,2.58496250072114,2.58496250072114,2.5849620915505,2.58496249430485,2.58489454019206,2.58496136120923,2.58170613703821,2.58481841671723,2.54258189735354,2.57864601915446
1.35,2.58496250072114,2.58496250072114,2.58496210338958,2.5849624946655,2.58489537364251,2.58496139786875,2.58172075995672,2.58482060562987,2.54264834295991,2.57868367591445
1.36,2.58496250072114,2.58496250072114,2.58496211487677,2.58496249500635,2.58489619500408,2.58496143335699,2.58173526842302,2.58482275908796,2.5427144191616,2.57872102650361
1.37,2.58496250072114,2.58496250072114,2.58496212602269,2.58496249532848,2.58489700446931,2.58496146771083,2.58174966348532,2.58482487768189,2.54278012826646,2.57875807363654
1.38,2.58496250072115,2.58496250072115,2.58496213683767,2.58496249563287,2.58489780222745,2.58496150096601,2.58176394618097,2.58482696199221,2.5428454725658,2.57879482000293
1.39,2.58496250072115,2.58496250072115,2.5849621473317,2.58496249592049,2.58489858846454,2.58496153315718,2.58177811753658,2.58482901258978,2.54291045433455,2.57883126826787
1.4,2.58496250072115,2.58496250072115,2.58496215751446,2.58496249619223,2.58489936336348,2.5849615643179,2.58179217856817,2.58483103003592,2.54297507583139,2.57886742107196
1.41,2.58496250072115,2.58496250072115,2.58496216739538,2.58496249644893,2.58490012710406,2.58496159448071,2.58180613028124,2.58483301488259,2.5430393392989,2.57890328103161
1.42,2.58496250072115,2.58496250072115,2.58496217698354,2.58496249669142,2.58490087986305,2.58496162367715,2.58181997367095,2.58483496767251,2.54310324696365,2.57893885073923
1.43,2.58496250072115,2.58496250072115,2.5849621862878,2.58496249692047,2.58490162181422,2.58496165193778,2.58183370972219,2.58483688893936,2.54316680103635,2.57897413276343
1.44,2.58496250072115,2.58496250072115,2.5849621953167,2.58496249713678,2.5849023531284,2.5849616792922,2.5818473394097,2.58483877920785,2.54323000371201,2.57900912964926
1.45,2.58496250072115,2.58496250072115,2.58496220407857,2.58496249734106,2.58490307397355,2.58496170576911,2.58186086369821,2.58484063899395,2.54329285717002,2.5790438439184
1.46,2.58496250072115,2.58496250072115,2.58496221258144,2.58496249753396,2.5849037845148,2.58496173139631,2.58187428354254,2.58484246880498,2.54335536357428,2.57907827806937
1.47,2.58496250072115,2.58496250072115,2.58496222083312,2.58496249771609,2.58490448491448,2.58496175620076,2.5818875998877,2.58484426913977,2.54341752507337,2.57911243457775
1.48,2.58496250072115,2.58496250072115,2.58496222884119,2.58496249788804,2.5849051753322,2.58496178020855,2.58190081366901,2.5848460404888,2.54347934380063,2.5791463158964
1.49,2.58496250072115,2.58496250072115,2.58496223661297,2.58496249805037,2.58490585592489,2.58496180344497,2.58191392581222,2.58484778333434,2.54354082187429,2.57917992445561
1.5,2.58496250072115,2.58496250072115,2.58496224415558,2.5849624982036,2.58490652684684,2.58496182593454,2.58192693723358,2.58484949815057,2.54360196139762,2.57921326266336
1.51,2.58496250072115,2.58496250072115,2.58496225147592,2.58496249834822,2.58490718824975,2.584961847701,2.58193984884,2.58485118540372,2.543662764459,2.57924633290549
1.52,2.58496250072116,2.58496250072116,2.58496225858067,2.58496249848471,2.58490784028276,2.58496186876734,2.58195266152911,2.58485284555221,2.54372323313209,2.57927913754592
1.53,2.58496250072116,2.58496250072116,2.58496226547633,2.58496249861352,2.58490848309253,2.58496188915586,2.58196537618939,2.58485447904677,2.54378336947592,2.57931167892682
1.54,2.58496250072116,2.58496250072116,2.58496227216916,2.58496249873507,2.58490911682325,2.58496190888813,2.58197799370025,2.58485608633058,2.54384317553503,2.57934395936884
1.55,2.58496250072116,2.58496250072116,2.58496227866527,2.58496249884975,2.5849097416167,2.58496192798508,2.58199051493217,2.58485766783937,2.54390265333955,2.57937598117129
1.56,2.58496250072116,2.58496250072116,2.58496228497057,2.58496249895795,2.58491035761229,2.58496194646696,2.58200294074674,2.58485922400155,2.54396180490534,2.5794077466123
1.57,2.58496250072116,2.58496250072116,2.58496229109078,2.58496249906002,2.5849109649471,2.5849619643534,2.58201527199682,2.58486075523835,2.54402063223412,2.57943925794907
1.58,2.58496250072116,2.58496250072116,2.58496229703147,2.5849624991563,2.58491156375593,2.5849619816634,2.5820275095266,2.58486226196394,2.54407913731354,2.57947051741804
1.59,2.58496250072116,2.58496250072116,2.58496230279801,2.58496249924711,2.58491215417131,2.58496199841537,2.58203965417171,2.5848637445855,2.54413732211734,2.57950152723504
1.6,2.58496250072116,2.58496250072116,2.58496230839562,2.58496249933276,2.58491273632358,2.58496201462716,2.58205170675931,2.5848652035034,2.54419518860542,2.57953228959554
1.61,2.58496250072116,2.58496250072116,2.58496231382938,2.58496249941353,2.5849133103409,2.58496203031603,2.58206366810819,2.58486663911125,2.54425273872398,2.57956280667478
1.62,2.58496250072116,2.58496250072116,2.58496231910419,2.58496249948969,2.58491387634931,2.58496204549871,2.58207553902885,2.58486805179609,2.54430997440562,2.57959308062798
1.63,2.58496250072116,2.58496250072116,2.58496232422481,2.58496249956151,2.58491443447272,2.58496206019141,2.58208732032362,2.5848694419384,2.54436689756942,2.57962311359055
1.64,2.58496250072116,2.58496250072116,2.58496232919586,2.58496249962922,2.58491498483304,2.58496207440982,2.58209901278672,2.5848708099123,2.54442351012111,2.57965290767819
1.65,2.58496250072116,2.58496250072116,2.5849623340218,2.58496249969305,2.58491552755009,2.58496208816914,2.58211061720437,2.5848721560856,2.54447981395312,2.57968246498717
1.66,2.58496250072116,2.58496250072116,2.58496233870699,2.58496249975322,2.58491606274175,2.58496210148408,2.58212213435485,2.58487348081994,2.54453581094472,2.57971178759441
1.67,2.58496250072116,2.58496250072116,2.58496234325562,2.58496249980994,2.58491659052394,2.58496211436891,2.58213356500864,2.58487478447086,2.54459150296208,2.57974087755775
1.68,2.58496250072116,2.58496250072116,2.58496234767178,2.58496249986339,2.58491711101063,2.58496212683741,2.58214490992845,2.58487606738791,2.54464689185844,2.57976973691604
1.69,2.58496250072116,2.58496250072116,2.58496235195942,2.58496249991377,2.58491762431395,2.58496213890296,2.58215616986936,2.58487732991478,2.54470197947415,2.57979836768937
1.7,2.58496250072116,2.58496250072116,2.58496235612239,2.58496249996125,2.58491813054415,2.58496215057851,2.58216734557884,2.58487857238937,2.54475676763682,2.57982677187923
1.71,2.58496250072116,2.58496250072116,2.58496236016439,2.58496250000598,2.58491862980965,2.58496216187658,2.5821784377969,2.58487979514387,2.54481125816139,2.57985495146867
1.72,2.58496250072116,2.58496250072116,2.58496236408903,2.58496250004813,2.58491912221711,2.58496217280931,2.58218944725613,2.5848809985049,2.54486545285023,2.57988290842246
1.73,2.58496250072116,2.58496250072116,2.58496236789982,2.58496250008784,2.58491960787141,2.58496218338845,2.58220037468178,2.58488218279358,2.54491935349326,2.57991064468728
1.74,2.58496250072116,2.58496250072116,2.58496237160014,2.58496250012525,2.58492008687571,2.58496219362538,2.58221122079187,2.5848833483256,2.54497296186804,2.57993816219189
1.75,2.58496250072116,2.58496250072116,2.58496237519328,2.58496250016049,2.58492055933147,2.58496220353111,2.58222198629727,2.58488449541134,2.54502627973985,2.57996546284727
1.76,2.58496250072116,2.58496250072116,2.58496237868243,2.58496250019368,2.58492102533849,2.58496221311632,2.58223267190172,2.58488562435598,2.54507930886181,2.57999254854679
1.77,2.58496250072116,2.58496250072116,2.58496238207069,2.58496250022494,2.58492148499493,2.58496222239132,2.58224327830199,2.58488673545952,2.54513205097498,2.5800194211664
1.78,2.58496250072116,2.58496250072116,2.58496238536105,2.58496250025438,2.58492193839733,2.58496223136612,2.5822538061879,2.58488782901694,2.54518450780841,2.58004608256473
1.79,2.58496250072116,2.58496250072116,2.58496238855641,2.5849625002821,2.58492238564065,2.58496224005039,2.58226425624241,2.58488890531821,2.5452366810793,2.58007253458332
1.8,2.58496250072116,2.58496250072116,2.58496239165961,2.58496250030821,2.58492282681829,2.58496224845352,2.58227462914171,2.58488996464844,2.54528857249303,2.58009877904674
1.81,2.58496250072116,2.58496250072116,2.58496239467337,2.58496250033279,2.58492326202214,2.58496225658456,2.58228492555527,2.58489100728794,2.5453401837433,2.58012481776274
1.82,2.58496250072116,2.58496250072116,2.58496239760035,2.58496250035593,2.58492369134257,2.5849622644523,2.58229514614595,2.58489203351228,2.54539151651219,2.58015065252243
1.83,2.58496250072116,2.58496250072116,2.58496240044311,2.58496250037771,2.58492411486848,2.58496227206524,2.58230529157002,2.5848930435924,2.54544257247028,2.58017628510041
1.84,2.58496250072116,2.58496250072116,2.58496240320416,2.58496250039822,2.58492453268732,2.58496227943162,2.58231536247727,2.58489403779465,2.54549335327671,2.58020171725494
1.85,2.58496250072116,2.58496250072116,2.58496240588591,2.58496250041752,2.58492494488511,2.5849622865594,2.58232535951109,2.58489501638092,2.54554386057928,2.58022695072808
1.86,2.58496250072116,2.58496250072116,2.5849624084907,2.58496250043569,2.58492535154648,2.58496229345629,2.58233528330849,2.58489597960867,2.54559409601455,2.58025198724585
1.87,2.58496250072116,2.58496250072116,2.58496241102082,2.58496250045279,2.58492575275466,2.58496230012975,2.58234513450023,2.58489692773101,2.54564406120792,2.58027682851836
1.88,2.58496250072116,2.58496250072116,2.58496241347846,2.58496250046888,2.58492614859155,2.58496230658702,2.58235491371084,2.58489786099681,2.54569375777371,2.58030147623999
1.89,2.58496250072116,2.58496250072116,2.58496241586577,2.58496250048402,2.58492653913771,2.58496231283509,2.5823646215587,2.58489877965072,2.54574318731526,2.5803259320895
1.9,2.58496250072116,2.58496250072116,2.58496241818483,2.58496250049827,2.58492692447239,2.58496231888073,2.58237425865614,2.58489968393327,2.54579235142499,2.5803501977302
1.91,2.58496250072116,2.58496250072116,2.58496242043764,2.58496250051167,2.58492730467356,2.58496232473049,2.58238382560946,2.58490057408096,2.54584125168452,2.58037427481007
1.92,2.58496250072116,2.58496250072116,2.58496242262616,2.58496250052428,2.58492767981793,2.58496233039071,2.58239332301901,2.58490145032627,2.54588988966473,2.58039816496194
1.93,2.58496250072116,2.58496250072116,2.58496242475227,2.58496250053614,2.58492804998096,2.58496233586754,2.58240275147928,2.58490231289779,2.54593826692584,2.58042186980358
1.94,2.58496250072116,2.58496250072116,2.58496242681783,2.5849625005473,2.58492841523689,2.58496234116691,2.58241211157892,2.58490316202022,2.54598638501752,2.5804453909379
1.95,2.58496250072116,2.58496250072116,2.58496242882461,2.58496250055779,2.58492877565878,2.58496234629458,2.58242140390083,2.58490399791452,2.54603424547894,2.58046872995302
1.96,2.58496250072116,2.58496250072116,2.58496243077433,2.58496250056767,2.58492913131848,2.5849623512561,2.58243062902224,2.58490482079788,2.54608184983885,2.58049188842247
1.97,2.58496250072116,2.58496250072116,2.58496243266867,2.58496250057695,2.5849294822867,2.58496235605688,2.58243978751472,2.58490563088387,2.54612919961572,2.58051486790529
1.98,2.58496250072116,2.58496250072116,2.58496243450926,2.58496250058568,2.58492982863301,2.58496236070211,2.58244887994428,2.58490642838243,2.54617629631772,2.58053766994616
1.99,2.58496250072116,2.58496250072116,2.58496243629767,2.58496250059389,2.58493017042587,2.58496236519685,2.58245790687142,2.58490721349997,2.54622314144289,2.58056029607558
2,2.58496250072116,2.58496250072116,2.58496243803544,2.58496250060161,2.58493050773263,2.58496236954597,2.58246686885121,2.58490798643944,2.54626973647917,2.58058274780993
2.01,2.58496250072116,2.58496250072116,2.58496243972404,2.58496250060886,2.58493084061954,2.58496237375421,2.58247576643329,2.58490874740035,2.54631608290448,2.58060502665167
2.02,2.58496250072116,2.58496250072116,2.58496244136492,2.58496250061569,2.58493116915182,2.58496237782613,2.58248460016199,2.58490949657886,2.54636218218682,2.58062713408944
2.03,2.58496250072116,2.58496250072116,2.58496244295946,2.5849625006221,2.58493149339363,2.58496238176616,2.58249337057636,2.58491023416781,2.54640803578433,2.58064907159817
2.04,2.58496250072116,2.58496250072116,2.58496244450904,2.58496250062813,2.5849318134081,2.58496238557858,2.58250207821023,2.58491096035682,2.54645364514537,2.58067084063926
2.05,2.58496250072116,2.58496250072116,2.58496244601495,2.5849625006338,2.58493212925736,2.58496238926754,2.58251072359226,2.58491167533227,2.54649901170857,2.58069244266064
2.06,2.58496250072116,2.58496250072116,2.58496244747847,2.58496250063912,2.58493244100253,2.58496239283704,2.58251930724602,2.58491237927746,2.54654413690295,2.58071387909695
2.07,2.58496250072116,2.58496250072116,2.58496244890084,2.58496250064413,2.58493274870377,2.58496239629096,2.58252782969,2.58491307237256,2.54658902214797,2.58073515136965
2.08,2.58496250072116,2.58496250072116,2.58496245028325,2.58496250064884,2.58493305242027,2.58496239963307,2.58253629143772,2.58491375479472,2.54663366885359,2.58075626088713
2.09,2.58496250072116,2.58496250072116,2.58496245162688,2.58496250065326,2.5849333522103,2.58496240286698,2.58254469299771,2.58491442671812,2.54667807842037,2.58077720904483
2.1,2.58496250072116,2.58496250072116,2.58496245293284,2.58496250065741,2.58493364813117,2.58496240599622,2.58255303487366,2.58491508831398,2.54672225223952,2.58079799722539
2.11,2.58496250072116,2.58496250072116,2.58496245420224,2.58496250066131,2.58493394023931,2.5849624090242,2.58256131756439,2.58491573975066,2.54676619169299,2.58081862679875
2.12,2.58496250072116,2.58496250072116,2.58496245543613,2.58496250066498,2.58493422859022,2.58496241195419,2.58256954156392,2.58491638119369,2.54680989815351,2.58083909912226
2.13,2.58496250072116,2.58496250072116,2.58496245663555,2.58496250066843,2.58493451323855,2.58496241478939,2.58257770736156,2.5849170128058,2.54685337298469,2.58085941554081
2.14,2.58496250072116,2.58496250072116,2.58496245780149,2.58496250067166,2.58493479423808,2.58496241753287,2.5825858154419,2.58491763474699,2.54689661754109,2.58087957738695
2.15,2.58496250072116,2.58496250072116,2.58496245893493,2.5849625006747,2.58493507164171,2.58496242018763,2.58259386628493,2.58491824717457,2.54693963316825,2.58089958598101
2.16,2.58496250072116,2.58496250072116,2.5849624600368,2.58496250067756,2.58493534550154,2.58496242275654,2.58260186036603,2.58491885024321,2.54698242120282,2.58091944263119
2.17,2.58496250072116,2.58496250072116,2.58496246110802,2.58496250068024,2.58493561586882,2.58496242524239,2.58260979815602,2.58491944410496,2.54702498297256,2.5809391486337
2.18,2.58496250072116,2.58496250072116,2.58496246214948,2.58496250068276,2.58493588279401,2.58496242764789,2.58261768012127,2.58492002890935,2.54706731979648,2.58095870527285
2.19,2.58496250072116,2.58496250072116,2.58496246316203,2.58496250068513,2.58493614632676,2.58496242997564,2.58262550672368,2.58492060480335,2.54710943298482,2.58097811382119
2.2,2.58496250072116,2.58496250072116,2.58496246414651,2.58496250068735,2.58493640651596,2.58496243222818,2.58263327842076,2.5849211719315,2.5471513238392,2.58099737553959
2.21,2.58496250072116,2.58496250072116,2.58496246510373,2.58496250068944,2.58493666340969,2.58496243440796,2.58264099566567,2.5849217304359,2.54719299365263,2.58101649167737
2.22,2.58496250072116,2.58496250072116,2.58496246603448,2.58496250069139,2.58493691705532,2.58496243651733,2.58264865890725,2.58492228045625,2.5472344437096,2.58103546347241
2.23,2.58496250072116,2.58496250072116,2.5849624669395,2.58496250069323,2.58493716749945,2.58496243855859,2.58265626859011,2.58492282212993,2.54727567528614,2.58105429215124
2.24,2.58496250072116,2.58496250072116,2.58496246781956,2.58496250069496,2.58493741478796,2.58496244053396,2.58266382515462,2.58492335559199,2.54731668964988,2.58107297892917
2.25,2.58496250072116,2.58496250072116,2.58496246867535,2.58496250069658,2.58493765896599,2.58496244244557,2.582671329037,2.58492388097522,2.54735748806009,2.58109152501036
2.26,2.58496250072116,2.58496250072116,2.58496246950758,2.5849625006981,2.584937900078,2.58496244429551,2.58267878066934,2.5849243984102,2.5473980717678,2.58110993158796
2.27,2.58496250072116,2.58496250072116,2.58496247031693,2.58496250069953,2.58493813816775,2.58496244608577,2.58268618047963,2.58492490802529,2.54743844201582,2.58112819984421
2.28,2.58496250072116,2.58496250072116,2.58496247110405,2.58496250070087,2.5849383732783,2.58496244781829,2.58269352889184,2.58492540994671,2.54747860003881,2.58114633095053
2.29,2.58496250072116,2.58496250072116,2.58496247186958,2.58496250070213,2.58493860545206,2.58496244949496,2.58270082632594,2.58492590429858,2.54751854706332,2.58116432606761
2.3,2.58496250072116,2.58496250072116,2.58496247261412,2.58496250070331,2.58493883473076,2.58496245111759,2.58270807319794,2.58492639120292,2.54755828430791,2.58118218634554
2.31,2.58496250072116,2.58496250072116,2.5849624733383,2.58496250070442,2.58493906115549,2.58496245268794,2.58271526991994,2.58492687077971,2.54759781298314,2.5811999129239
2.32,2.58496250072116,2.58496250072116,2.58496247404268,2.58496250070546,2.58493928476671,2.58496245420771,2.58272241690017,2.58492734314693,2.54763713429167,2.58121750693185
2.33,2.58496250072116,2.58496250072116,2.58496247472782,2.58496250070644,2.58493950560423,2.58496245567853,2.58272951454302,2.58492780842056,2.54767624942832,2.58123496948823
2.34,2.58496250072116,2.58496250072116,2.58496247539429,2.58496250070736,2.58493972370725,2.58496245710202,2.58273656324911,2.58492826671466,2.54771515958012,2.58125230170168
2.35,2.58496250072116,2.58496250072116,2.5849624760426,2.58496250070822,2.58493993911438,2.58496245847969,2.58274356341528,2.58492871814138,2.54775386592635,2.58126950467068
2.36,2.58496250072116,2.58496250072116,2.58496247667329,2.58496250070902,2.5849401518636,2.58496245981305,2.58275051543467,2.58492916281098,2.54779236963862,2.58128657948372
2.37,2.58496250072116,2.58496250072116,2.58496247728684,2.58496250070978,2.58494036199234,2.58496246110352,2.58275741969675,2.5849296008319,2.54783067188094,2.58130352721934
2.38,2.58496250072116,2.58496250072116,2.58496247788374,2.58496250071049,2.58494056953743,2.58496246235252,2.58276427658735,2.58493003231074,2.54786877380974,2.58132034894625
2.39,2.58496250072116,2.58496250072116,2.58496247846447,2.58496250071116,2.58494077453512,2.58496246356137,2.58277108648871,2.58493045735232,2.54790667657394,2.58133704572341
2.4,2.58496250072116,2.58496250072116,2.58496247902948,2.58496250071178,2.58494097702112,2.5849624647314,2.58277784977948,2.58493087605974,2.54794438131504,2.58135361860011
2.41,2.58496250072116,2.58496250072116,2.58496247957922,2.58496250071237,2.5849411770306,2.58496246586385,2.58278456683484,2.58493128853435,2.5479818891671,2.58137006861611
2.42,2.58496250072116,2.58496250072116,2.58496248011412,2.58496250071292,2.58494137459816,2.58496246695995,2.58279123802643,2.5849316948758,2.54801920125688,2.58138639680167
2.43,2.58496250072116,2.58496250072116,2.5849624806346,2.58496250071343,2.58494156975788,2.58496246802088,2.58279786372248,2.58493209518211,2.54805631870383,2.58140260417767
2.44,2.58496250072116,2.58496250072116,2.58496248114107,2.58496250071392,2.58494176254333,2.58496246904779,2.58280444428777,2.58493248954963,2.54809324262018,2.58141869175572
2.45,2.58496250072116,2.58496250072116,2.58496248163392,2.58496250071437,2.58494195298756,2.58496247004177,2.58281098008373,2.58493287807312,2.54812997411097,2.58143466053819
2.46,2.58496250072116,2.58496250072116,2.58496248211354,2.5849625007148,2.58494214112309,2.58496247100389,2.58281747146843,2.58493326084576,2.54816651427414,2.58145051151836
2.47,2.58496250072116,2.58496250072116,2.58496248258029,2.5849625007152,2.58494232698198,2.5849624719352,2.58282391879664,2.58493363795918,2.54820286420052,2.58146624568045
2.48,2.58496250072116,2.58496250072116,2.58496248303454,2.58496250071557,2.58494251059578,2.58496247283668,2.58283032241985,2.58493400950348,2.54823902497395,2.58148186399974
2.49,2.58496250072116,2.58496250072116,2.58496248347665,2.58496250071592,2.58494269199555,2.58496247370932,2.5828366826863,2.58493437556724,2.54827499767129,2.58149736744267
2.5,2.58496250072116,2.58496250072116,2.58496248390694,2.58496250071625,2.5849428712119,2.58496247455403,2.58284299994104,2.5849347362376,2.54831078336246,2.58151275696686
2.51,2.58496250072116,2.58496250072116,2.58496248432576,2.58496250071656,2.58494304827494,2.58496247537174,2.58284927452593,2.58493509160023,2.54834638311056,2.58152803352126
2.52,2.58496250072116,2.58496250072116,2.58496248473342,2.58496250071685,2.58494322321437,2.58496247616331,2.5828555067797,2.58493544173937,2.54838179797182,2.5815431980462
2.53,2.58496250072116,2.58496250072116,2.58496248513023,2.58496250071712,2.5849433960594,2.58496247692959,2.58286169703795,2.58493578673788,2.54841702899574,2.58155825147348
2.54,2.58496250072116,2.58496250072116,2.58496248551651,2.58496250071737,2.5849435668388,2.5849624776714,2.58286784563322,2.58493612667722,2.54845207722509,2.58157319472644
2.55,2.58496250072116,2.58496250072116,2.58496248589253,2.58496250071761,2.58494373558092,2.58496247838953,2.58287395289501,2.58493646163751,2.54848694369596,2.58158802872004
2.56,2.58496250072116,2.58496250072116,2.5849624862586,2.58496250071783,2.58494390231368,2.58496247908476,2.58288001914977,2.58493679169753,2.54852162943785,2.58160275436097
2.57,2.58496250072116,2.58496250072116,2.58496248661498,2.58496250071804,2.58494406706456,2.58496247975782,2.58288604472101,2.58493711693477,2.54855613547365,2.58161737254769
2.58,2.58496250072116,2.58496250072116,2.58496248696194,2.58496250071824,2.58494422986065,2.58496248040943,2.58289202992925,2.58493743742542,2.54859046281975,2.58163188417051
2.59,2.58496250072116,2.58496250072116,2.58496248729975,2.58496250071842,2.5849443907286,2.58496248104028,2.58289797509212,2.5849377532444,2.54862461248607,2.58164629011171
2.6,2.58496250072116,2.58496250072116,2.58496248762866,2.5849625007186,2.58494454969468,2.58496248165105,2.58290388052432,2.58493806446541,2.54865858547607,2.58166059124557
2.61,2.58496250072116,2.58496250072116,2.58496248794892,2.58496250071876,2.58494470678477,2.58496248224239,2.58290974653772,2.5849383711609,2.54869238278687,2.58167478843844
2.62,2.58496250072116,2.58496250072116,2.58496248826076,2.58496250071891,2.58494486202435,2.58496248281492,2.58291557344133,2.58493867340216,2.54872600540921,2.58168888254888
2.63,2.58496250072116,2.58496250072116,2.58496248856442,2.58496250071905,2.58494501543851,2.58496248336926,2.58292136154137,2.58493897125925,2.54875945432757,2.58170287442765
2.64,2.58496250072116,2.58496250072116,2.58496248886013,2.58496250071919,2.58494516705198,2.58496248390598,2.58292711114127,2.58493926480112,2.54879273052018,2.58171676491785
2.65,2.58496250072116,2.58496250072116,2.58496248914811,2.58496250071931,2.5849453168891,2.58496248442567,2.58293282254172,2.58493955409555,2.54882583495906,2.58173055485495
2.66,2.58496250072116,2.58496250072116,2.58496248942856,2.58496250071943,2.58494546497387,2.58496248492886,2.5829384960407,2.58493983920919,2.54885876861009,2.5817442450669
2.67,2.58496250072116,2.58496250072116,2.5849624897017,2.58496250071954,2.58494561132991,2.5849624854161,2.58294413193346,2.58494012020763,2.54889153243302,2.58175783637414
2.68,2.58496250072116,2.58496250072116,2.58496248996772,2.58496250071964,2.58494575598051,2.5849624858879,2.58294973051263,2.58494039715533,2.54892412738156,2.58177132958975
2.69,2.58496250072116,2.58496250072116,2.58496249022682,2.58496250071973,2.58494589894858,2.58496248634475,2.58295529206817,2.58494067011573,2.54895655440337,2.58178472551947
2.7,2.58496250072116,2.58496250072116,2.5849624904792,2.58496250071982,2.58494604025672,2.58496248678714,2.58296081688743,2.58494093915118,2.54898881444016,2.58179802496177
2.71,2.58496250072116,2.58496250072116,2.58496249072503,2.58496250071991,2.58494617992717,2.58496248721554,2.58296630525518,2.58494120432305,2.54902090842769,2.58181122870792
2.72,2.58496250072116,2.58496250072116,2.5849624909645,2.58496250071999,2.58494631798187,2.58496248763039,2.58297175745365,2.58494146569164,2.54905283729581,2.5818243375421
2.73,2.58496250072116,2.58496250072116,2.58496249119778,2.58496250072006,2.58494645444239,2.58496248803213,2.5829771737625,2.58494172331631,2.54908460196855,2.58183735224139
2.74,2.58496250072116,2.58496250072116,2.58496249142503,2.58496250072013,2.58494658933003,2.58496248842118,2.5829825544589,2.58494197725543,2.54911620336411,2.58185027357593
2.75,2.58496250072116,2.58496250072116,2.58496249164643,2.5849625007202,2.58494672266573,2.58496248879796,2.58298789981754,2.58494222756637,2.54914764239493,2.58186310230888
2.76,2.58496250072116,2.58496250072116,2.58496249186213,2.58496250072026,2.58494685447016,2.58496248916286,2.58299321011065,2.58494247430562,2.54917891996774,2.5818758391966
2.77,2.58496250072116,2.58496250072116,2.58496249207229,2.58496250072031,2.58494698476364,2.58496248951626,2.58299848560802,2.58494271752869,2.54921003698355,2.58188848498861
2.78,2.58496250072116,2.58496250072116,2.58496249227705,2.58496250072037,2.58494711356624,2.58496248985852,2.58300372657705,2.58494295729021,2.54924099433776,2.58190104042773
2.79,2.58496250072116,2.58496250072116,2.58496249247657,2.58496250072042,2.5849472408977,2.58496249019002,2.58300893328272,2.58494319364389,2.54927179292015,2.58191350625009
2.8,2.58496250072116,2.58496250072116,2.58496249267099,2.58496250072047,2.58494736677747,2.58496249051109,2.58301410598769,2.58494342664258,2.54930243361493,2.58192588318525
2.81,2.58496250072116,2.58496250072116,2.58496249286043,2.58496250072051,2.58494749122473,2.58496249082206,2.58301924495225,2.58494365633825,2.5493329173008,2.5819381719562
2.82,2.58496250072116,2.58496250072116,2.58496249304505,2.58496250072055,2.58494761425838,2.58496249112327,2.58302435043441,2.58494388278201,2.54936324485098,2.58195037327947
2.83,2.58496250072116,2.58496250072116,2.58496249322497,2.58496250072059,2.58494773589702,2.58496249141503,2.58302942268985,2.58494410602416,2.54939341713322,2.58196248786516
2.84,2.58496250072116,2.58496250072116,2.58496249340032,2.58496250072063,2.584947856159,2.58496249169763,2.58303446197202,2.58494432611415,2.54942343500989,2.58197451641703
2.85,2.58496250072116,2.58496250072116,2.58496249357121,2.58496250072066,2.58494797506239,2.58496249197138,2.5830394685321,2.58494454310064,2.54945329933797,2.58198645963253
2.86,2.58496250072116,2.58496250072116,2.58496249373778,2.58496250072069,2.584948092625,2.58496249223655,2.58304444261907,2.58494475703148,2.54948301096912,2.58199831820287
2.87,2.58496250072116,2.58496250072116,2.58496249390013,2.58496250072072,2.58494820886438,2.58496249249343,2.58304938447967,2.58494496795374,2.54951257074971,2.58201009281311
2.88,2.58496250072116,2.58496250072116,2.58496249405837,2.58496250072075,2.58494832379782,2.58496249274227,2.58305429435851,2.58494517591373,2.54954197952086,2.58202178414215
2.89,2.58496250072116,2.58496250072116,2.58496249421263,2.58496250072077,2.58494843744238,2.58496249298333,2.58305917249802,2.584945380957,2.54957123811845,2.58203339286286
2.9,2.58496250072116,2.58496250072116,2.584962494363,2.5849625007208,2.58494854981483,2.58496249321687,2.58306401913848,2.58494558312836,2.5496003473732,2.5820449196421
2.91,2.58496250072116,2.58496250072116,2.5849624945096,2.58496250072082,2.58494866093173,2.58496249344312,2.5830688345181,2.58494578247188,2.54962930811068,2.58205636514077
2.92,2.58496250072116,2.58496250072116,2.58496249465251,2.58496250072084,2.58494877080939,2.58496249366231,2.58307361887294,2.58494597903092,2.54965812115135,2.5820677300139
2.93,2.58496250072116,2.58496250072116,2.58496249479184,2.58496250072086,2.58494887946388,2.58496249387468,2.58307837243704,2.58494617284813,2.5496867873106,2.58207901491065
2.94,2.58496250072116,2.58496250072116,2.58496249492769,2.58496250072088,2.58494898691105,2.58496249408043,2.58308309544236,2.58494636396547,2.54971530739877,2.58209022047443
2.95,2.58496250072116,2.58496250072116,2.58496249506014,2.5849625007209,2.5849490931665,2.58496249427979,2.58308778811883,2.58494655242421,2.54974368222124,2.58210134734291
2.96,2.58496250072116,2.58496250072116,2.58496249518929,2.58496250072091,2.58494919824563,2.58496249447294,2.58309245069437,2.58494673826496,2.54977191257837,2.5821123961481
2.97,2.58496250072116,2.58496250072116,2.58496249531522,2.58496250072093,2.58494930216361,2.5849624946601,2.58309708339493,2.58494692152767,2.54979999926562,2.58212336751638
2.98,2.58496250072116,2.58496250072116,2.58496249543803,2.58496250072095,2.58494940493536,2.58496249484146,2.58310168644445,2.58494710225163,2.54982794307357,2.58213426206856
2.99,2.58496250072116,2.58496250072116,2.58496249555779,2.58496250072096,2.58494950657564,2.58496249501718,2.58310626006495,2.58494728047551,2.5498557447879,2.58214508041996
3,2.58496250072116,2.58496250072116,2.58496249567458,2.58496250072097,2.58494960709896,2.58496249518747,2.5831108044765,2.58494745623733,2.54988340518948,2.58215582318041
3.01,2.58496250072116,2.58496250072116,2.58496249578848,2.58496250072098,2.58494970651962,2.58496249535248,2.58311531989726,2.58494762957451,2.5499109250544,2.58216649095435
3.02,2.58496250072116,2.58496250072116,2.58496249589957,2.58496250072099,2.58494980485175,2.58496249551239,2.5831198065435,2.58494780052387,2.54993830515396,2.58217708434086
3.03,2.58496250072116,2.58496250072116,2.58496249600792,2.584962500721,2.58494990210924,2.58496249566736,2.58312426462961,2.58494796912162,2.54996554625476,2.5821876039337
3.04,2.58496250072116,2.58496250072116,2.5849624961136,2.58496250072101,2.5849499983058,2.58496249581754,2.58312869436812,2.58494813540339,2.5499926491187,2.58219805032138
3.05,2.58496250072116,2.58496250072116,2.58496249621669,2.58496250072102,2.58495009345494,2.58496249596309,2.58313309596972,2.58494829940424,2.550019614503,2.5822084240872
3.06,2.58496250072116,2.58496250072116,2.58496249631725,2.58496250072103,2.58495018756998,2.58496249610416,2.58313746964328,2.58494846115865,2.55004644316028,2.58221872580931
3.07,2.58496250072116,2.58496250072116,2.58496249641535,2.58496250072104,2.58495028066405,2.58496249624088,2.58314181559587,2.58494862070056,2.55007313583854,2.58222895606074
3.08,2.58496250072116,2.58496250072116,2.58496249651105,2.58496250072105,2.58495037275009,2.58496249637339,2.58314613403276,2.58494877806336,2.55009969328122,2.58223911540945
3.09,2.58496250072116,2.58496250072116,2.58496249660442,2.58496250072105,2.58495046384086,2.58496249650183,2.58315042515746,2.5849489332799,2.55012611622724,2.5822492044184
3.1,2.58496250072116,2.58496250072116,2.58496249669551,2.58496250072106,2.58495055394893,2.58496249662633,2.58315468917173,2.58494908638249,2.55015240541101,2.58225922364557
3.11,2.58496250072116,2.58496250072116,2.58496249678439,2.58496250072107,2.58495064308672,2.584962496747,2.5831589262756,2.58494923740293,2.55017856156246,2.58226917364404
3.12,2.58496250072116,2.58496250072116,2.58496249687111,2.58496250072107,2.58495073126643,2.58496249686398,2.58316313666737,2.58494938637251,2.5502045854071,2.58227905496198
3.13,2.58496250072116,2.58496250072116,2.58496249695573,2.58496250072108,2.58495081850012,2.58496249697737,2.58316732054364,2.58494953332202,2.55023047766602,2.58228886814276
3.14,2.58496250072116,2.58496250072116,2.5849624970383,2.58496250072108,2.58495090479968,2.5849624970873,2.58317147809934,2.58494967828175,2.55025623905593,2.58229861372497
3.15,2.58496250072116,2.58496250072116,2.58496249711888,2.58496250072109,2.58495099017681,2.58496249719386,2.58317560952771,2.58494982128151,2.55028187028919,2.58230829224243
3.16,2.58496250072116,2.58496250072116,2.58496249719751,2.58496250072109,2.58495107464307,2.58496249729717,2.58317971502036,2.58494996235062,2.55030737207386,2.5823179042243
3.17,2.58496250072116,2.58496250072116,2.58496249727425,2.5849625007211,2.58495115820984,2.58496249739732,2.58318379476724,2.58495010151794,2.5503327451137,2.58232745019506
3.18,2.58496250072116,2.58496250072116,2.58496249734915,2.5849625007211,2.58495124088835,2.58496249749443,2.58318784895671,2.58495023881188,2.5503579901082,2.58233693067462
3.19,2.58496250072116,2.58496250072116,2.58496249742226,2.5849625007211,2.58495132268966,2.58496249758857,2.5831918777755,2.58495037426036,2.55038310775264,2.58234634617829
3.2,2.58496250072116,2.58496250072116,2.58496249749361,2.58496250072111,2.5849514036247,2.58496249767985,2.58319588140877,2.5849505078909,2.55040809873809,2.58235569721689
3.21,2.58496250072116,2.58496250072116,2.58496249756326,2.58496250072111,2.58495148370422,2.58496249776836,2.58319986004008,2.58495063973054,2.55043296375145,2.58236498429674
3.22,2.58496250072116,2.58496250072116,2.58496249763125,2.58496250072111,2.58495156293884,2.58496249785418,2.58320381385145,2.58495076980592,2.55045770347549,2.58237420791974
3.23,2.58496250072116,2.58496250072116,2.58496249769762,2.58496250072112,2.58495164133901,2.58496249793739,2.58320774302337,2.58495089814322,2.55048231858884,2.58238336858339
3.24,2.58496250072116,2.58496250072116,2.58496249776241,2.58496250072112,2.58495171891507,2.58496249801809,2.58321164773477,2.58495102476824,2.55050680976607,2.58239246678084
3.25,2.58496250072116,2.58496250072116,2.58496249782567,2.58496250072112,2.58495179567717,2.58496249809634,2.58321552816309,2.58495114970636,2.55053117767766,2.58240150300092
3.26,2.58496250072116,2.58496250072116,2.58496249788743,2.58496250072112,2.58495187163536,2.58496249817222,2.58321938448426,2.58495127298253,2.55055542299011,2.5824104777282
3.27,2.58496250072116,2.58496250072116,2.58496249794772,2.58496250072112,2.58495194679952,2.58496249824581,2.58322321687273,2.58495139462133,2.55057954636586,2.582419391443
3.28,2.58496250072116,2.58496250072116,2.5849624980066,2.58496250072113,2.58495202117942,2.58496249831718,2.58322702550147,2.58495151464695,2.55060354846342,2.58242824462148
3.29,2.58496250072116,2.58496250072116,2.58496249806409,2.58496250072113,2.58495209478467,2.5849624983864,2.58323081054201,2.58495163308318,2.55062742993732,2.58243703773562
3.3,2.58496250072116,2.58496250072116,2.58496249812023,2.58496250072113,2.58495216762477,2.58496249845353,2.58323457216442,2.58495174995345,2.5506511914382,2.5824457712533
3.31,2.58496250072116,2.58496250072116,2.58496249817505,2.58496250072113,2.58495223970907,2.58496249851865,2.58323831053735,2.5849518652808,2.55067483361277,2.58245444563832
3.32,2.58496250072116,2.58496250072116,2.58496249822858,2.58496250072113,2.58495231104679,2.5849624985818,2.58324202582803,2.58495197908792,2.55069835710391,2.58246306135043
3.33,2.58496250072116,2.58496250072116,2.58496249828087,2.58496250072114,2.58495238164705,2.58496249864306,2.5832457182023,2.58495209139715,2.55072176255061,2.58247161884542
3.34,2.58496250072116,2.58496250072116,2.58496249833193,2.58496250072114,2.58495245151882,2.58496249870249,2.5832493878246,2.58495220223044,2.5507450505881,2.58248011857507
3.35,2.58496250072116,2.58496250072116,2.58496249838181,2.58496250072114,2.58495252067095,2.58496249876013,2.58325303485799,2.58495231160943,2.55076822184777,2.58248856098728
3.36,2.58496250072116,2.58496250072116,2.58496249843052,2.58496250072114,2.58495258911217,2.58496249881605,2.58325665946418,2.58495241955541,2.55079127695728,2.58249694652602
3.37,2.58496250072116,2.58496250072116,2.58496249847811,2.58496250072114,2.58495265685109,2.58496249887029,2.58326026180353,2.58495252608932,2.55081421654053,2.58250527563144
3.38,2.58496250072116,2.58496250072116,2.58496249852459,2.58496250072114,2.58495272389621,2.58496249892292,2.58326384203506,2.58495263123179,2.55083704121772,2.58251354873987
3.39,2.58496250072116,2.58496250072116,2.58496249857,2.58496250072114,2.58495279025591,2.58496249897398,2.58326740031647,2.58495273500311,2.55085975160537,2.58252176628384
3.4,2.58496250072116,2.58496250072116,2.58496249861436,2.58496250072114,2.58495285593845,2.58496249902351,2.58327093680413,2.58495283742325,2.5508823483163,2.58252992869215
3.41,2.58496250072116,2.58496250072116,2.5849624986577,2.58496250072114,2.58495292095198,2.58496249907157,2.58327445165314,2.58495293851189,2.55090483195973,2.5825380363899
3.42,2.58496250072116,2.58496250072116,2.58496249870005,2.58496250072114,2.58495298530455,2.58496249911821,2.58327794501729,2.58495303828837,2.55092720314124,2.5825460897985
3.43,2.58496250072116,2.58496250072116,2.58496249874142,2.58496250072114,2.58495304900408,2.58496249916345,2.58328141704912,2.58495313677174,2.55094946246284,2.58255408933571
3.44,2.58496250072116,2.58496250072116,2.58496249878184,2.58496250072115,2.5849531120584,2.58496249920736,2.58328486789988,2.58495323398075,2.55097161052297,2.58256203541572
3.45,2.58496250072116,2.58496250072116,2.58496249882134,2.58496250072115,2.58495317447522,2.58496249924996,2.58328829771959,2.58495332993387,2.5509936479165,2.5825699284491
3.46,2.58496250072116,2.58496250072116,2.58496249885994,2.58496250072115,2.58495323626216,2.58496249929131,2.58329170665702,2.58495342464927,2.55101557523483,2.58257776884292
3.47,2.58496250072116,2.58496250072116,2.58496249889766,2.58496250072115,2.58495329742673,2.58496249933143,2.58329509485972,2.58495351814482,2.55103739306582,2.58258555700071
3.48,2.58496250072116,2.58496250072116,2.58496249893453,2.58496250072115,2.58495335797633,2.58496249937037,2.58329846247402,2.58495361043813,2.55105910199389,2.58259329332256
3.49,2.58496250072116,2.58496250072116,2.58496249897056,2.58496250072115,2.58495341791829,2.58496249940816,2.58330180964505,2.58495370154654,2.55108070260001,2.58260097820509
3.5,2.58496250072116,2.58496250072116,2.58496249900577,2.58496250072115,2.5849534772598,2.58496249944483,2.58330513651674,2.5849537914871,2.5511021954617,2.58260861204152
3.51,2.58496250072116,2.58496250072116,2.58496249904018,2.58496250072115,2.58495353600798,2.58496249948043,2.58330844323186,2.58495388027662,2.5511235811531,2.58261619522169
3.52,2.58496250072116,2.58496250072116,2.58496249907382,2.58496250072115,2.58495359416985,2.58496249951498,2.58331172993197,2.58495396793162,2.55114486024496,2.5826237281321
3.53,2.58496250072116,2.58496250072116,2.58496249910671,2.58496250072115,2.58495365175233,2.58496249954852,2.58331499675751,2.58495405446838,2.5511660333047,2.58263121115592
3.54,2.58496250072116,2.58496250072116,2.58496249913885,2.58496250072115,2.58495370876226,2.58496249958107,2.58331824384775,2.58495413990293,2.55118710089637,2.58263864467305
3.55,2.58496250072116,2.58496250072116,2.58496249917028,2.58496250072115,2.58495376520637,2.58496249961267,2.58332147134082,2.58495422425104,2.55120806358072,2.58264602906013
3.56,2.58496250072116,2.58496250072116,2.584962499201,2.58496250072115,2.58495382109132,2.58496249964335,2.58332467937374,2.58495430752823,2.55122892191521,2.58265336469057
3.57,2.58496250072116,2.58496250072116,2.58496249923103,2.58496250072115,2.58495387642366,2.58496249967313,2.5833278680824,2.58495438974981,2.55124967645405,2.58266065193459
3.58,2.58496250072116,2.58496250072116,2.5849624992604,2.58496250072115,2.58495393120987,2.58496249970204,2.58333103760159,2.58495447093083,2.55127032774818,2.58266789115925
3.59,2.58496250072116,2.58496250072116,2.58496249928911,2.58496250072115,2.58495398545634,2.58496249973011,2.58333418806499,2.58495455108609,2.55129087634533,2.58267508272848
3.6,2.58496250072116,2.58496250072116,2.58496249931719,2.58496250072115,2.58495403916937,2.58496249975736,2.5833373196052,2.5849546302302,2.55131132279,2.58268222700307
3.61,2.58496250072116,2.58496250072116,2.58496249934464,2.58496250072115,2.58495409235518,2.58496249978382,2.58334043235377,2.58495470837753,2.55133166762355,2.58268932434078
3.62,2.58496250072116,2.58496250072116,2.58496249937149,2.58496250072115,2.5849541450199,2.58496249980952,2.58334352644114,2.58495478554221,2.55135191138415,2.58269637509628
3.63,2.58496250072116,2.58496250072116,2.58496249939774,2.58496250072115,2.5849541971696,2.58496249983447,2.58334660199672,2.58495486173817,2.55137205460683,2.58270337962125
3.64,2.58496250072116,2.58496250072116,2.58496249942342,2.58496250072115,2.58495424881025,2.58496249985869,2.58334965914888,2.58495493697912,2.55139209782351,2.58271033826436
3.65,2.58496250072116,2.58496250072116,2.58496249944853,2.58496250072115,2.58495429994774,2.58496249988222,2.58335269802494,2.58495501127857,2.55141204156301,2.58271725137131
3.66,2.58496250072116,2.58496250072116,2.58496249947309,2.58496250072115,2.5849543505879,2.58496249990506,2.58335571875119,2.58495508464981,2.55143188635107,2.58272411928488
3.67,2.58496250072116,2.58496250072116,2.58496249949711,2.58496250072115,2.58495440073646,2.58496249992725,2.5833587214529,2.58495515710593,2.55145163271036,2.58273094234492
3.68,2.58496250072116,2.58496250072116,2.58496249952061,2.58496250072115,2.5849544503991,2.5849624999488,2.58336170625436,2.58495522865982,2.55147128116053,2.58273772088842
3.69,2.58496250072116,2.58496250072116,2.5849624995436,2.58496250072115,2.58495449958141,2.58496249996973,2.58336467327883,2.58495529932417,2.55149083221821,2.5827444552495
3.7,2.58496250072116,2.58496250072116,2.58496249956608,2.58496250072115,2.5849545482889,2.58496249999005,2.58336762264859,2.58495536911147,2.55151028639701,2.58275114575943
3.71,2.58496250072116,2.58496250072116,2.58496249958808,2.58496250072115,2.58495459652703,2.5849625000098,2.58337055448494,2.58495543803404,2.5515296442076,2.5827577927467
3.72,2.58496250072116,2.58496250072116,2.5849624996096,2.58496250072115,2.58495464430116,2.58496250002898,2.58337346890821,2.58495550610398,2.55154890615764,2.58276439653703
3.73,2.58496250072116,2.58496250072116,2.58496249963066,2.58496250072115,2.58495469161662,2.58496250004761,2.58337636603777,2.58495557333324,2.5515680727519,2.58277095745336
3.74,2.58496250072116,2.58496250072116,2.58496249965126,2.58496250072115,2.58495473847862,2.5849625000657,2.58337924599203,2.58495563973357,2.5515871444922,2.5827774758159
3.75,2.58496250072116,2.58496250072116,2.58496249967142,2.58496250072115,2.58495478489235,2.58496250008328,2.58338210888845,2.58495570531653,2.55160612187746,2.5827839519422
3.76,2.58496250072116,2.58496250072116,2.58496249969114,2.58496250072115,2.58495483086291,2.58496250010036,2.58338495484356,2.58495577009352,2.55162500540373,2.58279038614708
3.77,2.58496250072116,2.58496250072116,2.58496249971044,2.58496250072116,2.58495487639532,2.58496250011696,2.58338778397297,2.58495583407577,2.55164379556419,2.58279677874274
3.78,2.58496250072116,2.58496250072116,2.58496249972933,2.58496250072116,2.58495492149456,2.58496250013308,2.58339059639136,2.58495589727432,2.55166249284917,2.58280313003874
3.79,2.58496250072116,2.58496250072116,2.58496249974782,2.58496250072116,2.58495496616553,2.58496250014874,2.5833933922125,2.58495595970007,2.55168109774618,2.58280944034203
3.8,2.58496250072116,2.58496250072116,2.58496249976591,2.58496250072116,2.58495501041308,2.58496250016397,2.58339617154926,2.58495602136372,2.55169961073992,2.58281570995699
3.81,2.58496250072116,2.58496250072116,2.58496249978361,2.58496250072116,2.58495505424199,2.58496250017876,2.5833989345136,2.58495608227585,2.55171803231231,2.58282193918544
3.82,2.58496250072116,2.58496250072116,2.58496249980094,2.58496250072116,2.58495509765698,2.58496250019313,2.58340168121663,2.58495614244684,2.55173636294247,2.58282812832666
3.83,2.58496250072116,2.58496250072116,2.58496249981791,2.58496250072116,2.58495514066269,2.58496250020709,2.58340441176853,2.58495620188693,2.55175460310679,2.58283427767742
3.84,2.58496250072116,2.58496250072116,2.58496249983451,2.58496250072116,2.58495518326373,2.58496250022067,2.58340712627866,2.58495626060622,2.55177275327893,2.58284038753203
3.85,2.58496250072116,2.58496250072116,2.58496249985077,2.58496250072116,2.58495522546465,2.58496250023386,2.58340982485549,2.58495631861462,2.55179081392981,2.58284645818228
3.86,2.58496250072116,2.58496250072116,2.58496249986668,2.58496250072116,2.58495526726991,2.58496250024668,2.58341250760663,2.58495637592194,2.55180878552767,2.58285248991758
3.87,2.58496250072116,2.58496250072116,2.58496249988226,2.58496250072116,2.58495530868394,2.58496250025914,2.58341517463886,2.5849564325378,2.55182666853804,2.58285848302487
3.88,2.58496250072116,2.58496250072116,2.58496249989751,2.58496250072116,2.58495534971111,2.58496250027125,2.58341782605811,2.5849564884717,2.55184446342381,2.58286443778872
3.89,2.58496250072116,2.58496250072116,2.58496249991244,2.58496250072116,2.58495539035573,2.58496250028302,2.58342046196949,2.58495654373298,2.55186217064522,2.58287035449132
3.9,2.58496250072116,2.58496250072116,2.58496249992706,2.58496250072116,2.58495543062205,2.58496250029446,2.58342308247726,2.58495659833085,2.55187979065987,2.5828762334125
3.91,2.58496250072116,2.58496250072116,2.58496249994138,2.58496250072116,2.58495547051428,2.58496250030559,2.58342568768489,2.58495665227438,2.55189732392273,2.58288207482976
3.92,2.58496250072116,2.58496250072116,2.5849624999554,2.58496250072116,2.58495551003657,2.5849625003164,2.58342827769503,2.58495670557252,2.55191477088621,2.5828878790183
3.93,2.58496250072116,2.58496250072116,2.58496249996913,2.58496250072116,2.584955549193,2.58496250032692,2.58343085260953,2.58495675823405,2.5519321320001,2.58289364625101
3.94,2.58496250072116,2.58496250072116,2.58496249998257,2.58496250072116,2.58495558798762,2.58496250033714,2.58343341252943,2.58495681026765,2.55194940771166,2.58289937679853
3.95,2.58496250072116,2.58496250072116,2.58496249999574,2.58496250072116,2.58495562642443,2.58496250034707,2.583435957555,2.58495686168185,2.55196659846558,2.58290507092923
3.96,2.58496250072116,2.58496250072116,2.58496250000863,2.58496250072116,2.58495566450737,2.58496250035674,2.58343848778572,2.58495691248508,2.55198370470402,2.58291072890928
3.97,2.58496250072116,2.58496250072116,2.58496250002126,2.58496250072116,2.58495570224033,2.58496250036613,2.58344100332031,2.58495696268561,2.55200072686663,2.58291635100261
3.98,2.58496250072116,2.58496250072116,2.58496250003363,2.58496250072116,2.58495573962715,2.58496250037527,2.5834435042567,2.58495701229162,2.55201766539056,2.582921937471
3.99,2.58496250072116,2.58496250072116,2.58496250004575,2.58496250072116,2.58495577667162,2.58496250038415,2.58344599069207,2.58495706131113,2.55203452071049,2.58292748857402
4,2.58496250072116,2.58496250072116,2.58496250005762,2.58496250072116,2.5849558133775,2.58496250039279,2.58344846272285,2.58495710975209,2.5520512932586,2.58293300456914
4.01,2.58496250072116,2.58496250072116,2.58496250006925,2.58496250072116,2.58495584974848,2.58496250040119,2.58345092044472,2.58495715762228,2.55206798346464,2.58293848571165
4.02,2.58496250072116,2.58496250072116,2.58496250008064,2.58496250072116,2.58495588578822,2.58496250040936,2.58345336395262,2.58495720492941,2.55208459175593,2.58294393225478
4.03,2.58496250072116,2.58496250072116,2.5849625000918,2.58496250072116,2.58495592150032,2.58496250041731,2.58345579334076,2.58495725168104,2.55210111855737,2.58294934444963
4.04,2.58496250072116,2.58496250072116,2.58496250010273,2.58496250072116,2.58495595688836,2.58496250042504,2.58345820870262,2.58495729788464,2.55211756429142,2.58295472254525
4.05,2.58496250072116,2.58496250072116,2.58496250011345,2.58496250072116,2.58495599195583,2.58496250043256,2.58346061013096,2.58495734354756,2.5521339293782,2.58296006678864
4.06,2.58496250072116,2.58496250072116,2.58496250012394,2.58496250072116,2.58495602670623,2.58496250043987,2.58346299771781,2.58495738867705,2.55215021423542,2.58296537742475
4.07,2.58496250072116,2.58496250072116,2.58496250013423,2.58496250072116,2.58495606114297,2.58496250044698,2.58346537155452,2.58495743328025,2.55216641927845,2.58297065469653
4.08,2.58496250072116,2.58496250072116,2.58496250014431,2.58496250072116,2.58495609526946,2.5849625004539,2.58346773173173,2.58495747736419,2.55218254492031,2.58297589884494
4.09,2.58496250072116,2.58496250072116,2.58496250015419,2.58496250072116,2.58495612908902,2.58496250046064,2.58347007833936,2.58495752093579,2.55219859157168,2.58298111010892
4.1,2.58496250072116,2.58496250072116,2.58496250016387,2.58496250072116,2.58495616260498,2.58496250046719,2.58347241146668,2.58495756400189,2.55221455964094,2.58298628872551
4.11,2.58496250072116,2.58496250072116,2.58496250017335,2.58496250072116,2.58495619582059,2.58496250047356,2.58347473120224,2.58495760656921,2.55223044953416,2.58299143492976
4.12,2.58496250072116,2.58496250072116,2.58496250018265,2.58496250072116,2.58495622873908,2.58496250047976,2.58347703763394,2.58495764864438,2.55224626165514,2.58299654895481
4.13,2.58496250072116,2.58496250072116,2.58496250019177,2.58496250072116,2.58495626136363,2.58496250048579,2.58347933084899,2.58495769023394,2.55226199640538,2.58300163103189
4.14,2.58496250072116,2.58496250072116,2.5849625002007,2.58496250072116,2.58495629369739,2.58496250049166,2.58348161093395,2.58495773134432,2.55227765418415,2.58300668139034
4.15,2.58496250072116,2.58496250072116,2.58496250020946,2.58496250072116,2.58495632574345,2.58496250049738,2.58348387797471,2.58495777198185,2.55229323538848,2.58301170025763
4.16,2.58496250072116,2.58496250072116,2.58496250021804,2.58496250072116,2.58495635750489,2.58496250050293,2.5834861320565,2.58495781215279,2.55230874041313,2.58301668785937
4.17,2.58496250072116,2.58496250072116,2.58496250022645,2.58496250072116,2.58495638898475,2.58496250050834,2.58348837326393,2.58495785186331,2.55232416965071,2.58302164441933
4.18,2.58496250072116,2.58496250072116,2.5849625002347,2.58496250072116,2.584956420186,2.58496250051361,2.58349060168093,2.58495789111945,2.55233952349157,2.58302657015944
4.19,2.58496250072116,2.58496250072116,2.58496250024279,2.58496250072116,2.5849564511116,2.58496250051873,2.58349281739083,2.58495792992722,2.5523548023239,2.58303146529985
4.2,2.58496250072116,2.58496250072116,2.58496250025072,2.58496250072116,2.58495648176449,2.58496250052372,2.58349502047629,2.58495796829249,2.55237000653373,2.58303633005891
4.21,2.58496250072116,2.58496250072116,2.58496250025849,2.58496250072116,2.58495651214753,2.58496250052858,2.58349721101938,2.58495800622107,2.55238513650491,2.58304116465318
4.22,2.58496250072116,2.58496250072116,2.58496250026612,2.58496250072116,2.58495654226359,2.5849625005333,2.58349938910152,2.5849580437187,2.55240019261915,2.58304596929748
4.23,2.58496250072116,2.58496250072116,2.58496250027359,2.58496250072116,2.58495657211547,2.5849625005379,2.58350155480355,2.58495808079101,2.55241517525602,2.58305074420488
4.24,2.58496250072116,2.58496250072116,2.58496250028092,2.58496250072116,2.58495660170595,2.58496250054238,2.58350370820566,2.58495811744355,2.55243008479299,2.58305548958671
4.25,2.58496250072116,2.58496250072116,2.58496250028811,2.58496250072116,2.58495663103778,2.58496250054674,2.58350584938746,2.58495815368181,2.55244492160541,2.58306020565261
4.26,2.58496250072116,2.58496250072116,2.58496250029516,2.58496250072116,2.58495666011368,2.58496250055099,2.58350797842797,2.58495818951119,2.55245968606655,2.58306489261051
4.27,2.58496250072116,2.58496250072116,2.58496250030208,2.58496250072116,2.58495668893632,2.58496250055512,2.58351009540559,2.584958224937,2.55247437854758,2.58306955066665
4.28,2.58496250072116,2.58496250072116,2.58496250030886,2.58496250072116,2.58495671750835,2.58496250055914,2.58351220039814,2.58495825996449,2.55248899941762,2.58307418002563
4.29,2.58496250072116,2.58496250072116,2.58496250031551,2.58496250072116,2.58495674583239,2.58496250056306,2.58351429348288,2.58495829459883,2.55250354904373,2.58307878089037
4.3,2.58496250072116,2.58496250072116,2.58496250032203,2.58496250072116,2.58495677391102,2.58496250056688,2.58351637473645,2.58495832884512,2.55251802779093,2.58308335346216
4.31,2.58496250072116,2.58496250072116,2.58496250032843,2.58496250072116,2.5849568017468,2.58496250057059,2.58351844423495,2.58495836270837,2.55253243602223,2.58308789794069
4.32,2.58496250072116,2.58496250072116,2.58496250033471,2.58496250072116,2.58495682934225,2.58496250057421,2.58352050205389,2.58495839619354,2.55254677409858,2.58309241452401
4.33,2.58496250072116,2.58496250072116,2.58496250034087,2.58496250072116,2.58495685669985,2.58496250057773,2.58352254826824,2.58495842930551,2.55256104237898,2.5830969034086
4.34,2.58496250072116,2.58496250072116,2.58496250034691,2.58496250072116,2.58495688382208,2.58496250058116,2.58352458295239,2.58495846204908,2.5525752412204,2.58310136478935
4.35,2.58496250072116,2.58496250072116,2.58496250035284,2.58496250072116,2.58495691071136,2.58496250058451,2.58352660618019,2.58495849442899,2.55258937097785,2.58310579885958
4.36,2.58496250072116,2.58496250072116,2.58496250035865,2.58496250072116,2.5849569373701,2.58496250058776,2.58352861802492,2.58495852644991,2.55260343200438,2.58311020581107
4.37,2.58496250072116,2.58496250072116,2.58496250036436,2.58496250072116,2.58495696380068,2.58496250059093,2.58353061855933,2.58495855811646,2.55261742465106,2.58311458583407
4.38,2.58496250072116,2.58496250072116,2.58496250036996,2.58496250072116,2.58495699000543,2.58496250059402,2.58353260785564,2.58495858943317,2.55263134926704,2.58311893911727
4.39,2.58496250072116,2.58496250072116,2.58496250037546,2.58496250072116,2.58495701598669,2.58496250059703,2.58353458598552,2.58495862040451,2.55264520619954,2.58312326584789
4.4,2.58496250072116,2.58496250072116,2.58496250038085,2.58496250072116,2.58495704174674,2.58496250059996,2.58353655302012,2.58495865103491,2.55265899579386,2.58312756621163
4.41,2.58496250072116,2.58496250072116,2.58496250038614,2.58496250072116,2.58495706728784,2.58496250060282,2.58353850903004,2.5849586813287,2.55267271839339,2.58313184039272
4.42,2.58496250072116,2.58496250072116,2.58496250039133,2.58496250072116,2.58495709261223,2.5849625006056,2.58354045408538,2.58495871129018,2.55268637433962,2.5831360885739
4.43,2.58496250072116,2.58496250072116,2.58496250039643,2.58496250072116,2.58495711772213,2.58496250060831,2.58354238825573,2.58495874092357,2.55269996397217,2.58314031093649
4.44,2.58496250072116,2.58496250072116,2.58496250040143,2.58496250072116,2.58495714261972,2.58496250061095,2.58354431161014,2.58495877023303,2.55271348762879,2.58314450766031
4.45,2.58496250072116,2.58496250072116,2.58496250040634,2.58496250072116,2.58495716730715,2.58496250061353,2.58354622421718,2.58495879922269,2.55272694564535,2.58314867892381
4.46,2.58496250072116,2.58496250072116,2.58496250041116,2.58496250072116,2.58495719178656,2.58496250061604,2.58354812614489,2.58495882789658,2.55274033835591,2.58315282490396
4.47,2.58496250072116,2.58496250072116,2.58496250041589,2.58496250072116,2.58495721606006,2.58496250061848,2.58355001746083,2.58495885625871,2.55275366609265,2.58315694577638
4.48,2.58496250072116,2.58496250072116,2.58496250042053,2.58496250072116,2.58495724012974,2.58496250062086,2.58355189823206,2.584958884313,2.55276692918595,2.58316104171525
4.49,2.58496250072116,2.58496250072116,2.58496250042509,2.58496250072116,2.58495726399764,2.58496250062318,2.58355376852513,2.58495891206334,2.55278012796438,2.58316511289341
4.5,2.58496250072116,2.58496250072116,2.58496250042957,2.58496250072116,2.58495728766581,2.58496250062545,2.58355562840613,2.58495893951355,2.55279326275469,2.58316915948228
4.51,2.58496250072116,2.58496250072116,2.58496250043396,2.58496250072116,2.58495731113626,2.58496250062765,2.58355747794065,2.58495896666742,2.55280633388184,2.58317318165198
4.52,2.58496250072116,2.58496250072116,2.58496250043827,2.58496250072116,2.58495733441097,2.5849625006298,2.58355931719381,2.58495899352865,2.55281934166903,2.58317717957124
4.53,2.58496250072116,2.58496250072116,2.58496250044251,2.58496250072116,2.58495735749192,2.5849625006319,2.58356114623025,2.58495902010092,2.55283228643766,2.58318115340747
4.54,2.58496250072116,2.58496250072116,2.58496250044667,2.58496250072116,2.58495738038103,2.58496250063394,2.58356296511414,2.58495904638784,2.5528451685074,2.58318510332677
4.55,2.58496250072116,2.58496250072116,2.58496250045075,2.58496250072116,2.58495740308023,2.58496250063593,2.58356477390917,2.58495907239298,2.55285798819614,2.58318902949391
4.56,2.58496250072116,2.58496250072116,2.58496250045476,2.58496250072116,2.58495742559142,2.58496250063787,2.58356657267859,2.58495909811987,2.55287074582006,2.58319293207238
4.57,2.58496250072116,2.58496250072116,2.5849625004587,2.58496250072116,2.58495744791647,2.58496250063977,2.58356836148518,2.58495912357195,2.5528834416936,2.58319681122436
4.58,2.58496250072116,2.58496250072116,2.58496250046257,2.58496250072116,2.58495747005724,2.58496250064161,2.58357014039126,2.58495914875266,2.55289607612948,2.58320066711078
4.59,2.58496250072116,2.58496250072116,2.58496250046637,2.58496250072116,2.58495749201555,2.58496250064341,2.5835719094587,2.58495917366536,2.55290864943872,2.5832044998913
4.6,2.58496250072116,2.58496250072116,2.5849625004701,2.58496250072116,2.58495751379321,2.58496250064517,2.58357366874894,2.58495919831339,2.55292116193064,2.5832083097243
4.61,2.58496250072116,2.58496250072116,2.58496250047376,2.58496250072116,2.58495753539202,2.58496250064688,2.58357541832294,2.58495922270002,2.55293361391288,2.58321209676694
4.62,2.58496250072116,2.58496250072116,2.58496250047736,2.58496250072116,2.58495755681375,2.58496250064855,2.58357715824125,2.58495924682847,2.5529460056914,2.58321586117516
4.63,2.58496250072116,2.58496250072116,2.5849625004809,2.58496250072116,2.58495757806014,2.58496250065018,2.58357888856397,2.58495927070196,2.55295833757049,2.58321960310365
4.64,2.58496250072116,2.58496250072116,2.58496250048437,2.58496250072116,2.58495759913292,2.58496250065176,2.58358060935078,2.5849592943236,2.5529706098528,2.5832233227059
4.65,2.58496250072116,2.58496250072116,2.58496250048778,2.58496250072116,2.5849576200338,2.58496250065331,2.5835823206609,2.58495931769652,2.5529828228393,2.58322702013421
4.66,2.58496250072116,2.58496250072116,2.58496250049113,2.58496250072116,2.58495764076447,2.58496250065482,2.58358402255317,2.58495934082376,2.55299497682938,2.58323069553968
4.67,2.58496250072116,2.58496250072116,2.58496250049443,2.58496250072116,2.5849576613266,2.58496250065629,2.58358571508597,2.58495936370834,2.55300707212075,2.58323434907224
4.68,2.58496250072116,2.58496250072116,2.58496250049766,2.58496250072116,2.58495768172184,2.58496250065773,2.58358739831727,2.58495938635325,2.55301910900954,2.58323798088063
4.69,2.58496250072116,2.58496250072116,2.58496250050084,2.58496250072116,2.58495770195181,2.58496250065913,2.58358907230463,2.5849594087614,2.55303108779025,2.58324159111247
4.7,2.58496250072116,2.58496250072116,2.58496250050396,2.58496250072116,2.58495772201815,2.5849625006605,2.5835907371052,2.5849594309357,2.55304300875581,2.58324517991419
4.71,2.58496250072116,2.58496250072116,2.58496250050703,2.58496250072116,2.58495774192243,2.58496250066183,2.58359239277571,2.584959452879,2.55305487219753,2.58324874743111
4.72,2.58496250072116,2.58496250072116,2.58496250051005,2.58496250072116,2.58495776166624,2.58496250066313,2.5835940393725,2.58495947459412,2.55306667840518,2.58325229380741
4.73,2.58496250072116,2.58496250072116,2.58496250051301,2.58496250072116,2.58495778125113,2.5849625006644,2.5835956769515,2.58495949608383,2.55307842766694,2.58325581918615
4.74,2.58496250072116,2.58496250072116,2.58496250051592,2.58496250072116,2.58495780067865,2.58496250066564,2.58359730556824,2.58495951735087,2.55309012026942,2.58325932370928
4.75,2.58496250072116,2.58496250072116,2.58496250051878,2.58496250072116,2.58495781995032,2.58496250066685,2.58359892527786,2.58495953839794,2.55310175649771,2.58326280751766
4.76,2.58496250072116,2.58496250072116,2.5849625005216,2.58496250072116,2.58495783906764,2.58496250066803,2.5836005361351,2.58495955922771,2.55311333663534,2.58326627075105
4.77,2.58496250072116,2.58496250072116,2.58496250052436,2.58496250072116,2.58495785803211,2.58496250066918,2.58360213819431,2.5849595798428,2.55312486096433,2.58326971354814
4.78,2.58496250072116,2.58496250072116,2.58496250052708,2.58496250072116,2.5849578768452,2.58496250067031,2.58360373150947,2.58495960024581,2.55313632976515,2.58327313604654
4.79,2.58496250072116,2.58496250072116,2.58496250052975,2.58496250072116,2.58495789550837,2.5849625006714,2.58360531613416,2.5849596204393,2.55314774331677,2.5832765383828
4.8,2.58496250072116,2.58496250072116,2.58496250053238,2.58496250072116,2.58495791402305,2.58496250067248,2.5836068921216,2.58495964042578,2.55315910189668,2.58327992069241
4.81,2.58496250072116,2.58496250072116,2.58496250053496,2.58496250072116,2.58495793239067,2.58496250067352,2.58360845952462,2.58495966020776,2.55317040578083,2.58328328310983
4.82,2.58496250072116,2.58496250072116,2.58496250053749,2.58496250072116,2.58495795061264,2.58496250067454,2.58361001839567,2.58495967978767,2.55318165524373,2.58328662576849
4.83,2.58496250072116,2.58496250072116,2.58496250053999,2.58496250072116,2.58495796869035,2.58496250067554,2.58361156878684,2.58495969916795,2.55319285055839,2.58328994880077
4.84,2.58496250072116,2.58496250072116,2.58496250054244,2.58496250072116,2.58495798662517,2.58496250067651,2.58361311074986,2.58495971835098,2.55320399199634,2.58329325233805
4.85,2.58496250072116,2.58496250072116,2.58496250054485,2.58496250072116,2.58495800441847,2.58496250067746,2.58361464433608,2.58495973733912,2.55321507982769,2.58329653651071
4.86,2.58496250072116,2.58496250072116,2.58496250054722,2.58496250072116,2.58495802207159,2.58496250067838,2.5836161695965,2.5849597561347,2.55322611432107,2.58329980144811
4.87,2.58496250072116,2.58496250072116,2.58496250054955,2.58496250072116,2.58495803958587,2.58496250067929,2.58361768658176,2.58495977474001,2.55323709574367,2.58330304727862
4.88,2.58496250072116,2.58496250072116,2.58496250055184,2.58496250072116,2.58495805696261,2.58496250068017,2.58361919534215,2.58495979315732,2.55324802436125,2.58330627412965
4.89,2.58496250072116,2.58496250072116,2.5849625005541,2.58496250072116,2.58495807420313,2.58496250068103,2.58362069592759,2.58495981138885,2.55325890043816,2.58330948212762
4.9,2.58496250072116,2.58496250072116,2.58496250055631,2.58496250072116,2.58495809130871,2.58496250068187,2.58362218838766,2.58495982943681,2.55326972423732,2.58331267139799
4.91,2.58496250072116,2.58496250072116,2.58496250055849,2.58496250072116,2.58495810828062,2.5849625006827,2.58362367277161,2.58495984730337,2.55328049602023,2.58331584206525
4.92,2.58496250072116,2.58496250072116,2.58496250056064,2.58496250072116,2.58495812512013,2.5849625006835,2.58362514912831,2.58495986499068,2.55329121604702,2.58331899425297
4.93,2.58496250072116,2.58496250072116,2.58496250056274,2.58496250072116,2.58495814182847,2.58496250068428,2.58362661750633,2.58495988250086,2.55330188457641,2.58332212808373
4.94,2.58496250072116,2.58496250072116,2.58496250056482,2.58496250072116,2.58495815840688,2.58496250068505,2.58362807795387,2.58495989983598,2.55331250186574,2.58332524367924
4.95,2.58496250072116,2.58496250072116,2.58496250056686,2.58496250072116,2.58495817485658,2.5849625006858,2.5836295305188,2.58495991699813,2.55332306817098,2.58332834116023
4.96,2.58496250072116,2.58496250072116,2.58496250056886,2.58496250072116,2.58495819117877,2.58496250068653,2.58363097524868,2.58495993398931,2.55333358374672,2.58333142064654
4.97,2.58496250072116,2.58496250072116,2.58496250057084,2.58496250072116,2.58495820737464,2.58496250068724,2.58363241219071,2.58495995081155,2.55334404884621,2.5833344822571
4.98,2.58496250072116,2.58496250072116,2.58496250057278,2.58496250072116,2.58495822344537,2.58496250068794,2.58363384139178,2.58495996746682,2.55335446372134,2.58333752610993
4.99,2.58496250072116,2.58496250072116,2.58496250057469,2.58496250072116,2.58495823939213,2.58496250068862,2.58363526289845,2.58495998395707,2.55336482862265,2.58334055232217
5,2.58496250072116,2.58496250072116,2.58496250057657,2.58496250072116,2.58495825521607,2.58496250068929,2.58363667675695,2.58496000028424,2.55337514379936,2.58334356101006
5.01,2.58496250072116,2.58496250072116,2.58496250057841,2.58496250072116,2.58495827091832,2.58496250068994,2.58363808301321,2.58496001645022,2.55338540949936,2.58334655228896
5.02,2.58496250072116,2.58496250072116,2.58496250058023,2.58496250072116,2.58495828650003,2.58496250069057,2.58363948171283,2.58496003245688,2.55339562596921,2.58334952627338
5.03,2.58496250072116,2.58496250072116,2.58496250058202,2.58496250072116,2.5849583019623,2.58496250069119,2.58364087290108,2.58496004830609,2.55340579345417,2.58335248307694
5.04,2.58496250072116,2.58496250072116,2.58496250058378,2.58496250072116,2.58495831730624,2.5849625006918,2.58364225662295,2.58496006399967,2.5534159121982,2.58335542281241
5.05,2.58496250072116,2.58496250072116,2.58496250058551,2.58496250072116,2.58495833253293,2.58496250069239,2.5836436329231,2.58496007953942,2.55342598244394,2.58335834559173
5.06,2.58496250072116,2.58496250072116,2.58496250058722,2.58496250072116,2.58495834764346,2.58496250069297,2.58364500184589,2.58496009492713,2.55343600443277,2.58336125152598
5.07,2.58496250072116,2.58496250072116,2.58496250058889,2.58496250072116,2.5849583626389,2.58496250069354,2.58364636343536,2.58496011016454,2.55344597840477,2.5833641407254
5.08,2.58496250072116,2.58496250072116,2.58496250059054,2.58496250072116,2.58495837752031,2.58496250069409,2.58364771773527,2.5849601252534,2.55345590459876,2.58336701329943
5.09,2.58496250072116,2.58496250072116,2.58496250059217,2.58496250072116,2.58495839228871,2.58496250069463,2.58364906478907,2.58496014019542,2.55346578325229,2.58336986935666
5.1,2.58496250072116,2.58496250072116,2.58496250059377,2.58496250072116,2.58495840694517,2.58496250069516,2.58365040463991,2.58496015499228,2.55347561460164,2.58337270900487
5.11,2.58496250072116,2.58496250072116,2.58496250059534,2.58496250072116,2.58495842149068,2.58496250069568,2.58365173733065,2.58496016964564,2.55348539888185,2.58337553235106
5.12,2.58496250072116,2.58496250072116,2.58496250059689,2.58496250072116,2.58495843592628,2.58496250069618,2.58365306290384,2.58496018415717,2.55349513632673,2.58337833950139
5.13,2.58496250072116,2.58496250072116,2.58496250059841,2.58496250072116,2.58495845025295,2.58496250069668,2.58365438140177,2.58496019852848,2.55350482716882,2.58338113056126
5.14,2.58496250072116,2.58496250072116,2.58496250059991,2.58496250072116,2.58495846447169,2.58496250069716,2.58365569286642,2.58496021276116,2.55351447163945,2.58338390563527
5.15,2.58496250072116,2.58496250072116,2.58496250060139,2.58496250072116,2.58495847858348,2.58496250069763,2.58365699733949,2.58496022685681,2.55352406996874,2.58338666482724
5.16,2.58496250072116,2.58496250072116,2.58496250060284,2.58496250072116,2.58495849258928,2.58496250069809,2.5836582948624,2.58496024081699,2.55353362238556,2.5833894082402
5.17,2.58496250072116,2.58496250072116,2.58496250060427,2.58496250072116,2.58495850649006,2.58496250069854,2.58365958547627,2.58496025464324,2.5535431291176,2.58339213597646
5.18,2.58496250072116,2.58496250072116,2.58496250060568,2.58496250072116,2.58495852028677,2.58496250069898,2.58366086922197,2.58496026833707,2.55355259039136,2.58339484813752
5.19,2.58496250072116,2.58496250072116,2.58496250060707,2.58496250072116,2.58495853398034,2.58496250069941,2.58366214614006,2.58496028189999,2.5535620064321,2.58339754482414
5.2,2.58496250072116,2.58496250072116,2.58496250060843,2.58496250072116,2.58495854757171,2.58496250069984,2.58366341627086,2.58496029533349,2.55357137746393,2.58340022613636
5.21,2.58496250072116,2.58496250072116,2.58496250060978,2.58496250072116,2.58495856106178,2.58496250070025,2.5836646796544,2.58496030863902,2.55358070370977,2.58340289217343
5.22,2.58496250072116,2.58496250072116,2.5849625006111,2.58496250072116,2.58495857445148,2.58496250070065,2.58366593633042,2.58496032181803,2.55358998539137,2.58340554303391
5.23,2.58496250072116,2.58496250072116,2.5849625006124,2.58496250072116,2.5849585877417,2.58496250070105,2.58366718633843,2.58496033487194,2.55359922272931,2.5834081788156
5.24,2.58496250072116,2.58496250072116,2.58496250061369,2.58496250072116,2.58495860093333,2.58496250070143,2.58366842971765,2.58496034780217,2.55360841594299,2.5834107996156
5.25,2.58496250072116,2.58496250072116,2.58496250061495,2.58496250072116,2.58495861402725,2.58496250070181,2.58366966650703,2.58496036061011,2.5536175652507,2.58341340553027
5.26,2.58496250072116,2.58496250072116,2.58496250061619,2.58496250072116,2.58495862702434,2.58496250070218,2.58367089674528,2.58496037329712,2.55362667086955,2.58341599665528
5.27,2.58496250072116,2.58496250072116,2.58496250061742,2.58496250072116,2.58495863992545,2.58496250070254,2.58367212047083,2.58496038586455,2.55363573301551,2.58341857308557
5.28,2.58496250072116,2.58496250072116,2.58496250061863,2.58496250072116,2.58495865273144,2.58496250070289,2.58367333772187,2.58496039831376,2.55364475190344,2.58342113491541
5.29,2.58496250072116,2.58496250072116,2.58496250061981,2.58496250072116,2.58495866544315,2.58496250070324,2.58367454853631,2.58496041064605,2.55365372774704,2.58342368223836
5.3,2.58496250072116,2.58496250072116,2.58496250062099,2.58496250072116,2.58495867806143,2.58496250070358,2.58367575295182,2.58496042286274,2.55366266075893,2.58342621514729
5.31,2.58496250072116,2.58496250072116,2.58496250062214,2.58496250072116,2.58495869058709,2.58496250070391,2.58367695100583,2.5849604349651,2.55367155115057,2.5834287337344
5.32,2.58496250072116,2.58496250072116,2.58496250062327,2.58496250072116,2.58495870302095,2.58496250070423,2.58367814273549,2.58496044695441,2.55368039913236,2.58343123809119
5.33,2.58496250072116,2.58496250072116,2.58496250062439,2.58496250072116,2.58495871536383,2.58496250070455,2.58367932817772,2.58496045883192,2.55368920491355,2.58343372830853
5.34,2.58496250072116,2.58496250072116,2.5849625006255,2.58496250072116,2.58495872761653,2.58496250070486,2.5836805073692,2.58496047059887,2.55369796870234,2.58343620447658
5.35,2.58496250072116,2.58496250072116,2.58496250062658,2.58496250072116,2.58495873977984,2.58496250070516,2.58368168034635,2.58496048225648,2.55370669070581,2.58343866668487
5.36,2.58496250072116,2.58496250072116,2.58496250062765,2.58496250072116,2.58495875185454,2.58496250070546,2.58368284714536,2.58496049380597,2.55371537112996,2.58344111502227
5.37,2.58496250072116,2.58496250072116,2.5849625006287,2.58496250072116,2.58495876384141,2.58496250070575,2.58368400780217,2.58496050524852,2.55372401017974,2.58344354957699
5.38,2.58496250072116,2.58496250072116,2.58496250062974,2.58496250072116,2.58495877574122,2.58496250070603,2.58368516235248,2.58496051658531,2.55373260805901,2.58344597043661
5.39,2.58496250072116,2.58496250072116,2.58496250063076,2.58496250072116,2.58495878755473,2.58496250070631,2.58368631083177,2.5849605278175,2.55374116497055,2.58344837768806
5.4,2.58496250072116,2.58496250072116,2.58496250063177,2.58496250072116,2.58495879928269,2.58496250070658,2.58368745327526,2.58496053894625,2.55374968111612,2.58345077141765
5.41,2.58496250072116,2.58496250072116,2.58496250063277,2.58496250072116,2.58495881092586,2.58496250070685,2.58368858971795,2.58496054997268,2.55375815669639,2.58345315171106
5.42,2.58496250072116,2.58496250072116,2.58496250063374,2.58496250072116,2.58495882248496,2.58496250070711,2.58368972019461,2.58496056089791,2.55376659191102,2.58345551865334
5.43,2.58496250072116,2.58496250072116,2.58496250063471,2.58496250072116,2.58495883396072,2.58496250070737,2.58369084473978,2.58496057172305,2.55377498695859,2.58345787232892
5.44,2.58496250072116,2.58496250072116,2.58496250063566,2.58496250072116,2.58495884535388,2.58496250070762,2.58369196338776,2.58496058244919,2.55378334203668,2.58346021282163
5.45,2.58496250072116,2.58496250072116,2.58496250063659,2.58496250072116,2.58495885666514,2.58496250070786,2.58369307617265,2.58496059307742,2.55379165734183,2.58346254021469
5.46,2.58496250072116,2.58496250072116,2.58496250063752,2.58496250072116,2.58495886789521,2.5849625007081,2.58369418312828,2.58496060360878,2.55379993306956,2.58346485459071
5.47,2.58496250072116,2.58496250072116,2.58496250063842,2.58496250072116,2.5849588790448,2.58496250070834,2.58369528428831,2.58496061404434,2.55380816941436,2.58346715603171
5.48,2.58496250072116,2.58496250072116,2.58496250063932,2.58496250072116,2.58495889011459,2.58496250070857,2.58369637968615,2.58496062438514,2.55381636656972,2.58346944461911
5.49,2.58496250072116,2.58496250072116,2.5849625006402,2.58496250072116,2.58495890110527,2.58496250070879,2.58369746935498,2.58496063463219,2.55382452472814,2.58347172043376
5.5,2.58496250072116,2.58496250072116,2.58496250064107,2.58496250072116,2.58495891201753,2.58496250070901,2.58369855332778,2.58496064478651,2.55383264408109,2.5834739835559
5.51,2.58496250072116,2.58496250072116,2.58496250064193,2.58496250072116,2.58495892285203,2.58496250070923,2.58369963163732,2.5849606548491,2.55384072481906,2.58347623406522
5.52,2.58496250072116,2.58496250072116,2.58496250064278,2.58496250072116,2.58495893360944,2.58496250070944,2.58370070431614,2.58496066482096,2.55384876713157,2.58347847204082
5.53,2.58496250072116,2.58496250072116,2.58496250064361,2.58496250072116,2.58495894429042,2.58496250070965,2.58370177139657,2.58496067470304,2.55385677120712,2.58348069756123
5.54,2.58496250072116,2.58496250072116,2.58496250064443,2.58496250072116,2.58495895489563,2.58496250070985,2.58370283291073,2.58496068449633,2.55386473723327,2.58348291070443
5.55,2.58496250072116,2.58496250072116,2.58496250064524,2.58496250072116,2.5849589654257,2.58496250071005,2.58370388889053,2.58496069420176,2.55387266539658,2.58348511154782
5.56,2.58496250072116,2.58496250072116,2.58496250064604,2.58496250072116,2.58495897588128,2.58496250071024,2.58370493936768,2.58496070382029,2.55388055588267,2.58348730016827
5.57,2.58496250072116,2.58496250072116,2.58496250064683,2.58496250072116,2.584958986263,2.58496250071043,2.58370598437368,2.58496071335283,2.55388840887618,2.58348947664209
5.58,2.58496250072116,2.58496250072116,2.58496250064761,2.58496250072116,2.58495899657149,2.58496250071062,2.5837070239398,2.58496072280031,2.5538962245608,2.58349164104502
5.59,2.58496250072116,2.58496250072116,2.58496250064837,2.58496250072116,2.58495900680737,2.5849625007108,2.58370805809715,2.58496073216364,2.55390400311927,2.5834937934523
5.6,2.58496250072116,2.58496250072116,2.58496250064913,2.58496250072116,2.58495901697124,2.58496250071098,2.5837090868766,2.5849607414437,2.55391174473338,2.5834959339386
5.61,2.58496250072116,2.58496250072116,2.58496250064987,2.58496250072116,2.58495902706373,2.58496250071116,2.58371011030884,2.58496075064138,2.55391944958401,2.58349806257809
5.62,2.58496250072116,2.58496250072116,2.5849625006506,2.58496250072116,2.58495903708543,2.58496250071133,2.58371112842436,2.58496075975755,2.55392711785106,2.58350017944437
5.63,2.58496250072116,2.58496250072116,2.58496250065133,2.58496250072116,2.58495904703694,2.5849625007115,2.58371214125344,2.58496076879308,2.55393474971354,2.58350228461055
5.64,2.58496250072116,2.58496250072116,2.58496250065204,2.58496250072116,2.58495905691884,2.58496250071167,2.58371314882618,2.58496077774882,2.55394234534952,2.5835043781492
5.65,2.58496250072116,2.58496250072116,2.58496250065274,2.58496250072116,2.58495906673173,2.58496250071183,2.58371415117248,2.58496078662561,2.55394990493616,2.5835064601324
5.66,2.58496250072116,2.58496250072116,2.58496250065344,2.58496250072116,2.58495907647617,2.58496250071199,2.58371514832203,2.58496079542428,2.55395742864969,2.58350853063168
5.67,2.58496250072116,2.58496250072116,2.58496250065412,2.58496250072116,2.58495908615275,2.58496250071214,2.58371614030436,2.58496080414566,2.55396491666544,2.5835105897181
5.68,2.58496250072116,2.58496250072116,2.5849625006548,2.58496250072116,2.58495909576203,2.58496250071229,2.58371712714879,2.58496081279055,2.55397236915785,2.5835126374622
5.69,2.58496250072116,2.58496250072116,2.58496250065546,2.58496250072116,2.58495910530457,2.58496250071244,2.58371810888445,2.58496082135976,2.55397978630046,2.58351467393401
5.7,2.58496250072116,2.58496250072116,2.58496250065612,2.58496250072116,2.58495911478092,2.58496250071259,2.58371908554028,2.58496082985408,2.5539871682659,2.58351669920308
5.71,2.58496250072116,2.58496250072116,2.58496250065677,2.58496250072116,2.58495912419165,2.58496250071273,2.58372005714505,2.58496083827429,2.55399451522592,2.58351871333848
5.72,2.58496250072116,2.58496250072116,2.5849625006574,2.58496250072116,2.58495913353728,2.58496250071287,2.58372102372734,2.58496084662116,2.55400182735139,2.58352071640876
5.73,2.58496250072116,2.58496250072116,2.58496250065803,2.58496250072116,2.58495914281837,2.58496250071301,2.58372198531553,2.58496085489546,2.55400910481232,2.58352270848202
5.74,2.58496250072116,2.58496250072116,2.58496250065865,2.58496250072116,2.58495915203544,2.58496250071315,2.58372294193784,2.58496086309795,2.5540163477778,2.58352468962585
5.75,2.58496250072116,2.58496250072116,2.58496250065927,2.58496250072116,2.58495916118903,2.58496250071328,2.58372389362229,2.58496087122937,2.5540235564161,2.5835266599074
5.76,2.58496250072116,2.58496250072116,2.58496250065987,2.58496250072116,2.58495917027966,2.58496250071341,2.58372484039675,2.58496087929045,2.55403073089461,2.58352861939331
5.77,2.58496250072116,2.58496250072116,2.58496250066047,2.58496250072116,2.58495917930784,2.58496250071354,2.58372578228887,2.58496088728193,2.55403787137984,2.58353056814978
5.78,2.58496250072116,2.58496250072116,2.58496250066106,2.58496250072116,2.5849591882741,2.58496250071366,2.58372671932616,2.58496089520452,2.55404497803749,2.58353250624253
5.79,2.58496250072116,2.58496250072116,2.58496250066164,2.58496250072116,2.58495919717894,2.58496250071378,2.58372765153594,2.58496090305893,2.55405205103237,2.58353443373683
5.8,2.58496250072116,2.58496250072116,2.58496250066221,2.58496250072116,2.58495920602286,2.5849625007139,2.58372857894536,2.58496091084587,2.55405909052846,2.5835363506975
5.81,2.58496250072116,2.58496250072116,2.58496250066278,2.58496250072116,2.58495921480636,2.58496250071402,2.58372950158139,2.58496091856603,2.55406609668892,2.58353825718887
5.82,2.58496250072116,2.58496250072116,2.58496250066333,2.58496250072116,2.58495922352995,2.58496250071414,2.58373041947083,2.5849609262201,2.55407306967604,2.58354015327486
5.83,2.58496250072116,2.58496250072116,2.58496250066388,2.58496250072116,2.58495923219409,2.58496250071425,2.58373133264032,2.58496093380876,2.55408000965131,2.58354203901893
5.84,2.58496250072116,2.58496250072116,2.58496250066443,2.58496250072116,2.58495924079929,2.58496250071436,2.58373224111631,2.58496094133266,2.55408691677537,2.5835439144841
5.85,2.58496250072116,2.58496250072116,2.58496250066496,2.58496250072116,2.58495924934602,2.58496250071447,2.58373314492511,2.58496094879248,2.55409379120806,2.58354577973294
5.86,2.58496250072116,2.58496250072116,2.58496250066549,2.58496250072116,2.58495925783476,2.58496250071458,2.58373404409285,2.58496095618887,2.5541006331084,2.5835476348276
5.87,2.58496250072116,2.58496250072116,2.58496250066601,2.58496250072116,2.58495926626597,2.58496250071468,2.58373493864549,2.58496096352248,2.55410744263458,2.58354947982979
5.88,2.58496250072116,2.58496250072116,2.58496250066653,2.58496250072116,2.58495927464013,2.58496250071479,2.58373582860882,2.58496097079394,2.554114219944,2.58355131480079
5.89,2.58496250072116,2.58496250072116,2.58496250066704,2.58496250072116,2.58495928295769,2.58496250071489,2.5837367140085,2.58496097800389,2.55412096519325,2.58355313980146
5.9,2.58496250072116,2.58496250072116,2.58496250066754,2.58496250072116,2.58495929121911,2.58496250071499,2.58373759486998,2.58496098515294,2.55412767853813,2.58355495489222
5.91,2.58496250072116,2.58496250072116,2.58496250066804,2.58496250072116,2.58495929942485,2.58496250071508,2.58373847121859,2.58496099224172,2.55413436013363,2.58355676013311
5.92,2.58496250072116,2.58496250072116,2.58496250066852,2.58496250072116,2.58495930757535,2.58496250071518,2.58373934307949,2.58496099927084,2.55414101013396,2.58355855558371
5.93,2.58496250072116,2.58496250072116,2.58496250066901,2.58496250072116,2.58495931567106,2.58496250071527,2.58374021047766,2.58496100624089,2.55414762869255,2.58356034130322
5.94,2.58496250072116,2.58496250072116,2.58496250066948,2.58496250072116,2.58495932371241,2.58496250071537,2.58374107343796,2.58496101315248,2.55415421596204,2.58356211735043
5.95,2.58496250072116,2.58496250072116,2.58496250066995,2.58496250072116,2.58495933169985,2.58496250071546,2.58374193198506,2.58496102000618,2.55416077209429,2.58356388378369
5.96,2.58496250072116,2.58496250072116,2.58496250067042,2.58496250072116,2.58495933963381,2.58496250071554,2.5837427861435,2.58496102680259,2.5541672972404,2.58356564066099
5.97,2.58496250072116,2.58496250072116,2.58496250067087,2.58496250072116,2.58495934751471,2.58496250071563,2.58374363593765,2.58496103354227,2.55417379155069,2.58356738803991
5.98,2.58496250072116,2.58496250072116,2.58496250067133,2.58496250072116,2.58495935534297,2.58496250071572,2.58374448139173,2.58496104022579,2.55418025517472,2.58356912597761
5.99,2.58496250072116,2.58496250072116,2.58496250067177,2.58496250072116,2.58495936311902,2.5849625007158,2.58374532252982,2.58496104685372,2.5541866882613,2.58357085453088
6,2.58496250072116,2.58496250072116,2.58496250067221,2.58496250072116,2.58495937084327,2.58496250071588,2.58374615937584,2.58496105342661,2.55419309095846,2.58357257375612
6.01,2.58496250072116,2.58496250072116,2.58496250067265,2.58496250072116,2.58495937851614,2.58496250071596,2.58374699195355,2.58496105994501,2.5541994634135,2.58357428370933
6.02,2.58496250072116,2.58496250072116,2.58496250067308,2.58496250072116,2.58495938613803,2.58496250071604,2.5837478202866,2.58496106640946,2.55420580577296,2.58357598444614
6.03,2.58496250072116,2.58496250072116,2.5849625006735,2.58496250072116,2.58495939370934,2.58496250071612,2.58374864439844,2.58496107282049,2.55421211818265,2.5835776760218
6.04,2.58496250072116,2.58496250072116,2.58496250067392,2.58496250072116,2.58495940123048,2.5849625007162,2.58374946431242,2.58496107917864,2.55421840078763,2.58357935849116
6.05,2.58496250072116,2.58496250072116,2.58496250067434,2.58496250072116,2.58495940870184,2.58496250071627,2.58375028005171,2.58496108548443,2.55422465373222,2.58358103190872
6.06,2.58496250072116,2.58496250072116,2.58496250067474,2.58496250072116,2.58495941612381,2.58496250071634,2.58375109163937,2.58496109173838,2.55423087716003,2.5835826963286
6.07,2.58496250072116,2.58496250072116,2.58496250067515,2.58496250072116,2.58495942349679,2.58496250071642,2.58375189909828,2.584961097941,2.55423707121391,2.58358435180455
6.08,2.58496250072116,2.58496250072116,2.58496250067555,2.58496250072116,2.58495943082116,2.58496250071649,2.58375270245121,2.58496110409279,2.55424323603602,2.58358599838994
6.09,2.58496250072116,2.58496250072116,2.58496250067594,2.58496250072116,2.5849594380973,2.58496250071656,2.58375350172077,2.58496111019425,2.55424937176778,2.58358763613781
6.1,2.58496250072116,2.58496250072116,2.58496250067633,2.58496250072116,2.58495944532559,2.58496250071662,2.58375429692944,2.58496111624588,2.5542554785499,2.58358926510081
6.11,2.58496250072116,2.58496250072116,2.58496250067671,2.58496250072116,2.5849594525064,2.58496250071669,2.58375508809955,2.58496112224817,2.55426155652238,2.58359088533124
6.12,2.58496250072116,2.58496250072116,2.58496250067709,2.58496250072116,2.5849594596401,2.58496250071676,2.58375587525331,2.58496112820161,2.55426760582451,2.58359249688106
6.13,2.58496250072116,2.58496250072116,2.58496250067746,2.58496250072116,2.58495946672707,2.58496250071682,2.58375665841277,2.58496113410666,2.55427362659488,2.58359409980185
6.14,2.58496250072116,2.58496250072116,2.58496250067783,2.58496250072116,2.58495947376767,2.58496250071689,2.58375743759986,2.5849611399638,2.55427961897137,2.58359569414486
6.15,2.58496250072116,2.58496250072116,2.5849625006782,2.58496250072116,2.58495948076226,2.58496250071695,2.58375821283638,2.58496114577349,2.55428558309117,2.58359727996099
6.16,2.58496250072116,2.58496250072116,2.58496250067856,2.58496250072116,2.58495948771119,2.58496250071701,2.58375898414398,2.58496115153621,2.55429151909078,2.5835988573008
6.17,2.58496250072116,2.58496250072116,2.58496250067892,2.58496250072116,2.58495949461482,2.58496250071707,2.58375975154418,2.5849611572524,2.55429742710602,2.5836004262145
6.18,2.58496250072116,2.58496250072116,2.58496250067927,2.58496250072116,2.58495950147351,2.58496250071713,2.58376051505837,2.58496116292252,2.554303307272,2.58360198675196
6.19,2.58496250072116,2.58496250072116,2.58496250067962,2.58496250072116,2.58495950828759,2.58496250071719,2.58376127470782,2.58496116854701,2.55430915972317,2.58360353896272
6.2,2.58496250072116,2.58496250072116,2.58496250067996,2.58496250072116,2.58495951505742,2.58496250071724,2.58376203051365,2.58496117412632,2.55431498459329,2.58360508289599
6.21,2.58496250072116,2.58496250072116,2.5849625006803,2.58496250072116,2.58495952178334,2.5849625007173,2.58376278249687,2.58496117966087,2.55432078201546,2.58360661860064
6.22,2.58496250072116,2.58496250072116,2.58496250068063,2.58496250072116,2.58495952846568,2.58496250071735,2.58376353067835,2.58496118515111,2.5543265521221,2.58360814612522
6.23,2.58496250072116,2.58496250072116,2.58496250068096,2.58496250072116,2.58495953510478,2.58496250071741,2.58376427507883,2.58496119059745,2.55433229504495,2.58360966551795
6.24,2.58496250072116,2.58496250072116,2.58496250068129,2.58496250072116,2.58495954170097,2.58496250071746,2.58376501571893,2.58496119600032,2.55433801091512,2.58361117682672
6.25,2.58496250072116,2.58496250072116,2.58496250068161,2.58496250072116,2.58495954825458,2.58496250071751,2.58376575261914,2.58496120136014,2.55434369986303,2.5836126800991
6.26,2.58496250072116,2.58496250072116,2.58496250068193,2.58496250072116,2.58495955476595,2.58496250071757,2.58376648579983,2.58496120667732,2.55434936201847,2.58361417538236
6.27,2.58496250072116,2.58496250072116,2.58496250068225,2.58496250072116,2.58495956123538,2.58496250071762,2.58376721528124,2.58496121195226,2.55435499751055,2.58361566272344
6.28,2.58496250072116,2.58496250072116,2.58496250068256,2.58496250072116,2.5849595676632,2.58496250071767,2.58376794108349,2.58496121718538,2.55436060646774,2.58361714216896
6.29,2.58496250072116,2.58496250072116,2.58496250068287,2.58496250072116,2.58495957404974,2.58496250071771,2.58376866322658,2.58496122237706,2.55436618901789,2.58361861376523
6.3,2.58496250072116,2.58496250072116,2.58496250068317,2.58496250072116,2.58495958039529,2.58496250071776,2.58376938173038,2.5849612275277,2.55437174528817,2.58362007755827
6.31,2.58496250072116,2.58496250072116,2.58496250068347,2.58496250072116,2.58495958670019,2.58496250071781,2.58377009661465,2.5849612326377,2.55437727540515,2.58362153359377
6.32,2.58496250072116,2.58496250072116,2.58496250068377,2.58496250072116,2.58495959296472,2.58496250071786,2.58377080789903,2.58496123770743,2.55438277949472,2.58362298191714
6.33,2.58496250072116,2.58496250072116,2.58496250068406,2.58496250072116,2.58495959918921,2.5849625007179,2.58377151560303,2.58496124273729,2.55438825768217,2.58362442257346
6.34,2.58496250072116,2.58496250072116,2.58496250068436,2.58496250072116,2.58495960537395,2.58496250071795,2.58377221974605,2.58496124772764,2.55439371009216,2.58362585560753
6.35,2.58496250072116,2.58496250072116,2.58496250068464,2.58496250072116,2.58495961151925,2.58496250071799,2.58377292034737,2.58496125267886,2.55439913684872,2.58362728106384
6.36,2.58496250072116,2.58496250072116,2.58496250068493,2.58496250072116,2.5849596176254,2.58496250071803,2.58377361742615,2.58496125759131,2.55440453807525,2.58362869898661
6.37,2.58496250072116,2.58496250072116,2.58496250068521,2.58496250072116,2.58495962369269,2.58496250071807,2.58377431100145,2.58496126246537,2.55440991389455,2.58363010941973
6.38,2.58496250072116,2.58496250072116,2.58496250068548,2.58496250072116,2.58495962972143,2.58496250071812,2.58377500109219,2.5849612673014,2.55441526442879,2.58363151240683
6.39,2.58496250072116,2.58496250072116,2.58496250068576,2.58496250072116,2.5849596357119,2.58496250071816,2.5837756877172,2.58496127209974,2.55442058979953,2.58363290799123
6.4,2.58496250072116,2.58496250072116,2.58496250068603,2.58496250072116,2.58495964166438,2.5849625007182,2.58377637089519,2.58496127686076,2.55442589012774,2.58363429621599
6.41,2.58496250072116,2.58496250072116,2.58496250068629,2.58496250072116,2.58495964757917,2.58496250071824,2.58377705064474,2.5849612815848,2.55443116553375,2.58363567712386
6.42,2.58496250072116,2.58496250072116,2.58496250068656,2.58496250072116,2.58495965345655,2.58496250071828,2.58377772698434,2.58496128627221,2.55443641613733,2.58363705075732
6.43,2.58496250072116,2.58496250072116,2.58496250068682,2.58496250072116,2.58495965929679,2.58496250071832,2.58377839993236,2.58496129092333,2.55444164205761,2.58363841715856
6.44,2.58496250072116,2.58496250072116,2.58496250068708,2.58496250072116,2.58495966510017,2.58496250071835,2.58377906950706,2.58496129553849,2.55444684341316,2.58363977636951
6.45,2.58496250072116,2.58496250072116,2.58496250068733,2.58496250072116,2.58495967086697,2.58496250071839,2.5837797357266,2.58496130011804,2.55445202032193,2.58364112843182
6.46,2.58496250072116,2.58496250072116,2.58496250068759,2.58496250072116,2.58495967659746,2.58496250071843,2.58378039860901,2.58496130466229,2.5544571729013,2.58364247338685
6.47,2.58496250072116,2.58496250072116,2.58496250068784,2.58496250072116,2.58495968229191,2.58496250071846,2.58378105817224,2.58496130917159,2.55446230126807,2.58364381127571
6.48,2.58496250072116,2.58496250072116,2.58496250068808,2.58496250072116,2.58495968795059,2.5849625007185,2.5837817144341,2.58496131364625,2.55446740553842,2.58364514213922
6.49,2.58496250072116,2.58496250072116,2.58496250068833,2.58496250072116,2.58495969357376,2.58496250071853,2.58378236741232,2.58496131808659,2.554472485828,2.58364646601795
6.5,2.58496250072116,2.58496250072116,2.58496250068857,2.58496250072116,2.58495969916169,2.58496250071857,2.58378301712452,2.58496132249293,2.55447754225184,2.58364778295219
6.51,2.58496250072116,2.58496250072116,2.58496250068881,2.58496250072116,2.58495970471463,2.5849625007186,2.5837836635882,2.58496132686558,2.55448257492442,2.58364909298198
6.52,2.58496250072116,2.58496250072116,2.58496250068904,2.58496250072116,2.58495971023285,2.58496250071863,2.58378430682077,2.58496133120485,2.55448758395966,2.5836503961471
6.53,2.58496250072116,2.58496250072116,2.58496250068928,2.58496250072116,2.5849597157166,2.58496250071867,2.58378494683953,2.58496133551105,2.55449256947087,2.58365169248705
6.54,2.58496250072116,2.58496250072116,2.58496250068951,2.58496250072116,2.58495972116614,2.5849625007187,2.58378558366168,2.58496133978448,2.55449753157085,2.58365298204109
6.55,2.58496250072116,2.58496250072116,2.58496250068973,2.58496250072116,2.58495972658171,2.58496250071873,2.58378621730433,2.58496134402544,2.5545024703718,2.58365426484822
6.56,2.58496250072116,2.58496250072116,2.58496250068996,2.58496250072116,2.58495973196357,2.58496250071876,2.58378684778446,2.58496134823423,2.55450738598537,2.58365554094719
6.57,2.58496250072116,2.58496250072116,2.58496250069018,2.58496250072116,2.58495973731196,2.58496250071879,2.58378747511897,2.58496135241114,2.55451227852266,2.58365681037649
6.58,2.58496250072116,2.58496250072116,2.5849625006904,2.58496250072116,2.58495974262714,2.58496250071882,2.58378809932465,2.58496135655646,2.55451714809421,2.58365807317437
6.59,2.58496250072116,2.58496250072116,2.58496250069062,2.58496250072116,2.58495974790933,2.58496250071885,2.58378872041821,2.58496136067047,2.55452199481003,2.58365932937882
6.6,2.58496250072116,2.58496250072116,2.58496250069084,2.58496250072116,2.58495975315879,2.58496250071888,2.58378933841623,2.58496136475347,2.55452681877957,2.58366057902759
6.61,2.58496250072116,2.58496250072116,2.58496250069105,2.58496250072116,2.58495975837575,2.58496250071891,2.58378995333521,2.58496136880573,2.55453162011171,2.58366182215818
6.62,2.58496250072116,2.58496250072116,2.58496250069126,2.58496250072116,2.58495976356045,2.58496250071893,2.58379056519156,2.58496137282754,2.55453639891484,2.58366305880787
6.63,2.58496250072116,2.58496250072116,2.58496250069147,2.58496250072116,2.58495976871312,2.58496250071896,2.58379117400158,2.58496137681916,2.55454115529678,2.58366428901367
6.64,2.58496250072116,2.58496250072116,2.58496250069168,2.58496250072116,2.584959773834,2.58496250071899,2.58379177978147,2.58496138078086,2.55454588936482,2.58366551281236
6.65,2.58496250072116,2.58496250072116,2.58496250069188,2.58496250072116,2.58495977892331,2.58496250071902,2.58379238254735,2.58496138471293,2.55455060122571,2.58366673024049
6.66,2.58496250072116,2.58496250072116,2.58496250069208,2.58496250072116,2.58495978398129,2.58496250071904,2.58379298231525,2.58496138861562,2.55455529098569,2.58366794133438
6.67,2.58496250072116,2.58496250072116,2.58496250069228,2.58496250072116,2.58495978900816,2.58496250071907,2.58379357910107,2.5849613924892,2.55455995875046,2.58366914613008
6.68,2.58496250072116,2.58496250072116,2.58496250069248,2.58496250072116,2.58495979400415,2.58496250071909,2.58379417292064,2.58496139633393,2.5545646046252,2.58367034466346
6.69,2.58496250072116,2.58496250072116,2.58496250069267,2.58496250072116,2.58495979896948,2.58496250071912,2.58379476378972,2.58496140015006,2.55456922871457,2.58367153697012
6.7,2.58496250072116,2.58496250072116,2.58496250069287,2.58496250072116,2.58495980390437,2.58496250071914,2.58379535172394,2.58496140393786,2.55457383112269,2.58367272308544
6.71,2.58496250072116,2.58496250072116,2.58496250069306,2.58496250072116,2.58495980880904,2.58496250071917,2.58379593673884,2.58496140769758,2.55457841195321,2.58367390304459
6.72,2.58496250072116,2.58496250072116,2.58496250069325,2.58496250072116,2.58495981368371,2.58496250071919,2.58379651884991,2.58496141142946,2.55458297130922,2.5836750768825
6.73,2.58496250072116,2.58496250072116,2.58496250069344,2.58496250072116,2.58495981852859,2.58496250071922,2.5837970980725,2.58496141513375,2.55458750929333,2.58367624463387
6.74,2.58496250072116,2.58496250072116,2.58496250069362,2.58496250072116,2.5849598233439,2.58496250071924,2.58379767442189,2.58496141881071,2.55459202600763,2.5836774063332
6.75,2.58496250072116,2.58496250072116,2.5849625006938,2.58496250072116,2.58495982812984,2.58496250071926,2.58379824791328,2.58496142246056,2.5545965215537,2.58367856201474
6.76,2.58496250072116,2.58496250072116,2.58496250069398,2.58496250072116,2.58495983288663,2.58496250071928,2.58379881856178,2.58496142608356,2.55460099603264,2.58367971171255
6.77,2.58496250072116,2.58496250072116,2.58496250069416,2.58496250072116,2.58495983761448,2.58496250071931,2.58379938638239,2.58496142967994,2.55460544954502,2.58368085546046
6.78,2.58496250072116,2.58496250072116,2.58496250069434,2.58496250072116,2.58495984231359,2.58496250071933,2.58379995139004,2.58496143324992,2.55460988219093,2.58368199329207
6.79,2.58496250072116,2.58496250072116,2.58496250069452,2.58496250072116,2.58495984698417,2.58496250071935,2.58380051359958,2.58496143679376,2.55461429406997,2.58368312524079
6.8,2.58496250072116,2.58496250072116,2.58496250069469,2.58496250072116,2.58495985162641,2.58496250071937,2.58380107302575,2.58496144031167,2.55461868528124,2.58368425133981
6.81,2.58496250072116,2.58496250072116,2.58496250069486,2.58496250072116,2.58495985624053,2.58496250071939,2.58380162968323,2.58496144380389,2.55462305592335,2.5836853716221
6.82,2.58496250072116,2.58496250072116,2.58496250069503,2.58496250072116,2.58495986082672,2.58496250071941,2.5838021835866,2.58496144727063,2.55462740609443,2.58368648612044
6.83,2.58496250072116,2.58496250072116,2.5849625006952,2.58496250072116,2.58495986538518,2.58496250071943,2.58380273475036,2.58496145071213,2.55463173589211,2.58368759486737
6.84,2.58496250072116,2.58496250072116,2.58496250069537,2.58496250072116,2.5849598699161,2.58496250071945,2.58380328318892,2.5849614541286,2.55463604541356,2.58368869789526
6.85,2.58496250072116,2.58496250072116,2.58496250069553,2.58496250072116,2.58495987441968,2.58496250071947,2.58380382891661,2.58496145752026,2.55464033475546,2.58368979523625
6.86,2.58496250072116,2.58496250072116,2.58496250069569,2.58496250072116,2.58495987889611,2.58496250071949,2.58380437194769,2.58496146088733,2.55464460401401,2.58369088692228
6.87,2.58496250072116,2.58496250072116,2.58496250069586,2.58496250072116,2.58495988334558,2.58496250071951,2.5838049122963,2.58496146423003,2.55464885328495,2.5836919729851
6.88,2.58496250072116,2.58496250072116,2.58496250069602,2.58496250072116,2.58495988776829,2.58496250071953,2.58380544997655,2.58496146754855,2.55465308266352,2.58369305345625
6.89,2.58496250072116,2.58496250072116,2.58496250069617,2.58496250072116,2.58495989216442,2.58496250071955,2.58380598500243,2.58496147084312,2.55465729224452,2.58369412836707
6.9,2.58496250072116,2.58496250072116,2.58496250069633,2.58496250072116,2.58495989653416,2.58496250071957,2.58380651738785,2.58496147411395,2.55466148212227,2.58369519774871
6.91,2.58496250072116,2.58496250072116,2.58496250069648,2.58496250072116,2.58495990087769,2.58496250071958,2.58380704714668,2.58496147736122,2.55466565239063,2.58369626163212
6.92,2.58496250072116,2.58496250072116,2.58496250069664,2.58496250072116,2.58495990519519,2.5849625007196,2.58380757429265,2.58496148058516,2.554669803143,2.58369732004804
6.93,2.58496250072116,2.58496250072116,2.58496250069679,2.58496250072116,2.58495990948686,2.58496250071962,2.58380809883946,2.58496148378596,2.5546739344723,2.58369837302705
6.94,2.58496250072116,2.58496250072116,2.58496250069694,2.58496250072116,2.58495991375286,2.58496250071964,2.5838086208007,2.58496148696383,2.55467804647103,2.5836994205995
6.95,2.58496250072116,2.58496250072116,2.58496250069709,2.58496250072116,2.58495991799338,2.58496250071965,2.58380914018991,2.58496149011895,2.5546821392312,2.58370046279559
6.96,2.58496250072116,2.58496250072116,2.58496250069723,2.58496250072116,2.58495992220859,2.58496250071967,2.58380965702053,2.58496149325152,2.55468621284439,2.58370149964529
6.97,2.58496250072116,2.58496250072116,2.58496250069738,2.58496250072116,2.58495992639868,2.58496250071969,2.58381017130593,2.58496149636174,2.55469026740171,2.58370253117841
6.98,2.58496250072116,2.58496250072116,2.58496250069752,2.58496250072116,2.58495993056381,2.5849625007197,2.5838106830594,2.5849614994498,2.55469430299385,2.58370355742456
6.99,2.58496250072116,2.58496250072116,2.58496250069767,2.58496250072116,2.58495993470416,2.58496250071972,2.58381119229416,2.58496150251588,2.55469831971103,2.58370457841317
7,2.58496250072116,2.58496250072116,2.58496250069781,2.58496250072116,2.5849599388199,2.58496250071973,2.58381169902335,2.58496150556018,2.55470231764304,2.58370559417349
7.01,2.58496250072116,2.58496250072116,2.58496250069795,2.58496250072116,2.5849599429112,2.58496250071975,2.58381220326004,2.58496150858288,2.55470629687922,2.58370660473458
7.02,2.58496250072116,2.58496250072116,2.58496250069809,2.58496250072116,2.58495994697823,2.58496250071976,2.58381270501722,2.58496151158416,2.55471025750848,2.58370761012531
7.03,2.58496250072116,2.58496250072116,2.58496250069822,2.58496250072116,2.58495995102115,2.58496250071978,2.58381320430779,2.58496151456421,2.55471419961929,2.5837086103744
7.04,2.58496250072116,2.58496250072116,2.58496250069836,2.58496250072116,2.58495995504014,2.58496250071979,2.58381370114462,2.58496151752321,2.55471812329969,2.58370960551037
7.05,2.58496250072116,2.58496250072116,2.58496250069849,2.58496250072116,2.58495995903536,2.58496250071981,2.58381419554046,2.58496152046133,2.55472202863729,2.58371059556155
7.06,2.58496250072116,2.58496250072116,2.58496250069863,2.58496250072116,2.58495996300697,2.58496250071982,2.58381468750802,2.58496152337875,2.55472591571925,2.58371158055612
7.07,2.58496250072116,2.58496250072116,2.58496250069876,2.58496250072116,2.58495996695513,2.58496250071984,2.58381517705992,2.58496152627565,2.55472978463233,2.58371256052208
7.08,2.58496250072116,2.58496250072116,2.58496250069889,2.58496250072116,2.58495997088001,2.58496250071985,2.58381566420871,2.58496152915219,2.55473363546284,2.58371353548723
7.09,2.58496250072116,2.58496250072116,2.58496250069902,2.58496250072116,2.58495997478176,2.58496250071987,2.58381614896687,2.58496153200856,2.5547374682967,2.58371450547924
7.1,2.58496250072116,2.58496250072116,2.58496250069914,2.58496250072116,2.58495997866054,2.58496250071988,2.58381663134682,2.58496153484491,2.55474128321938,2.58371547052558
7.11,2.58496250072116,2.58496250072116,2.58496250069927,2.58496250072116,2.58495998251651,2.58496250071989,2.58381711136089,2.58496153766143,2.55474508031594,2.58371643065354
7.12,2.58496250072116,2.58496250072116,2.5849625006994,2.58496250072116,2.58495998634983,2.58496250071991,2.58381758902135,2.58496154045826,2.55474885967103,2.58371738589029
7.13,2.58496250072116,2.58496250072116,2.58496250069952,2.58496250072116,2.58495999016064,2.58496250071992,2.58381806434041,2.58496154323559,2.55475262136887,2.58371833626277
7.14,2.58496250072116,2.58496250072116,2.58496250069964,2.58496250072116,2.58495999394911,2.58496250071993,2.58381853733019,2.58496154599356,2.55475636549329,2.5837192817978
7.15,2.58496250072116,2.58496250072116,2.58496250069976,2.58496250072116,2.58495999771538,2.58496250071994,2.58381900800276,2.58496154873235,2.5547600921277,2.58372022252201
7.16,2.58496250072116,2.58496250072116,2.58496250069988,2.58496250072116,2.58496000145961,2.58496250071996,2.58381947637011,2.58496155145211,2.55476380135509,2.58372115846188
7.17,2.58496250072116,2.58496250072116,2.5849625007,2.58496250072116,2.58496000518194,2.58496250071997,2.58381994244417,2.584961554153,2.55476749325807,2.58372208964372
7.18,2.58496250072116,2.58496250072116,2.58496250070012,2.58496250072116,2.58496000888252,2.58496250071998,2.5838204062368,2.58496155683518,2.55477116791882,2.58372301609368
7.19,2.58496250072116,2.58496250072116,2.58496250070024,2.58496250072116,2.58496001256151,2.58496250071999,2.58382086775978,2.58496155949881,2.55477482541913,2.58372393783774
7.2,2.58496250072116,2.58496250072116,2.58496250070035,2.58496250072116,2.58496001621904,2.58496250072,2.58382132702485,2.58496156214402,2.55477846584041,2.58372485490175
7.21,2.58496250072116,2.58496250072116,2.58496250070047,2.58496250072116,2.58496001985525,2.58496250072002,2.58382178404366,2.58496156477099,2.55478208926363,2.58372576731136
7.22,2.58496250072116,2.58496250072116,2.58496250070058,2.58496250072116,2.58496002347031,2.58496250072003,2.5838222388278,2.58496156737986,2.55478569576939,2.58372667509209
7.23,2.58496250072116,2.58496250072116,2.5849625007007,2.58496250072116,2.58496002706434,2.58496250072004,2.58382269138881,2.58496156997077,2.55478928543792,2.5837275782693
7.24,2.58496250072116,2.58496250072116,2.58496250070081,2.58496250072116,2.58496003063749,2.58496250072005,2.58382314173815,2.58496157254388,2.554792858349,2.58372847686819
7.25,2.58496250072116,2.58496250072116,2.58496250070092,2.58496250072116,2.58496003418989,2.58496250072006,2.58382358988722,2.58496157509933,2.55479641458208,2.5837293709138
7.26,2.58496250072116,2.58496250072116,2.58496250070103,2.58496250072116,2.5849600377217,2.58496250072007,2.58382403584735,2.58496157763727,2.55479995421619,2.58373026043104
7.27,2.58496250072116,2.58496250072116,2.58496250070113,2.58496250072116,2.58496004123304,2.58496250072008,2.58382447962981,2.58496158015784,2.55480347732997,2.58373114544465
7.28,2.58496250072116,2.58496250072116,2.58496250070124,2.58496250072116,2.58496004472405,2.58496250072009,2.58382492124581,2.58496158266118,2.5548069840017,2.58373202597921
7.29,2.58496250072116,2.58496250072116,2.58496250070135,2.58496250072116,2.58496004819487,2.5849625007201,2.58382536070651,2.58496158514744,2.55481047430927,2.58373290205918
7.3,2.58496250072116,2.58496250072116,2.58496250070145,2.58496250072116,2.58496005164563,2.58496250072011,2.58382579802296,2.58496158761675,2.55481394833018,2.58373377370884
7.31,2.58496250072116,2.58496250072116,2.58496250070156,2.58496250072116,2.58496005507647,2.58496250072012,2.58382623320621,2.58496159006925,2.55481740614156,2.58373464095234
7.32,2.58496250072116,2.58496250072116,2.58496250070166,2.58496250072116,2.58496005848752,2.58496250072013,2.58382666626721,2.58496159250507,2.55482084782017,2.58373550381367
7.33,2.58496250072116,2.58496250072116,2.58496250070176,2.58496250072116,2.5849600618789,2.58496250072014,2.58382709721686,2.58496159492436,2.55482427344239,2.5837363623167
7.34,2.58496250072116,2.58496250072116,2.58496250070186,2.58496250072116,2.58496006525077,2.58496250072015,2.58382752606599,2.58496159732725,2.55482768308422,2.58373721648513
7.35,2.58496250072116,2.58496250072116,2.58496250070196,2.58496250072116,2.58496006860323,2.58496250072016,2.58382795282537,2.58496159971386,2.55483107682131,2.58373806634253
7.36,2.58496250072116,2.58496250072116,2.58496250070206,2.58496250072116,2.58496007193642,2.58496250072017,2.58382837750574,2.58496160208434,2.55483445472892,2.58373891191232
7.37,2.58496250072116,2.58496250072116,2.58496250070216,2.58496250072116,2.58496007525047,2.58496250072018,2.58382880011774,2.58496160443881,2.55483781688197,2.58373975321777
7.38,2.58496250072116,2.58496250072116,2.58496250070226,2.58496250072116,2.5849600785455,2.58496250072019,2.58382922067197,2.58496160677739,2.554841163355,2.58374059028203
7.39,2.58496250072116,2.58496250072116,2.58496250070236,2.58496250072116,2.58496008182164,2.5849625007202,2.58382963917896,2.58496160910023,2.55484449422217,2.5837414231281
7.4,2.58496250072116,2.58496250072116,2.58496250070245,2.58496250072116,2.58496008507902,2.58496250072021,2.58383005564921,2.58496161140744,2.55484780955732,2.58374225177884
7.41,2.58496250072116,2.58496250072116,2.58496250070255,2.58496250072116,2.58496008831775,2.58496250072022,2.58383047009312,2.58496161369915,2.5548511094339,2.58374307625698
7.42,2.58496250072116,2.58496250072116,2.58496250070264,2.58496250072116,2.58496009153796,2.58496250072023,2.58383088252107,2.58496161597549,2.55485439392502,2.58374389658509
7.43,2.58496250072116,2.58496250072116,2.58496250070273,2.58496250072116,2.58496009473978,2.58496250072024,2.58383129294335,2.58496161823657,2.55485766310341,2.58374471278564
7.44,2.58496250072116,2.58496250072116,2.58496250070283,2.58496250072116,2.58496009792331,2.58496250072024,2.58383170137022,2.58496162048252,2.55486091704148,2.58374552488092
7.45,2.58496250072116,2.58496250072116,2.58496250070292,2.58496250072116,2.58496010108869,2.58496250072025,2.58383210781188,2.58496162271347,2.55486415581128,2.58374633289314
7.46,2.58496250072116,2.58496250072116,2.58496250070301,2.58496250072116,2.58496010423604,2.58496250072026,2.58383251227844,2.58496162492952,2.55486737948448,2.58374713684433
7.47,2.58496250072116,2.58496250072116,2.5849625007031,2.58496250072116,2.58496010736546,2.58496250072027,2.58383291478,2.5849616271308,2.55487058813245,2.58374793675641
7.48,2.58496250072116,2.58496250072116,2.58496250070319,2.58496250072116,2.58496011047707,2.58496250072028,2.58383331532658,2.58496162931742,2.55487378182617,2.58374873265117
7.49,2.58496250072116,2.58496250072116,2.58496250070327,2.58496250072116,2.584960113571,2.58496250072029,2.58383371392814,2.58496163148951,2.55487696063632,2.58374952455025
7.5,2.58496250072116,2.58496250072116,2.58496250070336,2.58496250072116,2.58496011664736,2.58496250072029,2.5838341105946,2.58496163364717,2.55488012463318,2.58375031247519
7.51,2.58496250072116,2.58496250072116,2.58496250070345,2.58496250072116,2.58496011970626,2.5849625007203,2.58383450533582,2.58496163579052,2.55488327388675,2.58375109644738
7.52,2.58496250072116,2.58496250072116,2.58496250070353,2.58496250072116,2.58496012274782,2.58496250072031,2.58383489816159,2.58496163791968,2.55488640846666,2.58375187648809
7.53,2.58496250072116,2.58496250072116,2.58496250070362,2.58496250072116,2.58496012577214,2.58496250072032,2.58383528908168,2.58496164003475,2.55488952844219,2.58375265261845
7.54,2.58496250072116,2.58496250072116,2.5849625007037,2.58496250072116,2.58496012877935,2.58496250072032,2.58383567810578,2.58496164213585,2.55489263388231,2.58375342485948
7.55,2.58496250072116,2.58496250072116,2.58496250070379,2.58496250072116,2.58496013176955,2.58496250072033,2.58383606524352,2.58496164422309,2.55489572485565,2.58375419323208
7.56,2.58496250072116,2.58496250072116,2.58496250070387,2.58496250072116,2.58496013474284,2.58496250072034,2.58383645050451,2.58496164629657,2.5548988014305,2.583754957757
7.57,2.58496250072116,2.58496250072116,2.58496250070395,2.58496250072116,2.58496013769935,2.58496250072035,2.58383683389827,2.5849616483564,2.55490186367482,2.58375571845489
7.58,2.58496250072116,2.58496250072116,2.58496250070403,2.58496250072116,2.58496014063918,2.58496250072035,2.58383721543429,2.58496165040269,2.55490491165625,2.58375647534627
7.59,2.58496250072116,2.58496250072116,2.58496250070411,2.58496250072116,2.58496014356244,2.58496250072036,2.58383759512201,2.58496165243555,2.55490794544209,2.58375722845153
7.6,2.58496250072116,2.58496250072116,2.58496250070419,2.58496250072116,2.58496014646922,2.58496250072037,2.58383797297079,2.58496165445508,2.55491096509933,2.58375797779095
7.61,2.58496250072116,2.58496250072116,2.58496250070427,2.58496250072116,2.58496014935965,2.58496250072037,2.58383834898999,2.58496165646138,2.55491397069462,2.58375872338469
7.62,2.58496250072116,2.58496250072116,2.58496250070435,2.58496250072116,2.58496015223383,2.58496250072038,2.58383872318886,2.58496165845457,2.5549169622943,2.58375946525278
7.63,2.58496250072116,2.58496250072116,2.58496250070443,2.58496250072116,2.58496015509185,2.58496250072039,2.58383909557664,2.58496166043472,2.55491993996438,2.58376020341513
7.64,2.58496250072116,2.58496250072116,2.58496250070451,2.58496250072116,2.58496015793382,2.58496250072039,2.58383946616251,2.58496166240196,2.55492290377057,2.58376093789155
7.65,2.58496250072116,2.58496250072116,2.58496250070458,2.58496250072116,2.58496016075985,2.5849625007204,2.58383983495559,2.58496166435638,2.55492585377823,2.58376166870173
7.66,2.58496250072116,2.58496250072116,2.58496250070466,2.58496250072116,2.58496016357004,2.58496250072041,2.58384020196496,2.58496166629808,2.55492879005243,2.58376239586522
7.67,2.58496250072116,2.58496250072116,2.58496250070473,2.58496250072116,2.58496016636449,2.58496250072041,2.58384056719964,2.58496166822716,2.55493171265792,2.58376311940147
7.68,2.58496250072116,2.58496250072116,2.58496250070481,2.58496250072116,2.5849601691433,2.58496250072042,2.58384093066862,2.58496167014372,2.55493462165913,2.58376383932983
7.69,2.58496250072116,2.58496250072116,2.58496250070488,2.58496250072116,2.58496017190656,2.58496250072043,2.58384129238082,2.58496167204784,2.5549375171202,2.58376455566952
7.7,2.58496250072116,2.58496250072116,2.58496250070495,2.58496250072116,2.58496017465439,2.58496250072043,2.58384165234512,2.58496167393963,2.55494039910492,2.58376526843964
7.71,2.58496250072116,2.58496250072116,2.58496250070503,2.58496250072116,2.58496017738687,2.58496250072044,2.58384201057036,2.58496167581919,2.55494326767682,2.58376597765919
7.72,2.58496250072116,2.58496250072116,2.5849625007051,2.58496250072116,2.58496018010411,2.58496250072044,2.58384236706532,2.5849616776866,2.55494612289908,2.58376668334705
7.73,2.58496250072116,2.58496250072116,2.58496250070517,2.58496250072116,2.58496018280619,2.58496250072045,2.58384272183873,2.58496167954196,2.55494896483461,2.583767385522
7.74,2.58496250072116,2.58496250072116,2.58496250070524,2.58496250072116,2.58496018549323,2.58496250072046,2.58384307489928,2.58496168138536,2.554951793546,2.58376808420271
7.75,2.58496250072116,2.58496250072116,2.58496250070531,2.58496250072116,2.5849601881653,2.58496250072046,2.58384342625562,2.58496168321689,2.55495460909554,2.58376877940772
7.76,2.58496250072116,2.58496250072116,2.58496250070538,2.58496250072116,2.58496019082252,2.58496250072047,2.58384377591633,2.58496168503665,2.55495741154522,2.58376947115549
7.77,2.58496250072116,2.58496250072116,2.58496250070545,2.58496250072116,2.58496019346496,2.58496250072047,2.58384412388997,2.58496168684472,2.55496020095673,2.58377015946434
7.78,2.58496250072116,2.58496250072116,2.58496250070552,2.58496250072116,2.58496019609273,2.58496250072048,2.58384447018504,2.58496168864119,2.55496297739146,2.58377084435252
7.79,2.58496250072116,2.58496250072116,2.58496250070558,2.58496250072116,2.58496019870592,2.58496250072048,2.58384481480998,2.58496169042615,2.55496574091052,2.58377152583813
7.8,2.58496250072116,2.58496250072116,2.58496250070565,2.58496250072116,2.58496020130462,2.58496250072049,2.58384515777322,2.58496169219969,2.55496849157471,2.58377220393921
7.81,2.58496250072116,2.58496250072116,2.58496250070572,2.58496250072116,2.58496020388891,2.5849625007205,2.58384549908311,2.58496169396189,2.55497122944453,2.58377287867367
7.82,2.58496250072116,2.58496250072116,2.58496250070578,2.58496250072116,2.5849602064589,2.5849625007205,2.58384583874798,2.58496169571284,2.55497395458021,2.5837735500593
7.83,2.58496250072116,2.58496250072116,2.58496250070585,2.58496250072116,2.58496020901467,2.58496250072051,2.58384617677609,2.58496169745262,2.55497666704168,2.58377421811382
7.84,2.58496250072116,2.58496250072116,2.58496250070591,2.58496250072116,2.58496021155631,2.58496250072051,2.58384651317568,2.58496169918133,2.55497936688858,2.58377488285482
7.85,2.58496250072116,2.58496250072116,2.58496250070598,2.58496250072116,2.5849602140839,2.58496250072052,2.58384684795492,2.58496170089904,2.55498205418027,2.58377554429981
7.86,2.58496250072116,2.58496250072116,2.58496250070604,2.58496250072116,2.58496021659755,2.58496250072052,2.58384718112197,2.58496170260583,2.55498472897581,2.58377620246619
7.87,2.58496250072116,2.58496250072116,2.58496250070611,2.58496250072116,2.58496021909732,2.58496250072053,2.58384751268491,2.58496170430178,2.55498739133399,2.58377685737124
7.88,2.58496250072116,2.58496250072116,2.58496250070617,2.58496250072116,2.58496022158332,2.58496250072053,2.58384784265181,2.58496170598699,2.55499004131331,2.58377750903216
7.89,2.58496250072116,2.58496250072116,2.58496250070623,2.58496250072116,2.58496022405563,2.58496250072054,2.58384817103065,2.58496170766153,2.554992678972,2.58377815746606
7.9,2.58496250072116,2.58496250072116,2.58496250070629,2.58496250072116,2.58496022651432,2.58496250072054,2.58384849782943,2.58496170932547,2.55499530436799,2.58377880268992
7.91,2.58496250072116,2.58496250072116,2.58496250070635,2.58496250072116,2.58496022895949,2.58496250072055,2.58384882305605,2.5849617109789,2.55499791755894,2.58377944472064
7.92,2.58496250072116,2.58496250072116,2.58496250070641,2.58496250072116,2.58496023139123,2.58496250072055,2.58384914671839,2.5849617126219,2.55500051860225,2.58378008357503
7.93,2.58496250072116,2.58496250072116,2.58496250070647,2.58496250072116,2.58496023380961,2.58496250072055,2.58384946882431,2.58496171425454,2.55500310755502,2.58378071926979
7.94,2.58496250072116,2.58496250072116,2.58496250070653,2.58496250072116,2.58496023621471,2.58496250072056,2.58384978938158,2.5849617158769,2.55500568447409,2.58378135182152
7.95,2.58496250072116,2.58496250072116,2.58496250070659,2.58496250072116,2.58496023860663,2.58496250072056,2.58385010839797,2.58496171748906,2.55500824941601,2.58378198124673
7.96,2.58496250072116,2.58496250072116,2.58496250070665,2.58496250072116,2.58496024098543,2.58496250072057,2.58385042588119,2.58496171909109,2.55501080243709,2.58378260756185
7.97,2.58496250072116,2.58496250072116,2.58496250070671,2.58496250072116,2.58496024335121,2.58496250072057,2.58385074183891,2.58496172068307,2.55501334359334,2.58378323078319
7.98,2.58496250072116,2.58496250072116,2.58496250070677,2.58496250072116,2.58496024570404,2.58496250072058,2.58385105627876,2.58496172226507,2.55501587294051,2.58378385092697
7.99,2.58496250072116,2.58496250072116,2.58496250070682,2.58496250072116,2.58496024804401,2.58496250072058,2.58385136920832,2.58496172383717,2.55501839053409,2.58378446800934
8,2.58496250072116,2.58496250072116,2.58496250070688,2.58496250072116,2.58496025037119,2.58496250072059,2.58385168063516,2.58496172539944,2.5550208964293,2.58378508204632
8.01,2.58496250072116,2.58496250072116,2.58496250070694,2.58496250072116,2.58496025268566,2.58496250072059,2.58385199056677,2.58496172695195,2.55502339068109,2.58378569305388
8.02,2.58496250072116,2.58496250072116,2.58496250070699,2.58496250072116,2.58496025498749,2.58496250072059,2.58385229901063,2.58496172849477,2.55502587334415,2.58378630104787
8.03,2.58496250072116,2.58496250072116,2.58496250070705,2.58496250072116,2.58496025727678,2.5849625007206,2.58385260597416,2.58496173002797,2.5550283444729,2.58378690604404
8.04,2.58496250072116,2.58496250072116,2.5849625007071,2.58496250072116,2.58496025955359,2.5849625007206,2.58385291146474,2.58496173155163,2.55503080412152,2.58378750805809
8.05,2.58496250072116,2.58496250072116,2.58496250070716,2.58496250072116,2.584960261818,2.58496250072061,2.58385321548974,2.58496173306582,2.55503325234391,2.58378810710559
8.06,2.58496250072116,2.58496250072116,2.58496250070721,2.58496250072116,2.58496026407009,2.58496250072061,2.58385351805646,2.5849617345706,2.55503568919372,2.58378870320204
8.07,2.58496250072116,2.58496250072116,2.58496250070726,2.58496250072116,2.58496026630993,2.58496250072061,2.58385381917217,2.58496173606604,2.55503811472434,2.58378929636284
8.08,2.58496250072116,2.58496250072116,2.58496250070732,2.58496250072116,2.5849602685376,2.58496250072062,2.5838541188441,2.58496173755222,2.5550405289889,2.58378988660333
8.09,0,0,2.58496250070737,2.58496250072116,2.58496027075317,2.58496250072062,2.58385441707945,2.58496173902919,2.55504293204029,2.58379047393872
8.1,0,0,2.58496250070742,2.58496250072116,2.58496027295672,2.58496250072063,2.58385471388537,2.58496174049703,2.55504532393114,2.58379105838416
8.11,0,0,2.58496250070747,2.58496250072116,2.58496027514832,2.58496250072063,2.58385500926898,2.5849617419558,2.55504770471382,2.58379163995472
8.12,0,0,2.58496250070753,2.58496250072116,2.58496027732804,2.58496250072063,2.58385530323736,2.58496174340557,2.55505007444045,2.58379221866536
8.13,0,0,2.58496250070758,2.58496250072116,2.58496027949595,2.58496250072064,2.58385559579755,2.5849617448464,2.55505243316292,2.58379279453097
8.14,0,0,2.58496250070763,2.58496250072116,2.58496028165213,2.58496250072064,2.58385588695655,2.58496174627836,2.55505478093284,2.58379336756636
8.15,0,0,2.58496250070768,2.58496250072116,2.58496028379665,2.58496250072064,2.58385617672134,2.58496174770152,2.55505711780161,2.58379393778624
8.16,0,0,2.58496250070773,2.58496250072116,2.58496028592957,2.58496250072065,2.58385646509884,2.58496174911592,2.55505944382035,2.58379450520525
8.17,0,0,2.58496250070778,2.58496250072116,2.58496028805098,2.58496250072065,2.58385675209594,2.58496175052165,2.55506175903996,2.58379506983793
8.18,0,0,2.58496250070782,2.58496250072116,2.58496029016093,2.58496250072066,2.58385703771951,2.58496175191876,2.55506406351108,2.58379563169877
8.19,0,0,2.58496250070787,2.58496250072116,2.5849602922595,2.58496250072066,2.58385732197636,2.58496175330731,2.55506635728411,2.58379619080214
8.2,0,0,2.58496250070792,2.58496250072116,2.58496029434676,2.58496250072066,2.58385760487328,2.58496175468736,2.55506864040922,2.58379674716235
8.21,0,0,2.58496250070797,2.58496250072116,2.58496029642277,2.58496250072067,2.58385788641701,2.58496175605898,2.55507091293634,2.58379730079362
8.22,0,0,2.58496250070802,2.58496250072116,2.58496029848761,2.58496250072067,2.58385816661428,2.58496175742223,2.55507317491515,2.5837978517101
8.23,0,0,2.58496250070806,2.58496250072116,2.58496030054134,2.58496250072067,2.58385844547175,2.58496175877716,2.55507542639509,2.58379839992585
8.24,0,0,2.58496250070811,2.58496250072116,2.58496030258402,2.58496250072068,2.58385872299607,2.58496176012384,2.55507766742538,2.58379894545486
8.25,0,0,2.58496250070816,2.58496250072116,2.58496030461573,2.58496250072068,2.58385899919385,2.58496176146232,2.55507989805499,2.58379948831103
8.26,0,0,2.5849625007082,2.58496250072116,2.58496030663653,2.58496250072068,2.58385927407166,2.58496176279267,2.55508211833267,2.58380002850819
8.27,0,0,2.58496250070825,2.58496250072116,2.58496030864648,2.58496250072069,2.58385954763604,2.58496176411493,2.55508432830693,2.58380056606008
8.28,0,0,2.58496250070829,2.58496250072116,2.58496031064566,2.58496250072069,2.58385981989348,2.58496176542917,2.55508652802604,2.58380110098038
8.29,0,0,2.58496250070834,2.58496250072116,2.58496031263412,2.58496250072069,2.58386009085047,2.58496176673545,2.55508871753806,2.58380163328269
8.3,0,0,2.58496250070838,2.58496250072116,2.58496031461193,2.58496250072069,2.58386036051343,2.58496176803382,2.5550908968908,2.58380216298051
8.31,0,0,2.58496250070843,2.58496250072116,2.58496031657915,2.5849625007207,2.58386062888877,2.58496176932434,2.55509306613185,2.5838026900873
8.32,0,0,2.58496250070847,2.58496250072116,2.58496031853584,2.5849625007207,2.58386089598284,2.58496177060706,2.55509522530857,2.58380321461641
8.33,0,0,2.58496250070852,2.58496250072116,2.58496032048208,2.5849625007207,2.583861161802,2.58496177188203,2.55509737446811,2.58380373658114
8.34,0,0,2.58496250070856,2.58496250072116,2.58496032241792,2.58496250072071,2.58386142635253,2.58496177314932,2.55509951365738,2.58380425599471
8.35,0,0,2.5849625007086,2.58496250072116,2.58496032434342,2.58496250072071,2.58386168964071,2.58496177440898,2.55510164292306,2.58380477287026
8.36,0,0,2.58496250070864,2.58496250072116,2.58496032625865,2.58496250072071,2.58386195167277,2.58496177566105,2.55510376231162,2.58380528722085
8.37,0,0,2.58496250070869,2.58496250072116,2.58496032816367,2.58496250072072,2.5838622124549,2.5849617769056,2.5551058718693,2.58380579905949
8.38,0,0,2.58496250070873,2.58496250072116,2.58496033005853,2.58496250072072,2.58386247199329,2.58496177814268,2.55510797164214,2.58380630839909
8.39,0,0,2.58496250070877,2.58496250072116,2.5849603319433,2.58496250072072,2.58386273029407,2.58496177937233,2.55511006167593,2.5838068152525
8.4,0,0,2.58496250070881,2.58496250072116,2.58496033381803,2.58496250072072,2.58386298736335,2.58496178059462,2.55511214201626,2.58380731963251
8.41,0,0,2.58496250070885,2.58496250072116,2.5849603356828,2.58496250072073,2.58386324320718,2.58496178180958,2.5551142127085,2.58380782155182
8.42,0,0,2.58496250070889,2.58496250072116,2.58496033753765,2.58496250072073,2.58386349783163,2.58496178301728,2.55511627379781,2.58380832102307
8.43,0,0,2.58496250070893,2.58496250072116,2.58496033938264,2.58496250072073,2.58386375124269,2.58496178421777,2.55511832532912,2.58380881805882
8.44,0,0,2.58496250070897,2.58496250072116,2.58496034121784,2.58496250072073,2.58386400344635,2.58496178541108,2.55512036734716,2.58380931267157
8.45,0,0,2.58496250070901,2.58496250072116,2.58496034304329,2.58496250072074,2.58386425444856,2.58496178659729,2.55512239989643,2.58380980487375
8.46,0,0,2.58496250070905,2.58496250072116,2.58496034485907,2.58496250072074,2.58386450425522,2.58496178777642,2.55512442302125,2.58381029467771
8.47,0,0,2.58496250070909,2.58496250072116,2.58496034666522,2.58496250072074,2.58386475287222,2.58496178894854,2.5551264367657,2.58381078209574
8.48,0,0,2.58496250070913,2.58496250072116,2.5849603484618,2.58496250072074,2.58386500030543,2.58496179011368,2.55512844117365,2.58381126714006
8.49,0,0,2.58496250070917,2.58496250072116,2.58496035024887,2.58496250072075,2.58386524656065,2.58496179127191,2.55513043628878,2.58381174982283
8.5,0,0,2.58496250070921,2.58496250072116,2.58496035202649,2.58496250072075,2.5838654916437,2.58496179242326,2.55513242215455,2.58381223015612
8.51,0,0,2.58496250070924,2.58496250072116,2.5849603537947,2.58496250072075,2.58386573556032,2.58496179356779,2.55513439881421,2.58381270815196
8.52,0,0,2.58496250070928,2.58496250072116,2.58496035555357,2.58496250072076,2.58386597831625,2.58496179470554,2.55513636631082,2.58381318382229
8.53,0,0,2.58496250070932,2.58496250072116,2.58496035730315,2.58496250072076,2.5838662199172,2.58496179583656,2.55513832468722,2.58381365717901
8.54,0,0,2.58496250070936,2.58496250072116,2.58496035904349,2.58496250072076,2.58386646036884,2.58496179696089,2.55514027398606,2.58381412823392
8.55,0,0,2.58496250070939,2.58496250072116,2.58496036077466,2.58496250072076,2.58386669967682,2.58496179807858,2.55514221424976,2.58381459699879
8.56,0,0,2.58496250070943,2.58496250072116,2.58496036249669,2.58496250072076,2.58386693784675,2.58496179918967,2.55514414552057,2.58381506348531
8.57,0,0,2.58496250070947,2.58496250072116,2.58496036420965,2.58496250072077,2.58386717488421,2.58496180029422,2.55514606784053,2.58381552770508
8.58,0,0,2.5849625007095,2.58496250072116,2.58496036591358,2.58496250072077,2.58386741079476,2.58496180139226,2.55514798125148,2.58381598966969
8.59,0,0,2.58496250070954,2.58496250072116,2.58496036760855,2.58496250072077,2.58386764558394,2.58496180248385,2.55514988579504,2.58381644939061
8.6,0,0,2.58496250070957,2.58496250072116,2.5849603692946,2.58496250072077,2.58386787925723,2.58496180356901,2.55515178151266,2.58381690687929
8.61,0,0,2.58496250070961,2.58496250072116,2.58496037097179,2.58496250072078,2.58386811182012,2.58496180464781,2.55515366844559,2.5838173621471
8.62,0,0,2.58496250070964,2.58496250072116,2.58496037264016,2.58496250072078,2.58386834327804,2.58496180572027,2.55515554663486,2.58381781520533
8.63,0,0,2.58496250070968,2.58496250072116,2.58496037429977,2.58496250072078,2.58386857363641,2.58496180678645,2.55515741612134,2.58381826606525
8.64,0,0,2.58496250070971,2.58496250072116,2.58496037595067,2.58496250072078,2.58386880290062,2.58496180784639,2.55515927694569,2.58381871473802
8.65,0,0,2.58496250070975,2.58496250072116,2.58496037759291,2.58496250072078,2.58386903107601,2.58496180890012,2.55516112914836,2.58381916123477
8.66,0,0,2.58496250070978,2.58496250072116,2.58496037922654,2.58496250072079,2.58386925816794,2.5849618099477,2.55516297276964,2.58381960556656
8.67,0,0,2.58496250070981,2.58496250072116,2.58496038085161,2.58496250072079,2.58386948418169,2.58496181098916,2.5551648078496,2.58382004774439
8.68,0,0,2.58496250070985,2.58496250072116,2.58496038246816,2.58496250072079,2.58386970912254,2.58496181202454,2.55516663442813,2.5838204877792
8.69,0,0,2.58496250070988,2.58496250072116,2.58496038407626,2.58496250072079,2.58386993299574,2.58496181305389,2.55516845254495,2.58382092568186
8.7,0,0,2.58496250070991,2.58496250072116,2.58496038567594,2.5849625007208,2.58387015580652,2.58496181407725,2.55517026223957,2.58382136146321
8.71,0,0,2.58496250070995,2.58496250072116,2.58496038726726,2.5849625007208,2.58387037756007,2.58496181509465,2.5551720635513,2.583821795134
8.72,0,0,2.58496250070998,2.58496250072116,2.58496038885026,2.5849625007208,2.58387059826155,2.58496181610614,2.5551738565193,2.58382222670492
8.73,0,0,2.58496250071001,2.58496250072116,2.58496039042499,2.5849625007208,2.58387081791611,2.58496181711175,2.55517564118252,2.58382265618663
8.74,0,0,2.58496250071004,2.58496250072116,2.58496039199151,2.5849625007208,2.58387103652887,2.58496181811153,2.55517741757973,2.5838230835897
8.75,0,0,2.58496250071007,2.58496250072116,2.58496039354984,2.58496250072081,2.5838712541049,2.58496181910551,2.55517918574951,2.58382350892467
8.76,0,0,2.58496250071011,2.58496250072116,2.58496039510006,2.58496250072081,2.58387147064928,2.58496182009373,2.55518094573028,2.58382393220201
8.77,0,0,2.58496250071014,2.58496250072116,2.58496039664219,2.58496250072081,2.58387168616704,2.58496182107624,2.55518269756024,2.58382435343212
8.78,0,0,2.58496250071017,2.58496250072116,2.58496039817629,2.58496250072081,2.58387190066318,2.58496182205307,2.55518444127745,2.58382477262536
8.79,0,0,2.5849625007102,2.58496250072116,2.5849603997024,2.58496250072081,2.5838721141427,2.58496182302425,2.55518617691977,2.58382518979203
8.8,0,0,2.58496250071023,2.58496250072116,2.58496040122058,2.58496250072081,2.58387232661055,2.58496182398983,2.55518790452487,2.58382560494238
8.81,0,0,2.58496250071026,2.58496250072116,2.58496040273085,2.58496250072082,2.58387253807167,2.58496182494984,2.55518962413026,2.58382601808659
8.82,0,0,2.58496250071029,2.58496250072116,2.58496040423327,2.58496250072082,2.58387274853097,2.58496182590432,2.55519133577326,2.58382642923479
8.83,0,0,2.58496250071032,2.58496250072116,2.58496040572789,2.58496250072082,2.58387295799332,2.58496182685331,2.55519303949103,2.58382683839707
8.84,0,0,2.58496250071035,2.58496250072116,2.58496040721475,2.58496250072082,2.58387316646358,2.58496182779684,2.55519473532053,2.58382724558343
8.85,0,0,2.58496250071038,2.58496250072116,2.58496040869389,2.58496250072082,2.5838733739466,2.58496182873495,2.55519642329856,2.58382765080386
8.86,0,0,2.58496250071041,2.58496250072116,2.58496041016536,2.58496250072083,2.58387358044717,2.58496182966767,2.55519810346176,2.58382805406826
8.87,0,0,2.58496250071044,2.58496250072116,2.5849604116292,2.58496250072083,2.58387378597008,2.58496183059505,2.55519977584655,2.5838284553865
8.88,0,0,2.58496250071047,2.58496250072116,2.58496041308545,2.58496250072083,2.58387399052009,2.5849618315171,2.55520144048924,2.58382885476837
8.89,0,0,2.5849625007105,2.58496250072116,2.58496041453416,2.58496250072083,2.58387419410194,2.58496183243388,2.55520309742591,2.58382925222364
8.9,0,0,2.58496250071053,2.58496250072116,2.58496041597536,2.58496250072083,2.58387439672033,2.58496183334542,2.55520474669251,2.58382964776201
8.91,0,0,2.58496250071055,2.58496250072116,2.58496041740912,2.58496250072083,2.58387459837995,2.58496183425174,2.5552063883248,2.58383004139312
8.92,0,0,2.58496250071058,2.58496250072116,2.58496041883545,2.58496250072084,2.58387479908547,2.58496183515289,2.55520802235837,2.58383043312656
8.93,0,0,2.58496250071061,2.58496250072116,2.58496042025442,2.58496250072084,2.58387499884152,2.58496183604889,2.55520964882867,2.58383082297189
8.94,0,0,2.58496250071064,2.58496250072116,2.58496042166605,2.58496250072084,2.58387519765272,2.58496183693979,2.55521126777094,2.5838312109386
8.95,0,0,2.58496250071066,2.58496250072116,2.58496042307039,2.58496250072084,2.58387539552366,2.58496183782561,2.55521287922028,2.58383159703612
8.96,0,0,2.58496250071069,2.58496250072116,2.58496042446749,2.58496250072084,2.5838755924589,2.58496183870639,2.55521448321161,2.58383198127385
8.97,0,0,2.58496250071072,2.58496250072116,2.58496042585737,2.58496250072084,2.583875788463,2.58496183958216,2.55521607977971,2.58383236366112
8.98,0,0,2.58496250071075,2.58496250072116,2.58496042724009,2.58496250072085,2.58387598354047,2.58496184045295,2.55521766895916,2.58383274420723
8.99,0,0,2.58496250071077,2.58496250072116,2.58496042861569,2.58496250072085,2.58387617769582,2.5849618413188,2.55521925078441,2.58383312292142
9,0,0,2.5849625007108,2.58496250072116,2.58496042998419,2.58496250072085,2.58387637093351,2.58496184217974,2.55522082528972,2.58383349981288
9.01,0,0,2.58496250071083,2.58496250072116,2.58496043134565,2.58496250072085,2.583876563258,2.58496184303579,2.55522239250921,2.58383387489074
9.02,0,0,2.58496250071085,2.58496250072116,2.58496043270011,2.58496250072085,2.58387675467373,2.584961843887,2.55522395247683,2.5838342481641
9.03,0,0,2.58496250071088,2.58496250072116,2.58496043404759,2.58496250072085,2.58387694518509,2.58496184473339,2.55522550522636,2.583834619642
9.04,0,0,2.5849625007109,2.58496250072116,2.58496043538815,2.58496250072085,2.58387713479648,2.584961845575,2.55522705079143,2.58383498933343
9.05,0,0,2.58496250071093,2.58496250072116,2.58496043672182,2.58496250072086,2.58387732351226,2.58496184641185,2.55522858920551,2.58383535724734
9.06,0,0,2.58496250071096,2.58496250072116,2.58496043804864,2.58496250072086,2.58387751133676,2.58496184724398,2.55523012050193,2.58383572339263
9.07,0,0,2.58496250071098,2.58496250072116,2.58496043936865,2.58496250072086,2.58387769827432,2.58496184807141,2.55523164471382,2.58383608777815
9.08,0,0,2.58496250071101,2.58496250072116,2.58496044068188,2.58496250072086,2.58387788432921,2.58496184889418,2.5552331618742,2.5838364504127
9.09,0,0,2.58496250071103,2.58496250072116,2.58496044198838,2.58496250072086,2.58387806950573,2.58496184971232,2.5552346720159,2.58383681130503
9.1,0,0,2.58496250071106,2.58496250072116,2.58496044328818,2.58496250072086,2.58387825380812,2.58496185052585,2.55523617517161,2.58383717046386
9.11,0,0,2.58496250071108,2.58496250072116,2.58496044458132,2.58496250072086,2.58387843724061,2.58496185133481,2.55523767137387,2.58383752789785
9.12,0,0,2.58496250071111,2.58496250072116,2.58496044586783,2.58496250072087,2.58387861980742,2.58496185213923,2.55523916065505,2.58383788361561
9.13,0,0,2.58496250071113,2.58496250072116,2.58496044714776,2.58496250072087,2.58387880151274,2.58496185293912,2.55524064304739,2.58383823762571
9.14,0,0,2.58496250071115,2.58496250072116,2.58496044842114,2.58496250072087,2.58387898236072,2.58496185373454,2.55524211858296,2.58383858993668
9.15,0,0,2.58496250071118,2.58496250072116,2.584960449688,2.58496250072087,2.58387916235552,2.58496185452549,2.55524358729368,2.58383894055699
9.16,0,0,2.5849625007112,2.58496250072116,2.58496045094839,2.58496250072087,2.58387934150127,2.58496185531202,2.55524504921133,2.58383928949508
9.17,0,0,2.58496250071122,2.58496250072116,2.58496045220233,2.58496250072087,2.58387951980207,2.58496185609414,2.55524650436753,2.58383963675934
9.18,0,0,2.58496250071125,2.58496250072116,2.58496045344987,2.58496250072087,2.583879697262,2.58496185687189,2.55524795279376,2.58383998235811
9.19,0,0,2.58496250071127,2.58496250072116,2.58496045469105,2.58496250072087,2.58387987388513,2.5849618576453,2.55524939452134,2.58384032629968
9.2,0,0,2.5849625007113,2.58496250072116,2.58496045592588,2.58496250072088,2.5838800496755,2.58496185841439,2.55525082958145,2.58384066859233
9.21,0,0,2.58496250071132,2.58496250072116,2.58496045715442,2.58496250072088,2.58388022463713,2.58496185917919,2.55525225800513,2.58384100924425
9.22,0,0,2.58496250071134,2.58496250072116,2.58496045837669,2.58496250072088,2.58388039877402,2.58496185993972,2.55525367982325,2.58384134826362
9.23,0,0,2.58496250071136,2.58496250072116,2.58496045959274,2.58496250072088,2.58388057209017,2.58496186069602,2.55525509506657,2.58384168565856
9.24,0,0,2.58496250071139,2.58496250072116,2.58496046080259,2.58496250072088,2.58388074458952,2.58496186144811,2.55525650376567,2.58384202143714
9.25,0,0,2.58496250071141,2.58496250072116,2.58496046200628,2.58496250072088,2.58388091627602,2.58496186219602,2.55525790595101,2.58384235560742
9.26,0,0,2.58496250071143,2.58496250072116,2.58496046320384,2.58496250072088,2.5838810871536,2.58496186293977,2.55525930165289,2.58384268817738
9.27,0,0,2.58496250071145,2.58496250072116,2.58496046439531,2.58496250072088,2.58388125722615,2.5849618636794,2.55526069090148,2.58384301915498
9.28,0,0,2.58496250071148,2.58496250072116,2.58496046558072,2.58496250072089,2.58388142649756,2.58496186441491,2.55526207372681,2.58384334854813
9.29,0,0,2.5849625007115,2.58496250072116,2.5849604667601,2.58496250072089,2.58388159497169,2.58496186514636,2.55526345015874,2.5838436763647
9.3,0,0,2.58496250071152,2.58496250072116,2.58496046793349,2.58496250072089,2.58388176265239,2.58496186587374,2.55526482022704,2.58384400261251
9.31,0,0,2.58496250071154,2.58496250072116,2.58496046910092,2.58496250072089,2.58388192954348,2.58496186659711,2.55526618396129,2.58384432729936
9.32,0,0,2.58496250071156,2.58496250072116,2.58496047026243,2.58496250072089,2.58388209564876,2.58496186731646,2.55526754139095,2.58384465043299
9.33,0,0,2.58496250071158,2.58496250072116,2.58496047141804,2.58496250072089,2.58388226097203,2.58496186803185,2.55526889254536,2.5838449720211
9.34,0,0,2.5849625007116,2.58496250072116,2.58496047256779,2.58496250072089,2.58388242551704,2.58496186874328,2.55527023745369,2.58384529207135
9.35,0,0,2.58496250071163,2.58496250072116,2.58496047371171,2.58496250072089,2.58388258928755,2.58496186945079,2.555271576145,2.58384561059138
9.36,0,0,2.58496250071165,2.58496250072116,2.58496047484983,2.5849625007209,2.58388275228728,2.58496187015439,2.55527290864819,2.58384592758876
9.37,0,0,2.58496250071167,2.58496250072116,2.58496047598219,2.5849625007209,2.58388291451995,2.58496187085411,2.55527423499204,2.58384624307103
9.38,0,0,2.58496250071169,2.58496250072116,2.58496047710881,2.5849625007209,2.58388307598925,2.58496187154999,2.55527555520519,2.5838465570457
9.39,0,0,2.58496250071171,2.58496250072116,2.58496047822973,2.5849625007209,2.58388323669885,2.58496187224203,2.55527686931614,2.58384686952024
9.4,0,0,2.58496250071173,2.58496250072116,2.58496047934498,2.5849625007209,2.58388339665241,2.58496187293026,2.55527817735326,2.58384718050207
9.41,0,0,2.58496250071175,2.58496250072116,2.58496048045459,2.5849625007209,2.58388355585356,2.58496187361472,2.5552794793448,2.58384748999856
9.42,0,0,2.58496250071177,2.58496250072116,2.58496048155859,2.5849625007209,2.58388371430592,2.58496187429541,2.55528077531886,2.58384779801708
9.43,0,0,2.58496250071179,2.58496250072116,2.58496048265701,2.5849625007209,2.5838838720131,2.58496187497237,2.5552820653034,2.58384810456493
9.44,0,0,2.58496250071181,2.58496250072116,2.58496048374988,2.5849625007209,2.58388402897867,2.58496187564562,2.55528334932627,2.58384840964937
9.45,0,0,2.58496250071183,2.58496250072116,2.58496048483723,2.58496250072091,2.5838841852062,2.58496187631518,2.55528462741519,2.58384871327764
9.46,0,0,2.58496250071185,2.58496250072116,2.5849604859191,2.58496250072091,2.58388434069923,2.58496187698107,2.55528589959772,2.58384901545694
9.47,0,0,2.58496250071187,2.58496250072116,2.5849604869955,2.58496250072091,2.5838844954613,2.58496187764332,2.55528716590132,2.58384931619441
9.48,0,0,2.58496250071189,2.58496250072116,2.58496048806648,2.58496250072091,2.58388464949591,2.58496187830195,2.55528842635332,2.58384961549718
9.49,0,0,2.5849625007119,2.58496250072116,2.58496048913206,2.58496250072091,2.58388480280657,2.58496187895698,2.5552896809809,2.58384991337233
9.5,0,0,2.58496250071192,2.58496250072116,2.58496049019227,2.58496250072091,2.58388495539674,2.58496187960843,2.55529092981112,2.5838502098269
9.51,0,0,2.58496250071194,2.58496250072116,2.58496049124714,2.58496250072091,2.58388510726988,2.58496188025633,2.55529217287094,2.58385050486791
9.52,0,0,2.58496250071196,2.58496250072116,2.5849604922967,2.58496250072091,2.58388525842944,2.58496188090069,2.55529341018715,2.58385079850231
9.53,0,0,2.58496250071198,2.58496250072116,2.58496049334098,2.58496250072091,2.58388540887884,2.58496188154154,2.55529464178645,2.58385109073704
9.54,0,0,2.584962500712,2.58496250072116,2.58496049438,2.58496250072091,2.58388555862149,2.58496188217891,2.5552958676954,2.58385138157901
9.55,0,0,2.58496250071202,2.58496250072116,2.5849604954138,2.58496250072091,2.58388570766077,2.5849618828128,2.55529708794042,2.58385167103507
9.56,0,0,2.58496250071204,2.58496250072116,2.5849604964424,2.58496250072092,2.58388585600007,2.58496188344325,2.55529830254783,2.58385195911205
9.57,0,0,2.58496250071205,2.58496250072116,2.58496049746583,2.58496250072092,2.58388600364274,2.58496188407027,2.55529951154383,2.58385224581674
9.58,0,0,2.58496250071207,2.58496250072116,2.58496049848412,2.58496250072092,2.58388615059211,2.58496188469389,2.55530071495447,2.5838525311559
9.59,0,0,2.58496250071209,2.58496250072116,2.58496049949729,2.58496250072092,2.58388629685151,2.58496188531413,2.55530191280569,2.58385281513624
9.6,0,0,2.58496250071211,2.58496250072116,2.58496050050539,2.58496250072092,2.58388644242426,2.584961885931,2.55530310512332,2.58385309776445
9.61,0,0,2.58496250071213,2.58496250072116,2.58496050150842,2.58496250072092,2.58388658731363,2.58496188654452,2.55530429193306,2.58385337904718
9.62,0,0,2.58496250071214,2.58496250072116,2.58496050250642,2.58496250072092,2.5838867315229,2.58496188715473,2.55530547326048,2.58385365899104
9.63,0,0,2.58496250071216,2.58496250072116,2.58496050349942,2.58496250072092,2.58388687505533,2.58496188776163,2.55530664913105,2.58385393760262
9.64,0,0,2.58496250071218,2.58496250072116,2.58496050448744,2.58496250072092,2.58388701791417,2.58496188836525,2.5553078195701,2.58385421488847
9.65,0,0,2.58496250071219,2.58496250072116,2.58496050547051,2.58496250072092,2.58388716010263,2.58496188896561,2.55530898460286,2.58385449085508
9.66,0,0,2.58496250071221,2.58496250072116,2.58496050644866,2.58496250072093,2.58388730162392,2.58496188956272,2.55531014425442,2.58385476550896
9.67,0,0,2.58496250071223,2.58496250072116,2.58496050742191,2.58496250072093,2.58388744248125,2.58496189015661,2.55531129854978,2.58385503885653
9.68,0,0,2.58496250071225,2.58496250072116,2.58496050839029,2.58496250072093,2.58388758267778,2.5849618907473,2.55531244751379,2.58385531090421
9.69,0,0,2.58496250071226,2.58496250072116,2.58496050935383,2.58496250072093,2.58388772221668,2.58496189133481,2.55531359117122,2.58385558165838
9.7,0,0,2.58496250071228,2.58496250072116,2.58496051031255,2.58496250072093,2.58388786110109,2.58496189191915,2.55531472954668,2.58385585112539
9.71,0,0,2.5849625007123,2.58496250072116,2.58496051126648,2.58496250072093,2.58388799933415,2.58496189250034,2.55531586266472,2.58385611931155
9.72,0,0,2.58496250071231,2.58496250072116,2.58496051221563,2.58496250072093,2.58388813691897,2.58496189307841,2.55531699054971,2.58385638622313
9.73,0,0,2.58496250071233,2.58496250072116,2.58496051316005,2.58496250072093,2.58388827385864,2.58496189365336,2.55531811322597,2.58385665186639
9.74,0,0,2.58496250071235,2.58496250072116,2.58496051409975,2.58496250072093,2.58388841015626,2.58496189422523,2.55531923071766,2.58385691624754
9.75,0,0,2.58496250071236,2.58496250072116,2.58496051503477,2.58496250072093,2.58388854581489,2.58496189479403,2.55532034304884,2.58385717937276
9.76,0,0,2.58496250071238,2.58496250072116,2.58496051596511,2.58496250072093,2.58388868083759,2.58496189535978,2.55532145024347,2.58385744124821
9.77,0,0,2.58496250071239,2.58496250072116,2.58496051689082,2.58496250072093,2.58388881522739,2.58496189592249,2.55532255232539,2.58385770188
9.78,0,0,2.58496250071241,2.58496250072116,2.58496051781191,2.58496250072094,2.58388894898731,2.58496189648219,2.55532364931831,2.58385796127421
9.79,0,0,2.58496250071243,2.58496250072116,2.58496051872841,2.58496250072094,2.58388908212037,2.58496189703889,2.55532474124586,2.58385821943692
9.8,0,0,2.58496250071244,2.58496250072116,2.58496051964034,2.58496250072094,2.58388921462957,2.5849618975926,2.55532582813153,2.58385847637414
9.81,0,0,2.58496250071246,2.58496250072116,2.58496052054773,2.58496250072094,2.58388934651787,2.58496189814336,2.55532690999873,2.58385873209186
9.82,0,0,2.58496250071247,2.58496250072116,2.5849605214506,2.58496250072094,2.58388947778824,2.58496189869117,2.55532798687073,2.58385898659605
9.83,0,0,2.58496250071249,2.58496250072116,2.58496052234898,2.58496250072094,2.58388960844363,2.58496189923606,2.55532905877071,2.58385923989264
9.84,0,0,2.5849625007125,2.58496250072116,2.58496052324289,2.58496250072094,2.58388973848698,2.58496189977803,2.55533012572174,2.58385949198753
9.85,0,0,2.58496250071252,2.58496250072116,2.58496052413235,2.58496250072094,2.5838898679212,2.58496190031712,2.55533118774678,2.5838597428866
9.86,0,0,2.58496250071253,2.58496250072116,2.58496052501739,2.58496250072094,2.58388999674921,2.58496190085333,2.55533224486868,2.58385999259568
9.87,0,0,2.58496250071255,2.58496250072116,2.58496052589803,2.58496250072094,2.58389012497389,2.58496190138668,2.55533329711018,2.58386024112058
9.88,0,0,2.58496250071256,2.58496250072116,2.58496052677429,2.58496250072094,2.58389025259813,2.58496190191719,2.55533434449392,2.58386048846709
9.89,0,0,2.58496250071258,2.58496250072116,2.5849605276462,2.58496250072094,2.58389037962478,2.58496190244488,2.55533538704243,2.58386073464096
9.9,0,0,2.58496250071259,2.58496250072116,2.58496052851378,2.58496250072094,2.58389050605669,2.58496190296976,2.55533642477815,2.58386097964791
9.91,0,0,2.58496250071261,2.58496250072116,2.58496052937706,2.58496250072095,2.5838906318967,2.58496190349185,2.55533745772338,2.58386122349363
9.92,0,0,2.58496250071262,2.58496250072116,2.58496053023605,2.58496250072095,2.58389075714763,2.58496190401116,2.55533848590035,2.58386146618378
9.93,0,0,2.58496250071264,2.58496250072116,2.58496053109078,2.58496250072095,2.58389088181228,2.58496190452772,2.55533950933116,2.583861707724
9.94,0,0,2.58496250071265,2.58496250072116,2.58496053194127,2.58496250072095,2.58389100589346,2.58496190504154,2.55534052803784,2.5838619481199
9.95,0,0,2.58496250071267,2.58496250072116,2.58496053278755,2.58496250072095,2.58389112939394,2.58496190555263,2.55534154204228,2.58386218737705
9.96,0,0,2.58496250071268,2.58496250072116,2.58496053362963,2.58496250072095,2.58389125231648,2.58496190606101,2.55534255136629,2.58386242550099
9.97,0,0,2.58496250071269,2.58496250072116,2.58496053446754,2.58496250072095,2.58389137466383,2.5849619065667,2.55534355603158,2.58386266249725
9.98,0,0,2.58496250071271,2.58496250072116,2.58496053530131,2.58496250072095,2.58389149643875,2.58496190706971,2.55534455605973,2.58386289837133
9.99,0,0,2.58496250071272,2.58496250072116,2.58496053613094,2.58496250072095,2.58389161764394,2.58496190757006,2.55534555147226,2.58386313312867
10,0,0,2.58496250071274,2.58496250072116,2.58496053695647,2.58496250072095,2.58389173828213,2.58496190806777,2.55534654229055,2.58386336677473


==> FigTikz/histogram_rx.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\newcommand{\lw}{0.8pt}

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,  %ancho de la figura
    height=1.5in,
    xmin=-5, xmax=5,
    ymin=0, ymax=1,
    xlabel={Channel Observations $Y$},
    x label style={yshift=5pt},
    xtick={-4,-3,...,4},
    xticklabels={,-3,,-1,,1,,3,},
    yticklabels={\empty},
    ylabel={Relative Frequency},
    y label style={yshift=-5pt},
    ybar,
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    grid=major,
    grid style = {dotted,lightgray},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex}
    %ytickten={-8,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        \pgfplotstableread{FigTikz/data_txt/histogram_rx_symbols.txt}\datatable
        
        %\addplot[color=black!50, solid, line width=\lw] table[x={oma},y={awgn}] {FigTikz/data_txt/SER_PAM4.txt};

        \addplot [draw=none,fill=red,fill opacity=0.5,ybar interval,mark=no] table[x index=1, y index=0] {\datatable};
        \addplot [draw=none,fill=blue,fill opacity=0.5,ybar interval,mark=no] table[x index=3, y index=2] {\datatable};
        \addplot [draw=none,fill=orange,fill opacity=0.5,ybar interval,mark=no] table[x index=5, y index=4] {\datatable};
        \addplot [draw=none,fill=my_green,fill opacity=0.5,ybar interval,mark=no] table[x index=7, y index=6] {\datatable};
        %\addplot [color=red!50,fill=red,ybar interval,mark=no] file {FigTikz/data_txt/histogram_data.txt};
        %\addlegendentry{$-140$};
        
        
    \end{axis}

\end{tikzpicture}



==> FigTikz/histogram_rx2.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\newcommand{\lw}{0.8pt}

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black!70,densely dashed,line width=1.0pt,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\cyansolid}{\raisebox{2pt}{\tikz{\draw[color=cyan,solid,line width=1.0pt,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,  %ancho de la figura
    height=1.5in,
    xmin=-7, xmax=7,
    ymin=0, ymax=1.3,
    xlabel={Channel Observations $Y$},
    x label style={yshift=3pt},
    xtick={-5,-3,...,5},
    %xticklabels={-5,,-3,,-1,,1,,3,,5},
    yticklabels={\empty},
    ylabel={Relative Frequency},
    y label style={yshift=-5pt},
    %ybar,
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    %grid=both,
    minor tick num=1,
    grid style = {dotted,lightgray},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    domain=-7:7,
    samples=701,
    %ytickten={-8,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        \pgfplotstableread{FigTikz/data_txt/histogram_rx_symbols_4a.txt}\datatable
        
        %\addplot[color=black!50, solid, line width=\lw] table[x={oma},y={awgn}] {FigTikz/data_txt/SER_PAM4.txt};
                
        % RIN
        \addplot [draw=none,fill=red,fill opacity=0.5,ybar interval,mark=no] table[x index=0, y index=1] {\datatable};
        \addplot [draw=none,fill=blue,fill opacity=0.5,ybar interval,mark=no] table[x index=2, y index=3] {\datatable};
        \addplot [draw=none,fill=my_green,fill opacity=0.5,ybar interval,mark=no] table[x index=4, y index=5] {\datatable};
        \addplot [draw=none,fill=orange,fill opacity=0.5,ybar interval,mark=no] table[x index=6, y index=7] {\datatable};
        \addplot [draw=none,fill=my_purple,fill opacity=0.5,ybar interval,mark=no] table[x index=8, y index=9] {\datatable};
        \addplot [draw=none,fill=azure,fill opacity=0.5,ybar interval,mark=no] table[x index=10, y index=11] {\datatable};
        %\addplot [color=red!50,fill=red,ybar interval,mark=no] file {FigTikz/data_txt/histogram_data.txt};
        %\addlegendentry{$-140$};
        \foreach \sm in {-5,-3,...,5} {
            \addplot [cyan, solid, line width=1.0pt] {exp(-(x-\sm)^2/(2*(0.0407 + (\sm+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (\sm+16.26)^2*8.3263e-4))};
        }

        % AWGN
        \foreach \sm in {-5,-3,...,5} {
            \addplot [black!70, densely dashed, line width=1.0pt] {exp(-(x-\sm)^2/(2*0.1463))/sqrt(2*pi*0.1463)};
        }
        
        \node [draw,font=\tiny,fill=white,anchor=north east] at (rel axis cs:1,1) {\shortstack[l]{
        \blacksdashed \hspace{0.01cm} AWGN \hspace{0.025cm} \cyansolid \hspace{0.01cm} AWGN+RIN
        }};

        % Symbols
        \node [font=\scriptsize] at (axis cs:-5,0.15) {$x_0$};
        \node [font=\scriptsize] at (axis cs:-3,0.15) {$x_1$};
        \node [font=\scriptsize] at (axis cs:-1,0.15) {$x_2$};
        \node [font=\scriptsize] at (axis cs:1,0.15) {$x_3$};
        \node [font=\scriptsize] at (axis cs:3,0.15) {$x_4$};
        \node [font=\scriptsize] at (axis cs:5,0.15) {$x_5$};

        % Thresholds {-4.0615   -2.0565   -0.0519    1.9523    3.9559}
        \draw[red, densely dotted, line width=0.8pt] (-4.0615,0) -- (-4.0615,0.75);
        \node [red, font=\scriptsize] at (axis cs:-4.0615,0.85) {$x_0^{\mathrm{th}}$};
        \draw[red, densely dotted, line width=0.8pt] (-2.0565,0) -- (-2.0565,0.75);
        \node [red, font=\scriptsize] at (axis cs:-2.0565,0.85) {$x_1^{\mathrm{th}}$};
        \draw[red, densely dotted, line width=0.8pt] (-0.0519,0) -- (-0.0519,0.75);
        \node [red, font=\scriptsize] at (axis cs:-0.0519,0.85) {$x_2^{\mathrm{th}}$};
        \draw[red, densely dotted, line width=0.8pt] ( 1.9523,0) -- ( 1.9523,0.75);
        \node [red, font=\scriptsize] at (axis cs: 1.9523,0.85) {$x_3^{\mathrm{th}}$};
        \draw[red, densely dotted, line width=0.8pt] (3.9559,0) -- (3.9559,0.75);
        \node [red, font=\scriptsize] at (axis cs:3.9559,0.85) {$x_4^{\mathrm{th}}$};
    \end{axis}

\end{tikzpicture}


